BLINC: Context-Specific Causal Learning for Automated RAN Configuration

Radio Access Network (RAN) configuration has traditionally required significant manual effort due to indirect causal dependencies between observable Key Performance Indicators (KPIs), and context-dependent characteristics, where the optimal configurations vary with network conditions. Although recent data-driven approaches improve parameter tuning, they remain limited in distinguishing causal direction from statistical correlation and in generalizing across diverse operating contexts. To address these challenges, we propose BLINC (Bayesian Large Language Model (LLM)-Driven Intelligent Network Configuration), an LLM-assisted Bayesian Network framework that integrates telecommunications domain knowledge into causal structure learning. Trained and validated on a private 5G deployment, our method achieves throughput improvement of 63.5% with 19.7% reduction on block error rate over data-only baselines through joint optimization of power control and link adaptation parameters. The framework provides interpretable causal structure, while also quantifying prediction uncertainty. We also demonstrate the ability of the Bayesian Network framework to adapt to different deployment scenarios and propose an incremental Conditional Probability Distribution (CPD) update mechanism with learning rate for continuous model adaptation as network conditions evolve.

==> Figures/cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen3419794}{RGB}{34,197,94}
\definecolor{mediumslateblue13992246}{RGB}{139,92,246}
\definecolor{orange24515811}{RGB}{245,158,11}
\definecolor{palevioletred23672153}{RGB}{236,72,153}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm,}]
\nextgroupplot[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={UL Throughput [Mbps]},
xlabel shift={-3pt},
xmajorgrids,
xmin=-3.2365, xmax=75.0065,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize CDF},
ylabel style={yshift=-5pt},
ymajorgrids,
ymin=0.0, ymax=1.0,
%ytick style={color=black},
ytick style={draw=none},
font=\scriptsize
]
\addplot [very thick, tomato2396868, opacity=0.8,dashed,mark=o,
    mark repeat=100,
    mark phase=0,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.22 0.00175131348511384
1.1 0.00350262697022767
1.58 0.00525394045534151
1.63 0.00700525394045534
2.72 0.00875656742556918
8.77 0.010507880910683
10.08 0.0122591943957968
11.22 0.0140105078809107
11.72 0.0157618213660245
11.86 0.0175131348511384
11.98 0.0192644483362522
11.98 0.021015761821366
12.05 0.0227670753064799
12.08 0.0245183887915937
12.09 0.0262697022767075
12.14 0.0280210157618214
12.14 0.0297723292469352
12.15 0.031523642732049
12.19 0.0332749562171629
12.25 0.0350262697022767
12.27 0.0367775831873905
12.3 0.0385288966725044
12.36 0.0402802101576182
12.37 0.042031523642732
12.37 0.0437828371278459
12.42 0.0455341506129597
12.47 0.0472854640980736
12.48 0.0490367775831874
12.53 0.0507880910683012
12.56 0.0525394045534151
12.58 0.0542907180385289
12.58 0.0560420315236427
12.58 0.0577933450087566
12.59 0.0595446584938704
12.64 0.0612959719789842
12.64 0.0630472854640981
12.64 0.0647985989492119
12.68 0.0665499124343257
12.69 0.0683012259194396
12.74 0.0700525394045534
12.76 0.0718038528896672
12.79 0.0735551663747811
12.8 0.0753064798598949
12.8 0.0770577933450088
12.85 0.0788091068301226
12.85 0.0805604203152364
12.86 0.0823117338003503
12.86 0.0840630472854641
12.9 0.0858143607705779
12.9 0.0875656742556918
12.95 0.0893169877408056
12.96 0.0910683012259194
13.02 0.0928196147110333
13.12 0.0945709281961471
13.17 0.0963222416812609
13.19 0.0980735551663748
13.23 0.0998248686514886
13.25 0.101576182136602
13.28 0.103327495621716
13.3 0.10507880910683
13.32 0.106830122591944
13.41 0.108581436077058
13.46 0.110332749562172
13.5 0.112084063047285
13.51 0.113835376532399
13.62 0.115586690017513
13.62 0.117338003502627
13.66 0.119089316987741
13.72 0.120840630472855
13.77 0.122591943957968
13.78 0.124343257443082
13.83 0.126094570928196
13.83 0.12784588441331
13.83 0.129597197898424
13.89 0.131348511383538
13.94 0.133099824868651
13.94 0.134851138353765
13.96 0.136602451838879
14 0.138353765323993
14.05 0.140105078809107
14.06 0.141856392294221
14.09 0.143607705779334
14.15 0.145359019264448
14.16 0.147110332749562
14.22 0.148861646234676
14.26 0.15061295971979
14.27 0.152364273204904
14.38 0.154115586690018
14.43 0.155866900175131
14.53 0.157618213660245
14.65 0.159369527145359
14.75 0.161120840630473
14.76 0.162872154115587
14.81 0.164623467600701
14.81 0.166374781085814
14.81 0.168126094570928
14.87 0.169877408056042
14.98 0.171628721541156
15.02 0.17338003502627
15.08 0.175131348511384
15.19 0.176882661996497
15.19 0.178633975481611
15.2 0.180385288966725
15.32 0.182136602451839
15.41 0.183887915936953
15.46 0.185639229422067
15.46 0.18739054290718
15.52 0.189141856392294
15.57 0.190893169877408
15.63 0.192644483362522
15.68 0.194395796847636
15.68 0.19614711033275
15.68 0.197898423817863
15.9 0.199649737302977
15.91 0.201401050788091
15.95 0.203152364273205
15.96 0.204903677758319
16.01 0.206654991243433
16.01 0.208406304728546
16.06 0.21015761821366
16.12 0.211908931698774
16.17 0.213660245183888
16.18 0.215411558669002
16.18 0.217162872154116
16.18 0.218914185639229
16.22 0.220665499124343
16.23 0.222416812609457
16.23 0.224168126094571
16.28 0.225919439579685
16.28 0.227670753064799
16.28 0.229422066549912
16.33 0.231173380035026
16.33 0.23292469352014
16.39 0.234676007005254
16.39 0.236427320490368
16.39 0.238178633975482
16.39 0.239929947460595
16.39 0.241681260945709
16.39 0.243432574430823
16.39 0.245183887915937
16.39 0.246935201401051
16.39 0.248686514886165
16.39 0.250437828371278
16.48 0.252189141856392
16.74 0.253940455341506
25.73 0.25569176882662
26.35 0.257443082311734
27.39 0.259194395796848
27.45 0.260945709281961
28.17 0.262697022767075
28.22 0.264448336252189
28.89 0.266199649737303
28.94 0.267950963222417
29.55 0.269702276707531
29.66 0.271453590192644
29.83 0.273204903677758
29.83 0.274956217162872
29.88 0.276707530647986
29.88 0.2784588441331
29.93 0.280210157618214
29.93 0.281961471103327
29.94 0.283712784588441
30.08 0.285464098073555
30.27 0.287215411558669
30.33 0.288966725043783
30.38 0.290718038528897
30.49 0.292469352014011
30.51 0.294220665499124
30.55 0.295971978984238
30.55 0.297723292469352
30.6 0.299474605954466
30.66 0.30122591943958
30.66 0.302977232924694
30.68 0.304728546409807
30.77 0.306479859894921
30.77 0.308231173380035
30.88 0.309982486865149
30.88 0.311733800350263
30.93 0.313485113835377
31.05 0.31523642732049
31.16 0.316987740805604
31.21 0.318739054290718
31.25 0.320490367775832
31.26 0.322241681260946
31.37 0.32399299474606
31.38 0.325744308231173
31.43 0.327495621716287
31.43 0.329246935201401
31.43 0.330998248686515
31.48 0.332749562171629
31.54 0.334500875656743
31.54 0.336252189141856
31.56 0.33800350262697
31.59 0.339754816112084
31.6 0.341506129597198
31.6 0.343257443082312
31.61 0.345008756567426
31.65 0.346760070052539
31.65 0.348511383537653
31.65 0.350262697022767
31.65 0.352014010507881
31.7 0.353765323992995
31.72 0.355516637478109
31.73 0.357267950963222
31.76 0.359019264448336
31.76 0.36077057793345
31.76 0.362521891418564
31.81 0.364273204903678
31.82 0.366024518388792
31.92 0.367775831873905
31.93 0.369527145359019
31.98 0.371278458844133
31.99 0.373029772329247
32.01 0.374781085814361
32.03 0.376532399299475
32.04 0.378283712784588
32.05 0.380035026269702
32.09 0.381786339754816
32.15 0.38353765323993
32.15 0.385288966725044
32.15 0.387040280210158
32.2 0.388791593695271
32.26 0.390542907180385
32.3 0.392294220665499
32.31 0.394045534150613
32.58 0.395796847635727
32.64 0.397548161120841
32.67 0.399299474605954
32.7 0.401050788091068
32.72 0.402802101576182
32.74 0.404553415061296
32.76 0.40630472854641
32.76 0.408056042031524
32.82 0.409807355516637
32.84 0.411558669001751
32.85 0.413309982486865
32.86 0.415061295971979
32.86 0.416812609457093
32.87 0.418563922942207
32.87 0.42031523642732
32.87 0.422066549912434
32.9 0.423817863397548
32.93 0.425569176882662
32.93 0.427320490367776
32.96 0.42907180385289
32.98 0.430823117338003
32.98 0.432574430823117
32.98 0.434325744308231
33.09 0.436077057793345
33.15 0.437828371278459
33.35 0.439579684763573
33.39 0.441330998248686
33.47 0.4430823117338
33.48 0.444833625218914
33.49 0.446584938704028
33.54 0.448336252189142
33.58 0.450087565674256
33.58 0.45183887915937
33.6 0.453590192644483
33.61 0.455341506129597
33.64 0.457092819614711
33.73 0.458844133099825
33.75 0.460595446584939
33.75 0.462346760070053
33.75 0.464098073555166
33.82 0.46584938704028
33.9 0.467600700525394
33.93 0.469352014010508
34.01 0.471103327495622
34.33 0.472854640980736
34.35 0.474605954465849
34.55 0.476357267950963
34.61 0.478108581436077
34.62 0.479859894921191
34.75 0.481611208406305
34.85 0.483362521891419
34.89 0.485113835376532
34.91 0.486865148861646
34.98 0.48861646234676
35.04 0.490367775831874
35.1 0.492119089316988
35.1 0.493870402802102
35.11 0.495621716287215
35.11 0.497373029772329
35.17 0.499124343257443
35.2 0.500875656742557
35.3 0.502626970227671
35.3 0.504378283712785
35.46 0.506129597197898
35.57 0.507880910683012
35.67 0.509632224168126
35.72 0.51138353765324
35.78 0.513134851138354
35.78 0.514886164623468
35.79 0.516637478108581
35.79 0.518388791593695
35.83 0.520140105078809
35.86 0.521891418563923
35.95 0.523642732049037
36.02 0.525394045534151
36.05 0.527145359019264
36.05 0.528896672504378
36.05 0.530647985989492
36.18 0.532399299474606
36.2 0.53415061295972
36.23 0.535901926444834
36.31 0.537653239929948
36.33 0.539404553415061
36.36 0.541155866900175
36.36 0.542907180385289
36.36 0.544658493870403
36.5 0.546409807355517
36.54 0.548161120840631
36.54 0.549912434325744
36.58 0.551663747810858
36.61 0.553415061295972
36.66 0.555166374781086
36.7 0.5569176882662
36.76 0.558669001751314
36.78 0.560420315236427
36.79 0.562171628721541
36.9 0.563922942206655
36.9 0.565674255691769
36.92 0.567425569176883
36.93 0.569176882661997
36.98 0.57092819614711
36.99 0.572679509632224
37.12 0.574430823117338
37.17 0.576182136602452
37.18 0.577933450087566
37.26 0.57968476357268
37.33 0.581436077057793
37.42 0.583187390542907
37.44 0.584938704028021
37.46 0.586690017513135
37.47 0.588441330998249
37.5 0.590192644483363
37.58 0.591943957968476
37.66 0.59369527145359
37.86 0.595446584938704
37.93 0.597197898423818
38.06 0.598949211908932
38.15 0.600700525394046
38.17 0.602451838879159
38.17 0.604203152364273
38.2 0.605954465849387
38.3 0.607705779334501
38.44 0.609457092819615
38.45 0.611208406304729
38.47 0.612959719789842
38.52 0.614711033274956
38.52 0.61646234676007
38.61 0.618213660245184
38.66 0.619964973730298
38.66 0.621716287215412
38.8 0.623467600700525
38.83 0.625218914185639
39.07 0.626970227670753
39.13 0.628721541155867
39.17 0.630472854640981
39.27 0.632224168126095
39.33 0.633975481611208
39.4 0.635726795096322
39.44 0.637478108581436
39.45 0.63922942206655
39.52 0.640980735551664
39.52 0.642732049036778
39.55 0.644483362521891
39.6 0.646234676007005
39.65 0.647985989492119
39.66 0.649737302977233
39.73 0.651488616462347
39.75 0.653239929947461
39.77 0.654991243432574
39.89 0.656742556917688
39.91 0.658493870402802
39.95 0.660245183887916
39.95 0.66199649737303
39.96 0.663747810858144
39.98 0.665499124343257
40.02 0.667250437828371
40.02 0.669001751313485
40.03 0.670753064798599
40.03 0.672504378283713
40.06 0.674255691768827
40.09 0.67600700525394
40.13 0.677758318739054
40.17 0.679509632224168
40.18 0.681260945709282
40.24 0.683012259194396
40.3 0.68476357267951
40.31 0.686514886164623
40.39 0.688266199649737
40.41 0.690017513134851
40.44 0.691768826619965
40.44 0.693520140105079
40.45 0.695271453590193
40.46 0.697022767075307
40.52 0.69877408056042
40.52 0.700525394045534
40.52 0.702276707530648
40.58 0.704028021015762
40.58 0.705779334500876
40.61 0.70753064798599
40.65 0.709281961471103
40.65 0.711033274956217
40.69 0.712784588441331
40.69 0.714535901926445
40.75 0.716287215411559
40.77 0.718038528896673
40.77 0.719789842381786
40.79 0.7215411558669
40.8 0.723292469352014
40.81 0.725043782837128
40.9 0.726795096322242
40.92 0.728546409807356
40.92 0.730297723292469
40.92 0.732049036777583
40.95 0.733800350262697
40.95 0.735551663747811
40.95 0.737302977232925
41 0.739054290718039
41.1 0.740805604203152
41.15 0.742556917688266
41.15 0.74430823117338
41.16 0.746059544658494
41.16 0.747810858143608
41.23 0.749562171628722
41.23 0.751313485113835
41.23 0.753064798598949
41.29 0.754816112084063
41.29 0.756567425569177
41.39 0.758318739054291
41.39 0.760070052539405
41.5 0.761821366024518
41.54 0.763572679509632
41.7 0.765323992994746
41.74 0.76707530647986
41.75 0.768826619964974
41.76 0.770577933450088
41.77 0.772329246935201
41.9 0.774080560420315
41.93 0.775831873905429
41.99 0.777583187390543
42.08 0.779334500875657
42.17 0.781085814360771
42.2 0.782837127845884
42.24 0.784588441330998
42.25 0.786339754816112
42.32 0.788091068301226
42.39 0.78984238178634
42.39 0.791593695271454
42.55 0.793345008756567
42.57 0.795096322241681
42.67 0.796847635726795
42.78 0.798598949211909
42.79 0.800350262697023
42.84 0.802101576182137
42.87 0.80385288966725
42.87 0.805604203152364
42.87 0.807355516637478
42.92 0.809106830122592
42.97 0.810858143607706
43.01 0.81260945709282
43.02 0.814360770577933
43.02 0.816112084063047
43.27 0.817863397548161
43.33 0.819614711033275
43.43 0.821366024518389
43.49 0.823117338003503
43.49 0.824868651488616
43.57 0.82661996497373
43.57 0.828371278458844
43.58 0.830122591943958
43.6 0.831873905429072
43.6 0.833625218914186
43.65 0.835376532399299
43.66 0.837127845884413
43.78 0.838879159369527
43.81 0.840630472854641
43.88 0.842381786339755
43.88 0.844133099824869
43.89 0.845884413309983
43.94 0.847635726795096
43.96 0.84938704028021
43.96 0.851138353765324
43.96 0.852889667250438
44.19 0.854640980735552
44.33 0.856392294220666
44.35 0.858143607705779
44.5 0.859894921190893
44.58 0.861646234676007
44.64 0.863397548161121
44.68 0.865148861646235
44.74 0.866900175131349
44.78 0.868651488616462
44.86 0.870402802101576
44.97 0.87215411558669
45 0.873905429071804
45.02 0.875656742556918
45.09 0.877408056042032
45.15 0.879159369527145
45.24 0.880910683012259
45.33 0.882661996497373
45.37 0.884413309982487
45.43 0.886164623467601
45.44 0.887915936952715
45.52 0.889667250437828
45.52 0.891418563922942
45.61 0.893169877408056
45.61 0.89492119089317
45.61 0.896672504378284
45.63 0.898423817863398
45.77 0.900175131348511
46.12 0.901926444833625
46.13 0.903677758318739
46.2 0.905429071803853
46.25 0.907180385288967
46.38 0.908931698774081
46.38 0.910683012259194
46.41 0.912434325744308
46.46 0.914185639229422
46.71 0.915936952714536
46.82 0.91768826619965
47.24 0.919439579684764
47.29 0.921190893169877
47.3 0.922942206654991
47.54 0.924693520140105
47.54 0.926444833625219
47.55 0.928196147110333
47.59 0.929947460595447
47.79 0.93169877408056
47.8 0.933450087565674
48 0.935201401050788
48.16 0.936952714535902
48.33 0.938704028021016
48.44 0.94045534150613
48.55 0.942206654991243
48.84 0.943957968476357
48.91 0.945709281961471
49.16 0.947460595446585
49.89 0.949211908931699
50.18 0.950963222416813
50.34 0.952714535901926
50.43 0.95446584938704
51.2 0.956217162872154
51.25 0.957968476357268
51.41 0.959719789842382
51.46 0.961471103327496
51.53 0.963222416812609
51.87 0.964973730297723
52.22 0.966725043782837
52.25 0.968476357267951
52.48 0.970227670753065
52.52 0.971978984238179
52.71 0.973730297723292
53.21 0.975481611208406
53.5 0.97723292469352
54.37 0.978984238178634
54.5 0.980735551663748
54.58 0.982486865148862
55.37 0.984238178633975
55.94 0.985989492119089
56.12 0.987740805604203
56.26 0.989492119089317
56.57 0.991243432574431
57.63 0.992994746059545
57.67 0.994746059544658
57.89 0.996497373029772
58.36 0.998248686514886
61.34 1
};
\addlegendentry{$P_0, \Gamma$ Default}
\addplot [very thick, mediumseagreen3419794, opacity=0.8,mark=o,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
1.42 0.00116686114352392
1.64 0.00233372228704784
1.66 0.00350058343057176
1.67 0.00466744457409568
1.68 0.0058343057176196
1.69 0.00700116686114352
1.71 0.00816802800466744
13.63 0.00933488914819136
20.26 0.0105017502917153
24.83 0.0116686114352392
26.08 0.0128354725787631
28.14 0.014002333722287
29.24 0.015169194865811
30.49 0.0163360560093349
34.89 0.0175029171528588
37.3 0.0186697782963827
42.72 0.0198366394399067
43.55 0.0210035005834306
46.52 0.0221703617269545
46.88 0.0233372228704784
47.37 0.0245040840140023
48.38 0.0256709451575263
48.78 0.0268378063010502
49.08 0.0280046674445741
49.17 0.029171528588098
49.27 0.0303383897316219
49.45 0.0315052508751459
49.48 0.0326721120186698
49.58 0.0338389731621937
49.58 0.0350058343057176
49.64 0.0361726954492415
49.64 0.0373395565927655
49.67 0.0385064177362894
49.67 0.0396732788798133
49.69 0.0408401400233372
49.7 0.0420070011668611
49.73 0.0431738623103851
49.74 0.044340723453909
49.74 0.0455075845974329
49.76 0.0466744457409568
49.8 0.0478413068844807
49.82 0.0490081680280047
49.85 0.0501750291715286
49.85 0.0513418903150525
49.88 0.0525087514585764
49.9 0.0536756126021004
49.91 0.0548424737456243
49.93 0.0560093348891482
49.96 0.0571761960326721
49.97 0.058343057176196
49.99 0.05950991831972
50 0.0606767794632439
50.02 0.0618436406067678
50.03 0.0630105017502917
50.04 0.0641773628938156
50.05 0.0653442240373396
50.08 0.0665110851808635
50.09 0.0676779463243874
50.1 0.0688448074679113
50.11 0.0700116686114352
50.15 0.0711785297549592
50.15 0.0723453908984831
50.15 0.073512252042007
50.21 0.0746791131855309
50.23 0.0758459743290548
50.24 0.0770128354725788
50.27 0.0781796966161027
50.28 0.0793465577596266
50.3 0.0805134189031505
50.3 0.0816802800466744
50.3 0.0828471411901984
50.31 0.0840140023337223
50.32 0.0851808634772462
50.32 0.0863477246207701
50.32 0.0875145857642941
50.35 0.088681446907818
50.35 0.0898483080513419
50.37 0.0910151691948658
50.37 0.0921820303383897
50.42 0.0933488914819137
50.42 0.0945157526254376
50.45 0.0956826137689615
50.46 0.0968494749124854
50.48 0.0980163360560093
50.49 0.0991831971995333
50.56 0.100350058343057
50.59 0.101516919486581
50.6 0.102683780630105
50.61 0.103850641773629
50.68 0.105017502917153
50.7 0.106184364060677
50.71 0.107351225204201
50.75 0.108518086347725
50.8 0.109684947491249
50.81 0.110851808634772
50.82 0.112018669778296
50.83 0.11318553092182
50.83 0.114352392065344
50.83 0.115519253208868
50.84 0.116686114352392
50.84 0.117852975495916
50.85 0.11901983663944
50.87 0.120186697782964
50.9 0.121353558926488
50.91 0.122520420070012
50.94 0.123687281213536
51 0.12485414235706
51.02 0.126021003500583
51.03 0.127187864644107
51.05 0.128354725787631
51.05 0.129521586931155
51.07 0.130688448074679
51.08 0.131855309218203
51.1 0.133022170361727
51.11 0.134189031505251
51.12 0.135355892648775
51.16 0.136522753792299
51.18 0.137689614935823
51.19 0.138856476079347
51.19 0.14002333722287
51.21 0.141190198366394
51.22 0.142357059509918
51.23 0.143523920653442
51.23 0.144690781796966
51.23 0.14585764294049
51.24 0.147024504084014
51.25 0.148191365227538
51.28 0.149358226371062
51.28 0.150525087514586
51.3 0.15169194865811
51.3 0.152858809801634
51.31 0.154025670945158
51.32 0.155192532088681
51.33 0.156359393232205
51.37 0.157526254375729
51.39 0.158693115519253
51.39 0.159859976662777
51.41 0.161026837806301
51.43 0.162193698949825
51.45 0.163360560093349
51.46 0.164527421236873
51.48 0.165694282380397
51.49 0.166861143523921
51.5 0.168028004667445
51.5 0.169194865810968
51.52 0.170361726954492
51.55 0.171528588098016
51.57 0.17269544924154
51.58 0.173862310385064
51.59 0.175029171528588
51.61 0.176196032672112
51.61 0.177362893815636
51.61 0.17852975495916
51.61 0.179696616102684
51.62 0.180863477246208
51.63 0.182030338389732
51.64 0.183197199533256
51.66 0.184364060676779
51.66 0.185530921820303
51.67 0.186697782963827
51.68 0.187864644107351
51.72 0.189031505250875
51.75 0.190198366394399
51.79 0.191365227537923
51.8 0.192532088681447
51.85 0.193698949824971
51.85 0.194865810968495
51.86 0.196032672112019
51.86 0.197199533255543
51.87 0.198366394399067
51.89 0.19953325554259
51.92 0.200700116686114
51.94 0.201866977829638
51.95 0.203033838973162
51.97 0.204200700116686
51.97 0.20536756126021
51.97 0.206534422403734
51.97 0.207701283547258
51.97 0.208868144690782
51.99 0.210035005834306
51.99 0.21120186697783
52.01 0.212368728121354
52.08 0.213535589264877
52.09 0.214702450408401
52.1 0.215869311551925
52.1 0.217036172695449
52.1 0.218203033838973
52.16 0.219369894982497
52.16 0.220536756126021
52.16 0.221703617269545
52.17 0.222870478413069
52.18 0.224037339556593
52.18 0.225204200700117
52.19 0.226371061843641
52.2 0.227537922987165
52.21 0.228704784130688
52.21 0.229871645274212
52.24 0.231038506417736
52.24 0.23220536756126
52.26 0.233372228704784
52.26 0.234539089848308
52.27 0.235705950991832
52.27 0.236872812135356
52.29 0.23803967327888
52.29 0.239206534422404
52.29 0.240373395565928
52.3 0.241540256709452
52.31 0.242707117852975
52.34 0.243873978996499
52.36 0.245040840140023
52.36 0.246207701283547
52.37 0.247374562427071
52.37 0.248541423570595
52.37 0.249708284714119
52.38 0.250875145857643
52.38 0.252042007001167
52.38 0.253208868144691
52.39 0.254375729288215
52.42 0.255542590431739
52.42 0.256709451575263
52.43 0.257876312718786
52.43 0.25904317386231
52.43 0.260210035005834
52.44 0.261376896149358
52.45 0.262543757292882
52.45 0.263710618436406
52.47 0.26487747957993
52.47 0.266044340723454
52.47 0.267211201866978
52.48 0.268378063010502
52.49 0.269544924154026
52.49 0.27071178529755
52.5 0.271878646441074
52.51 0.273045507584597
52.52 0.274212368728121
52.52 0.275379229871645
52.53 0.276546091015169
52.54 0.277712952158693
52.56 0.278879813302217
52.57 0.280046674445741
52.59 0.281213535589265
52.6 0.282380396732789
52.6 0.283547257876313
52.61 0.284714119019837
52.63 0.285880980163361
52.63 0.287047841306884
52.63 0.288214702450408
52.63 0.289381563593932
52.68 0.290548424737456
52.7 0.29171528588098
52.71 0.292882147024504
52.71 0.294049008168028
52.74 0.295215869311552
52.76 0.296382730455076
52.77 0.2975495915986
52.77 0.298716452742124
52.77 0.299883313885648
52.78 0.301050175029172
52.79 0.302217036172695
52.79 0.303383897316219
52.79 0.304550758459743
52.8 0.305717619603267
52.8 0.306884480746791
52.82 0.308051341890315
52.83 0.309218203033839
52.84 0.310385064177363
52.87 0.311551925320887
52.88 0.312718786464411
52.89 0.313885647607935
52.9 0.315052508751459
52.91 0.316219369894983
52.91 0.317386231038506
52.92 0.31855309218203
52.94 0.319719953325554
52.94 0.320886814469078
52.95 0.322053675612602
52.98 0.323220536756126
52.98 0.32438739789965
52.99 0.325554259043174
53 0.326721120186698
53 0.327887981330222
53 0.329054842473746
53.01 0.33022170361727
53.02 0.331388564760793
53.02 0.332555425904317
53.02 0.333722287047841
53.02 0.334889148191365
53.04 0.336056009334889
53.05 0.337222870478413
53.06 0.338389731621937
53.07 0.339556592765461
53.09 0.340723453908985
53.09 0.341890315052509
53.1 0.343057176196033
53.1 0.344224037339557
53.11 0.345390898483081
53.11 0.346557759626604
53.12 0.347724620770128
53.13 0.348891481913652
53.13 0.350058343057176
53.13 0.3512252042007
53.16 0.352392065344224
53.17 0.353558926487748
53.18 0.354725787631272
53.19 0.355892648774796
53.2 0.35705950991832
53.2 0.358226371061844
53.21 0.359393232205368
53.21 0.360560093348891
53.21 0.361726954492415
53.21 0.362893815635939
53.22 0.364060676779463
53.23 0.365227537922987
53.25 0.366394399066511
53.27 0.367561260210035
53.28 0.368728121353559
53.28 0.369894982497083
53.29 0.371061843640607
53.3 0.372228704784131
53.3 0.373395565927655
53.3 0.374562427071179
53.31 0.375729288214702
53.32 0.376896149358226
53.32 0.37806301050175
53.32 0.379229871645274
53.33 0.380396732788798
53.33 0.381563593932322
53.34 0.382730455075846
53.34 0.38389731621937
53.37 0.385064177362894
53.38 0.386231038506418
53.39 0.387397899649942
53.39 0.388564760793466
53.4 0.38973162193699
53.42 0.390898483080513
53.42 0.392065344224037
53.42 0.393232205367561
53.43 0.394399066511085
53.44 0.395565927654609
53.45 0.396732788798133
53.45 0.397899649941657
53.45 0.399066511085181
53.46 0.400233372228705
53.46 0.401400233372229
53.47 0.402567094515753
53.48 0.403733955659277
53.48 0.4049008168028
53.48 0.406067677946324
53.49 0.407234539089848
53.49 0.408401400233372
53.49 0.409568261376896
53.5 0.41073512252042
53.5 0.411901983663944
53.51 0.413068844807468
53.52 0.414235705950992
53.53 0.415402567094516
53.53 0.41656942823804
53.53 0.417736289381564
53.54 0.418903150525088
53.54 0.420070011668611
53.54 0.421236872812135
53.56 0.422403733955659
53.56 0.423570595099183
53.57 0.424737456242707
53.57 0.425904317386231
53.58 0.427071178529755
53.59 0.428238039673279
53.59 0.429404900816803
53.6 0.430571761960327
53.61 0.431738623103851
53.61 0.432905484247375
53.62 0.434072345390899
53.64 0.435239206534422
53.64 0.436406067677946
53.65 0.43757292882147
53.66 0.438739789964994
53.66 0.439906651108518
53.67 0.441073512252042
53.68 0.442240373395566
53.68 0.44340723453909
53.68 0.444574095682614
53.68 0.445740956826138
53.69 0.446907817969662
53.69 0.448074679113186
53.69 0.449241540256709
53.7 0.450408401400233
53.71 0.451575262543757
53.71 0.452742123687281
53.71 0.453908984830805
53.72 0.455075845974329
53.73 0.456242707117853
53.73 0.457409568261377
53.73 0.458576429404901
53.73 0.459743290548425
53.75 0.460910151691949
53.75 0.462077012835473
53.75 0.463243873978997
53.76 0.46441073512252
53.76 0.465577596266044
53.77 0.466744457409568
53.78 0.467911318553092
53.78 0.469078179696616
53.78 0.47024504084014
53.79 0.471411901983664
53.79 0.472578763127188
53.79 0.473745624270712
53.81 0.474912485414236
53.81 0.47607934655776
53.81 0.477246207701284
53.82 0.478413068844807
53.84 0.479579929988331
53.84 0.480746791131855
53.85 0.481913652275379
53.86 0.483080513418903
53.86 0.484247374562427
53.87 0.485414235705951
53.87 0.486581096849475
53.87 0.487747957992999
53.87 0.488914819136523
53.88 0.490081680280047
53.88 0.491248541423571
53.88 0.492415402567095
53.88 0.493582263710618
53.88 0.494749124854142
53.89 0.495915985997666
53.89 0.49708284714119
53.89 0.498249708284714
53.9 0.499416569428238
53.9 0.500583430571762
53.9 0.501750291715286
53.92 0.50291715285881
53.92 0.504084014002334
53.92 0.505250875145858
53.92 0.506417736289382
53.93 0.507584597432906
53.93 0.508751458576429
53.93 0.509918319719953
53.93 0.511085180863477
53.93 0.512252042007001
53.94 0.513418903150525
53.94 0.514585764294049
53.95 0.515752625437573
53.95 0.516919486581097
53.95 0.518086347724621
53.95 0.519253208868145
53.96 0.520420070011669
53.96 0.521586931155193
53.97 0.522753792298716
53.97 0.52392065344224
53.98 0.525087514585764
53.98 0.526254375729288
53.98 0.527421236872812
53.98 0.528588098016336
53.99 0.52975495915986
53.99 0.530921820303384
53.99 0.532088681446908
53.99 0.533255542590432
54.01 0.534422403733956
54.01 0.53558926487748
54.03 0.536756126021004
54.04 0.537922987164527
54.04 0.539089848308051
54.04 0.540256709451575
54.04 0.541423570595099
54.05 0.542590431738623
54.06 0.543757292882147
54.07 0.544924154025671
54.07 0.546091015169195
54.07 0.547257876312719
54.08 0.548424737456243
54.08 0.549591598599767
54.08 0.550758459743291
54.08 0.551925320886814
54.08 0.553092182030338
54.09 0.554259043173862
54.1 0.555425904317386
54.11 0.55659276546091
54.11 0.557759626604434
54.12 0.558926487747958
54.12 0.560093348891482
54.13 0.561260210035006
54.14 0.56242707117853
54.14 0.563593932322054
54.14 0.564760793465578
54.16 0.565927654609102
54.17 0.567094515752625
54.17 0.568261376896149
54.17 0.569428238039673
54.17 0.570595099183197
54.18 0.571761960326721
54.19 0.572928821470245
54.19 0.574095682613769
54.19 0.575262543757293
54.21 0.576429404900817
54.21 0.577596266044341
54.21 0.578763127187865
54.22 0.579929988331389
54.23 0.581096849474912
54.23 0.582263710618436
54.25 0.58343057176196
54.28 0.584597432905484
54.29 0.585764294049008
54.29 0.586931155192532
54.3 0.588098016336056
54.3 0.58926487747958
54.31 0.590431738623104
54.32 0.591598599766628
54.32 0.592765460910152
54.32 0.593932322053676
54.33 0.5950991831972
54.33 0.596266044340724
54.35 0.597432905484247
54.36 0.598599766627771
54.37 0.599766627771295
54.38 0.600933488914819
54.38 0.602100350058343
54.4 0.603267211201867
54.4 0.604434072345391
54.42 0.605600933488915
54.42 0.606767794632439
54.44 0.607934655775963
54.45 0.609101516919487
54.46 0.61026837806301
54.46 0.611435239206534
54.47 0.612602100350058
54.49 0.613768961493582
54.51 0.614935822637106
54.52 0.61610268378063
54.52 0.617269544924154
54.53 0.618436406067678
54.54 0.619603267211202
54.54 0.620770128354726
54.54 0.62193698949825
54.55 0.623103850641774
54.57 0.624270711785298
54.57 0.625437572928822
54.59 0.626604434072345
54.59 0.627771295215869
54.61 0.628938156359393
54.62 0.630105017502917
54.62 0.631271878646441
54.62 0.632438739789965
54.63 0.633605600933489
54.63 0.634772462077013
54.63 0.635939323220537
54.64 0.637106184364061
54.65 0.638273045507585
54.66 0.639439906651109
54.66 0.640606767794632
54.66 0.641773628938156
54.68 0.64294049008168
54.69 0.644107351225204
54.7 0.645274212368728
54.71 0.646441073512252
54.71 0.647607934655776
54.72 0.6487747957993
54.73 0.649941656942824
54.75 0.651108518086348
54.75 0.652275379229872
54.75 0.653442240373396
54.76 0.65460910151692
54.77 0.655775962660443
54.78 0.656942823803967
54.78 0.658109684947491
54.79 0.659276546091015
54.79 0.660443407234539
54.8 0.661610268378063
54.81 0.662777129521587
54.81 0.663943990665111
54.82 0.665110851808635
54.83 0.666277712952159
54.84 0.667444574095683
54.84 0.668611435239207
54.84 0.66977829638273
54.86 0.670945157526254
54.87 0.672112018669778
54.87 0.673278879813302
54.88 0.674445740956826
54.89 0.67561260210035
54.89 0.676779463243874
54.9 0.677946324387398
54.93 0.679113185530922
54.93 0.680280046674446
54.93 0.68144690781797
54.94 0.682613768961494
54.95 0.683780630105018
54.98 0.684947491248541
54.98 0.686114352392065
54.98 0.687281213535589
54.98 0.688448074679113
54.99 0.689614935822637
54.99 0.690781796966161
55.01 0.691948658109685
55.01 0.693115519253209
55.01 0.694282380396733
55.02 0.695449241540257
55.04 0.696616102683781
55.04 0.697782963827305
55.05 0.698949824970828
55.05 0.700116686114352
55.06 0.701283547257876
55.06 0.7024504084014
55.07 0.703617269544924
55.08 0.704784130688448
55.08 0.705950991831972
55.09 0.707117852975496
55.1 0.70828471411902
55.1 0.709451575262544
55.13 0.710618436406068
55.13 0.711785297549592
55.14 0.712952158693116
55.16 0.714119019836639
55.18 0.715285880980163
55.19 0.716452742123687
55.19 0.717619603267211
55.2 0.718786464410735
55.2 0.719953325554259
55.23 0.721120186697783
55.25 0.722287047841307
55.27 0.723453908984831
55.29 0.724620770128355
55.29 0.725787631271879
55.31 0.726954492415403
55.31 0.728121353558926
55.35 0.72928821470245
55.35 0.730455075845974
55.38 0.731621936989498
55.38 0.732788798133022
55.38 0.733955659276546
55.4 0.73512252042007
55.4 0.736289381563594
55.41 0.737456242707118
55.43 0.738623103850642
55.43 0.739789964994166
55.44 0.74095682613769
55.46 0.742123687281214
55.47 0.743290548424737
55.49 0.744457409568261
55.49 0.745624270711785
55.51 0.746791131855309
55.52 0.747957992998833
55.52 0.749124854142357
55.54 0.750291715285881
55.54 0.751458576429405
55.55 0.752625437572929
55.58 0.753792298716453
55.6 0.754959159859977
55.62 0.756126021003501
55.62 0.757292882147025
55.62 0.758459743290548
55.63 0.759626604434072
55.63 0.760793465577596
55.65 0.76196032672112
55.65 0.763127187864644
55.65 0.764294049008168
55.65 0.765460910151692
55.66 0.766627771295216
55.66 0.76779463243874
55.66 0.768961493582264
55.67 0.770128354725788
55.69 0.771295215869312
55.7 0.772462077012835
55.71 0.773628938156359
55.71 0.774795799299883
55.72 0.775962660443407
55.74 0.777129521586931
55.75 0.778296382730455
55.76 0.779463243873979
55.76 0.780630105017503
55.77 0.781796966161027
55.77 0.782963827304551
55.78 0.784130688448075
55.8 0.785297549591599
55.83 0.786464410735123
55.83 0.787631271878646
55.84 0.78879813302217
55.85 0.789964994165694
55.85 0.791131855309218
55.86 0.792298716452742
55.88 0.793465577596266
55.89 0.79463243873979
55.89 0.795799299883314
55.9 0.796966161026838
55.91 0.798133022170362
55.94 0.799299883313886
55.94 0.80046674445741
55.94 0.801633605600933
55.95 0.802800466744457
55.96 0.803967327887981
55.98 0.805134189031505
55.98 0.806301050175029
56.01 0.807467911318553
56.02 0.808634772462077
56.02 0.809801633605601
56.04 0.810968494749125
56.04 0.812135355892649
56.04 0.813302217036173
56.05 0.814469078179697
56.1 0.815635939323221
56.12 0.816802800466744
56.12 0.817969661610268
56.12 0.819136522753792
56.13 0.820303383897316
56.14 0.82147024504084
56.15 0.822637106184364
56.16 0.823803967327888
56.18 0.824970828471412
56.2 0.826137689614936
56.22 0.82730455075846
56.23 0.828471411901984
56.24 0.829638273045508
56.26 0.830805134189031
56.28 0.831971995332555
56.29 0.833138856476079
56.3 0.834305717619603
56.32 0.835472578763127
56.35 0.836639439906651
56.35 0.837806301050175
56.37 0.838973162193699
56.37 0.840140023337223
56.37 0.841306884480747
56.39 0.842473745624271
56.4 0.843640606767795
56.4 0.844807467911319
56.41 0.845974329054842
56.41 0.847141190198366
56.42 0.84830805134189
56.46 0.849474912485414
56.47 0.850641773628938
56.47 0.851808634772462
56.47 0.852975495915986
56.48 0.85414235705951
56.51 0.855309218203034
56.53 0.856476079346558
56.54 0.857642940490082
56.55 0.858809801633606
56.56 0.859976662777129
56.59 0.861143523920653
56.6 0.862310385064177
56.61 0.863477246207701
56.61 0.864644107351225
56.62 0.865810968494749
56.64 0.866977829638273
56.67 0.868144690781797
56.67 0.869311551925321
56.68 0.870478413068845
56.69 0.871645274212369
56.69 0.872812135355893
56.71 0.873978996499417
56.74 0.875145857642941
56.76 0.876312718786464
56.78 0.877479579929988
56.78 0.878646441073512
56.79 0.879813302217036
56.85 0.88098016336056
56.89 0.882147024504084
56.9 0.883313885647608
56.91 0.884480746791132
56.94 0.885647607934656
56.94 0.88681446907818
56.94 0.887981330221704
56.98 0.889148191365227
57 0.890315052508751
57 0.891481913652275
57.02 0.892648774795799
57.04 0.893815635939323
57.05 0.894982497082847
57.05 0.896149358226371
57.05 0.897316219369895
57.07 0.898483080513419
57.07 0.899649941656943
57.08 0.900816802800467
57.09 0.901983663943991
57.1 0.903150525087515
57.14 0.904317386231039
57.16 0.905484247374562
57.21 0.906651108518086
57.22 0.90781796966161
57.22 0.908984830805134
57.23 0.910151691948658
57.27 0.911318553092182
57.28 0.912485414235706
57.3 0.91365227537923
57.32 0.914819136522754
57.32 0.915985997666278
57.33 0.917152858809802
57.35 0.918319719953326
57.35 0.919486581096849
57.4 0.920653442240373
57.42 0.921820303383897
57.43 0.922987164527421
57.44 0.924154025670945
57.46 0.925320886814469
57.46 0.926487747957993
57.47 0.927654609101517
57.48 0.928821470245041
57.53 0.929988331388565
57.55 0.931155192532089
57.64 0.932322053675613
57.71 0.933488914819137
57.71 0.93465577596266
57.72 0.935822637106184
57.76 0.936989498249708
57.76 0.938156359393232
57.77 0.939323220536756
57.77 0.94049008168028
57.77 0.941656942823804
57.78 0.942823803967328
57.78 0.943990665110852
57.8 0.945157526254376
57.8 0.9463243873979
57.82 0.947491248541424
57.84 0.948658109684947
57.88 0.949824970828471
57.9 0.950991831971995
57.9 0.952158693115519
57.91 0.953325554259043
57.91 0.954492415402567
57.92 0.955659276546091
57.95 0.956826137689615
57.98 0.957992998833139
58.01 0.959159859976663
58.01 0.960326721120187
58.03 0.961493582263711
58.06 0.962660443407235
58.1 0.963827304550758
58.13 0.964994165694282
58.17 0.966161026837806
58.17 0.96732788798133
58.19 0.968494749124854
58.19 0.969661610268378
58.21 0.970828471411902
58.21 0.971995332555426
58.22 0.97316219369895
58.23 0.974329054842474
58.29 0.975495915985998
58.31 0.976662777129522
58.53 0.977829638273045
58.56 0.978996499416569
58.62 0.980163360560093
58.63 0.981330221703617
58.7 0.982497082847141
58.7 0.983663943990665
58.71 0.984830805134189
58.81 0.985997666277713
58.95 0.987164527421237
59.78 0.988331388564761
60.06 0.989498249708285
60.26 0.990665110851809
60.26 0.991831971995333
60.7 0.992998833138857
61.09 0.99416569428238
61.44 0.995332555425904
62.01 0.996499416569428
62.13 0.997666277712952
62.7 0.998833138856476
70.05 1
};
\addlegendentry{$P_0, \Gamma$ Recomm.}
\addplot [thick, royalblue59130246, opacity=0.7, dashed,mark=o,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.22 0.00175131348511384
1.1 0.00350262697022767
1.58 0.00525394045534151
1.63 0.00700525394045534
2.72 0.00875656742556918
8.77 0.010507880910683
10.08 0.0122591943957968
11.22 0.0140105078809107
11.72 0.0157618213660245
11.86 0.0175131348511384
11.98 0.0192644483362522
11.98 0.021015761821366
12.05 0.0227670753064799
12.08 0.0245183887915937
12.09 0.0262697022767075
12.14 0.0280210157618214
12.14 0.0297723292469352
12.15 0.031523642732049
12.19 0.0332749562171629
12.25 0.0350262697022767
12.27 0.0367775831873905
12.3 0.0385288966725044
12.36 0.0402802101576182
12.37 0.042031523642732
12.37 0.0437828371278459
12.42 0.0455341506129597
12.47 0.0472854640980736
12.48 0.0490367775831874
12.53 0.0507880910683012
12.56 0.0525394045534151
12.58 0.0542907180385289
12.58 0.0560420315236427
12.58 0.0577933450087566
12.59 0.0595446584938704
12.64 0.0612959719789842
12.64 0.0630472854640981
12.64 0.0647985989492119
12.68 0.0665499124343257
12.69 0.0683012259194396
12.74 0.0700525394045534
12.76 0.0718038528896672
12.79 0.0735551663747811
12.8 0.0753064798598949
12.8 0.0770577933450088
12.85 0.0788091068301226
12.85 0.0805604203152364
12.86 0.0823117338003503
12.86 0.0840630472854641
12.9 0.0858143607705779
12.9 0.0875656742556918
12.95 0.0893169877408056
12.96 0.0910683012259194
13.02 0.0928196147110333
13.12 0.0945709281961471
13.17 0.0963222416812609
13.19 0.0980735551663748
13.23 0.0998248686514886
13.25 0.101576182136602
13.28 0.103327495621716
13.3 0.10507880910683
13.32 0.106830122591944
13.41 0.108581436077058
13.46 0.110332749562172
13.5 0.112084063047285
13.51 0.113835376532399
13.62 0.115586690017513
13.62 0.117338003502627
13.66 0.119089316987741
13.72 0.120840630472855
13.77 0.122591943957968
13.78 0.124343257443082
13.83 0.126094570928196
13.83 0.12784588441331
13.83 0.129597197898424
13.89 0.131348511383538
13.94 0.133099824868651
13.94 0.134851138353765
13.96 0.136602451838879
14 0.138353765323993
14.05 0.140105078809107
14.06 0.141856392294221
14.09 0.143607705779334
14.15 0.145359019264448
14.16 0.147110332749562
14.22 0.148861646234676
14.26 0.15061295971979
14.27 0.152364273204904
14.38 0.154115586690018
14.43 0.155866900175131
14.53 0.157618213660245
14.65 0.159369527145359
14.75 0.161120840630473
14.76 0.162872154115587
14.81 0.164623467600701
14.81 0.166374781085814
14.81 0.168126094570928
14.87 0.169877408056042
14.98 0.171628721541156
15.02 0.17338003502627
15.08 0.175131348511384
15.19 0.176882661996497
15.19 0.178633975481611
15.2 0.180385288966725
15.32 0.182136602451839
15.41 0.183887915936953
15.46 0.185639229422067
15.46 0.18739054290718
15.52 0.189141856392294
15.57 0.190893169877408
15.63 0.192644483362522
15.68 0.194395796847636
15.68 0.19614711033275
15.68 0.197898423817863
15.9 0.199649737302977
15.91 0.201401050788091
15.95 0.203152364273205
15.96 0.204903677758319
16.01 0.206654991243433
16.01 0.208406304728546
16.06 0.21015761821366
16.12 0.211908931698774
16.17 0.213660245183888
16.18 0.215411558669002
16.18 0.217162872154116
16.18 0.218914185639229
16.22 0.220665499124343
16.23 0.222416812609457
16.23 0.224168126094571
16.28 0.225919439579685
16.28 0.227670753064799
16.28 0.229422066549912
16.33 0.231173380035026
16.33 0.23292469352014
16.39 0.234676007005254
16.39 0.236427320490368
16.39 0.238178633975482
16.39 0.239929947460595
16.39 0.241681260945709
16.39 0.243432574430823
16.39 0.245183887915937
16.39 0.246935201401051
16.39 0.248686514886165
16.39 0.250437828371278
16.48 0.252189141856392
16.74 0.253940455341506
25.73 0.25569176882662
26.35 0.257443082311734
27.39 0.259194395796848
27.45 0.260945709281961
28.17 0.262697022767075
28.22 0.264448336252189
28.89 0.266199649737303
28.94 0.267950963222417
29.55 0.269702276707531
29.66 0.271453590192644
29.83 0.273204903677758
29.83 0.274956217162872
29.88 0.276707530647986
29.88 0.2784588441331
29.93 0.280210157618214
29.93 0.281961471103327
29.94 0.283712784588441
30.08 0.285464098073555
30.27 0.287215411558669
30.33 0.288966725043783
30.38 0.290718038528897
30.49 0.292469352014011
30.51 0.294220665499124
30.55 0.295971978984238
30.55 0.297723292469352
30.6 0.299474605954466
30.66 0.30122591943958
30.66 0.302977232924694
30.68 0.304728546409807
30.77 0.306479859894921
30.77 0.308231173380035
30.88 0.309982486865149
30.88 0.311733800350263
30.93 0.313485113835377
31.05 0.31523642732049
31.16 0.316987740805604
31.21 0.318739054290718
31.25 0.320490367775832
31.26 0.322241681260946
31.37 0.32399299474606
31.38 0.325744308231173
31.43 0.327495621716287
31.43 0.329246935201401
31.43 0.330998248686515
31.48 0.332749562171629
31.54 0.334500875656743
31.54 0.336252189141856
31.56 0.33800350262697
31.59 0.339754816112084
31.6 0.341506129597198
31.6 0.343257443082312
31.61 0.345008756567426
31.65 0.346760070052539
31.65 0.348511383537653
31.65 0.350262697022767
31.65 0.352014010507881
31.7 0.353765323992995
31.72 0.355516637478109
31.73 0.357267950963222
31.76 0.359019264448336
31.76 0.36077057793345
31.76 0.362521891418564
31.81 0.364273204903678
31.82 0.366024518388792
31.92 0.367775831873905
31.93 0.369527145359019
31.98 0.371278458844133
31.99 0.373029772329247
32.01 0.374781085814361
32.03 0.376532399299475
32.04 0.378283712784588
32.05 0.380035026269702
32.09 0.381786339754816
32.15 0.38353765323993
32.15 0.385288966725044
32.15 0.387040280210158
32.2 0.388791593695271
32.26 0.390542907180385
32.3 0.392294220665499
32.31 0.394045534150613
32.58 0.395796847635727
32.64 0.397548161120841
32.67 0.399299474605954
32.7 0.401050788091068
32.72 0.402802101576182
32.74 0.404553415061296
32.76 0.40630472854641
32.76 0.408056042031524
32.82 0.409807355516637
32.84 0.411558669001751
32.85 0.413309982486865
32.86 0.415061295971979
32.86 0.416812609457093
32.87 0.418563922942207
32.87 0.42031523642732
32.87 0.422066549912434
32.9 0.423817863397548
32.93 0.425569176882662
32.93 0.427320490367776
32.96 0.42907180385289
32.98 0.430823117338003
32.98 0.432574430823117
32.98 0.434325744308231
33.09 0.436077057793345
33.15 0.437828371278459
33.35 0.439579684763573
33.39 0.441330998248686
33.47 0.4430823117338
33.48 0.444833625218914
33.49 0.446584938704028
33.54 0.448336252189142
33.58 0.450087565674256
33.58 0.45183887915937
33.6 0.453590192644483
33.61 0.455341506129597
33.64 0.457092819614711
33.73 0.458844133099825
33.75 0.460595446584939
33.75 0.462346760070053
33.75 0.464098073555166
33.82 0.46584938704028
33.9 0.467600700525394
33.93 0.469352014010508
34.01 0.471103327495622
34.33 0.472854640980736
34.35 0.474605954465849
34.55 0.476357267950963
34.61 0.478108581436077
34.62 0.479859894921191
34.75 0.481611208406305
34.85 0.483362521891419
34.89 0.485113835376532
34.91 0.486865148861646
34.98 0.48861646234676
35.04 0.490367775831874
35.1 0.492119089316988
35.1 0.493870402802102
35.11 0.495621716287215
35.11 0.497373029772329
35.17 0.499124343257443
35.2 0.500875656742557
35.3 0.502626970227671
35.3 0.504378283712785
35.46 0.506129597197898
35.57 0.507880910683012
35.67 0.509632224168126
35.72 0.51138353765324
35.78 0.513134851138354
35.78 0.514886164623468
35.79 0.516637478108581
35.79 0.518388791593695
35.83 0.520140105078809
35.86 0.521891418563923
35.95 0.523642732049037
36.02 0.525394045534151
36.05 0.527145359019264
36.05 0.528896672504378
36.05 0.530647985989492
36.18 0.532399299474606
36.2 0.53415061295972
36.23 0.535901926444834
36.31 0.537653239929948
36.33 0.539404553415061
36.36 0.541155866900175
36.36 0.542907180385289
36.36 0.544658493870403
36.5 0.546409807355517
36.54 0.548161120840631
36.54 0.549912434325744
36.58 0.551663747810858
36.61 0.553415061295972
36.66 0.555166374781086
36.7 0.5569176882662
36.76 0.558669001751314
36.78 0.560420315236427
36.79 0.562171628721541
36.9 0.563922942206655
36.9 0.565674255691769
36.92 0.567425569176883
36.93 0.569176882661997
36.98 0.57092819614711
36.99 0.572679509632224
37.12 0.574430823117338
37.17 0.576182136602452
37.18 0.577933450087566
37.26 0.57968476357268
37.33 0.581436077057793
37.42 0.583187390542907
37.44 0.584938704028021
37.46 0.586690017513135
37.47 0.588441330998249
37.5 0.590192644483363
37.58 0.591943957968476
37.66 0.59369527145359
37.86 0.595446584938704
37.93 0.597197898423818
38.06 0.598949211908932
38.15 0.600700525394046
38.17 0.602451838879159
38.17 0.604203152364273
38.2 0.605954465849387
38.3 0.607705779334501
38.44 0.609457092819615
38.45 0.611208406304729
38.47 0.612959719789842
38.52 0.614711033274956
38.52 0.61646234676007
38.61 0.618213660245184
38.66 0.619964973730298
38.66 0.621716287215412
38.8 0.623467600700525
38.83 0.625218914185639
39.07 0.626970227670753
39.13 0.628721541155867
39.17 0.630472854640981
39.27 0.632224168126095
39.33 0.633975481611208
39.4 0.635726795096322
39.44 0.637478108581436
39.45 0.63922942206655
39.52 0.640980735551664
39.52 0.642732049036778
39.55 0.644483362521891
39.6 0.646234676007005
39.65 0.647985989492119
39.66 0.649737302977233
39.73 0.651488616462347
39.75 0.653239929947461
39.77 0.654991243432574
39.89 0.656742556917688
39.91 0.658493870402802
39.95 0.660245183887916
39.95 0.66199649737303
39.96 0.663747810858144
39.98 0.665499124343257
40.02 0.667250437828371
40.02 0.669001751313485
40.03 0.670753064798599
40.03 0.672504378283713
40.06 0.674255691768827
40.09 0.67600700525394
40.13 0.677758318739054
40.17 0.679509632224168
40.18 0.681260945709282
40.24 0.683012259194396
40.3 0.68476357267951
40.31 0.686514886164623
40.39 0.688266199649737
40.41 0.690017513134851
40.44 0.691768826619965
40.44 0.693520140105079
40.45 0.695271453590193
40.46 0.697022767075307
40.52 0.69877408056042
40.52 0.700525394045534
40.52 0.702276707530648
40.58 0.704028021015762
40.58 0.705779334500876
40.61 0.70753064798599
40.65 0.709281961471103
40.65 0.711033274956217
40.69 0.712784588441331
40.69 0.714535901926445
40.75 0.716287215411559
40.77 0.718038528896673
40.77 0.719789842381786
40.79 0.7215411558669
40.8 0.723292469352014
40.81 0.725043782837128
40.9 0.726795096322242
40.92 0.728546409807356
40.92 0.730297723292469
40.92 0.732049036777583
40.95 0.733800350262697
40.95 0.735551663747811
40.95 0.737302977232925
41 0.739054290718039
41.1 0.740805604203152
41.15 0.742556917688266
41.15 0.74430823117338
41.16 0.746059544658494
41.16 0.747810858143608
41.23 0.749562171628722
41.23 0.751313485113835
41.23 0.753064798598949
41.29 0.754816112084063
41.29 0.756567425569177
41.39 0.758318739054291
41.39 0.760070052539405
41.5 0.761821366024518
41.54 0.763572679509632
41.7 0.765323992994746
41.74 0.76707530647986
41.75 0.768826619964974
41.76 0.770577933450088
41.77 0.772329246935201
41.9 0.774080560420315
41.93 0.775831873905429
41.99 0.777583187390543
42.08 0.779334500875657
42.17 0.781085814360771
42.2 0.782837127845884
42.24 0.784588441330998
42.25 0.786339754816112
42.32 0.788091068301226
42.39 0.78984238178634
42.39 0.791593695271454
42.55 0.793345008756567
42.57 0.795096322241681
42.67 0.796847635726795
42.78 0.798598949211909
42.79 0.800350262697023
42.84 0.802101576182137
42.87 0.80385288966725
42.87 0.805604203152364
42.87 0.807355516637478
42.92 0.809106830122592
42.97 0.810858143607706
43.01 0.81260945709282
43.02 0.814360770577933
43.02 0.816112084063047
43.27 0.817863397548161
43.33 0.819614711033275
43.43 0.821366024518389
43.49 0.823117338003503
43.49 0.824868651488616
43.57 0.82661996497373
43.57 0.828371278458844
43.58 0.830122591943958
43.6 0.831873905429072
43.6 0.833625218914186
43.65 0.835376532399299
43.66 0.837127845884413
43.78 0.838879159369527
43.81 0.840630472854641
43.88 0.842381786339755
43.88 0.844133099824869
43.89 0.845884413309983
43.94 0.847635726795096
43.96 0.84938704028021
43.96 0.851138353765324
43.96 0.852889667250438
44.19 0.854640980735552
44.33 0.856392294220666
44.35 0.858143607705779
44.5 0.859894921190893
44.58 0.861646234676007
44.64 0.863397548161121
44.68 0.865148861646235
44.74 0.866900175131349
44.78 0.868651488616462
44.86 0.870402802101576
44.97 0.87215411558669
45 0.873905429071804
45.02 0.875656742556918
45.09 0.877408056042032
45.15 0.879159369527145
45.24 0.880910683012259
45.33 0.882661996497373
45.37 0.884413309982487
45.43 0.886164623467601
45.44 0.887915936952715
45.52 0.889667250437828
45.52 0.891418563922942
45.61 0.893169877408056
45.61 0.89492119089317
45.61 0.896672504378284
45.63 0.898423817863398
45.77 0.900175131348511
46.12 0.901926444833625
46.13 0.903677758318739
46.2 0.905429071803853
46.25 0.907180385288967
46.38 0.908931698774081
46.38 0.910683012259194
46.41 0.912434325744308
46.46 0.914185639229422
46.71 0.915936952714536
46.82 0.91768826619965
47.24 0.919439579684764
47.29 0.921190893169877
47.3 0.922942206654991
47.54 0.924693520140105
47.54 0.926444833625219
47.55 0.928196147110333
47.59 0.929947460595447
47.79 0.93169877408056
47.8 0.933450087565674
48 0.935201401050788
48.16 0.936952714535902
48.33 0.938704028021016
48.44 0.94045534150613
48.55 0.942206654991243
48.84 0.943957968476357
48.91 0.945709281961471
49.16 0.947460595446585
49.89 0.949211908931699
50.18 0.950963222416813
50.34 0.952714535901926
50.43 0.95446584938704
51.2 0.956217162872154
51.25 0.957968476357268
51.41 0.959719789842382
51.46 0.961471103327496
51.53 0.963222416812609
51.87 0.964973730297723
52.22 0.966725043782837
52.25 0.968476357267951
52.48 0.970227670753065
52.52 0.971978984238179
52.71 0.973730297723292
53.21 0.975481611208406
53.5 0.97723292469352
54.37 0.978984238178634
54.5 0.980735551663748
54.58 0.982486865148862
55.37 0.984238178633975
55.94 0.985989492119089
56.12 0.987740805604203
56.26 0.989492119089317
56.57 0.991243432574431
57.63 0.992994746059545
57.67 0.994746059544658
57.89 0.996497373029772
58.36 0.998248686514886
61.34 1
};
\addlegendentry{$P_0$ Default}
\addplot [thick, orange24515811, opacity=0.7,mark=o,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.96 0.00120918984280532
1.23 0.00241837968561064
1.23 0.00362756952841596
1.63 0.00483675937122128
1.65 0.0060459492140266
1.68 0.00725513905683192
8.08 0.00846432889963724
8.87 0.00967351874244256
18.8 0.0108827085852479
21.28 0.0120918984280532
21.9 0.0133010882708585
23.21 0.0145102781136638
24.41 0.0157194679564692
26.19 0.0169286577992745
27.67 0.0181378476420798
28.34 0.0193470374848851
28.5 0.0205562273276904
28.56 0.0217654171704958
28.83 0.0229746070133011
29.39 0.0241837968561064
29.49 0.0253929866989117
29.55 0.026602176541717
29.61 0.0278113663845224
29.77 0.0290205562273277
29.99 0.030229746070133
30.05 0.0314389359129383
30.14 0.0326481257557437
30.32 0.033857315598549
30.43 0.0350665054413543
30.6 0.0362756952841596
30.66 0.0374848851269649
30.71 0.0386940749697703
30.73 0.0399032648125756
30.77 0.0411124546553809
30.82 0.0423216444981862
30.82 0.0435308343409915
30.93 0.0447400241837969
31.02 0.0459492140266022
31.04 0.0471584038694075
31.04 0.0483675937122128
31.05 0.0495767835550181
31.15 0.0507859733978235
31.15 0.0519951632406288
31.21 0.0532043530834341
31.25 0.0544135429262394
31.38 0.0556227327690447
31.54 0.0568319226118501
31.65 0.0580411124546554
31.76 0.0592503022974607
31.76 0.060459492140266
31.94 0.0616686819830713
31.96 0.0628778718258767
31.98 0.064087061668682
31.99 0.0652962515114873
31.99 0.0665054413542926
31.99 0.0677146311970979
32 0.0689238210399033
32.04 0.0701330108827086
32.1 0.0713422007255139
32.1 0.0725513905683192
32.14 0.0737605804111245
32.2 0.0749697702539299
32.2 0.0761789600967352
32.21 0.0773881499395405
32.21 0.0785973397823458
32.26 0.0798065296251512
32.26 0.0810157194679565
32.29 0.0822249093107618
32.3 0.0834340991535671
32.32 0.0846432889963724
32.37 0.0858524788391778
32.46 0.0870616686819831
32.48 0.0882708585247884
32.54 0.0894800483675937
32.54 0.090689238210399
32.54 0.0918984280532043
32.54 0.0931076178960097
32.59 0.094316807738815
32.59 0.0955259975816203
32.61 0.0967351874244256
32.63 0.097944377267231
32.65 0.0991535671100363
32.67 0.100362756952842
32.68 0.101571946795647
32.7 0.102781136638452
32.7 0.103990326481258
32.73 0.105199516324063
32.75 0.106408706166868
32.76 0.107617896009674
32.81 0.108827085852479
32.81 0.110036275695284
32.81 0.111245465538089
32.81 0.112454655380895
32.82 0.1136638452237
32.84 0.114873035066505
32.87 0.116082224909311
32.92 0.117291414752116
32.92 0.118500604594921
32.92 0.119709794437727
32.95 0.120918984280532
32.98 0.122128174123337
32.98 0.123337363966143
32.98 0.124546553808948
32.98 0.125755743651753
32.99 0.126964933494559
33.03 0.128174123337364
33.06 0.129383313180169
33.06 0.130592503022975
33.06 0.13180169286578
33.08 0.133010882708585
33.1 0.134220072551391
33.12 0.135429262394196
33.12 0.136638452237001
33.14 0.137847642079807
33.15 0.139056831922612
33.15 0.140266021765417
33.19 0.141475211608222
33.22 0.142684401451028
33.22 0.143893591293833
33.23 0.145102781136638
33.25 0.146311970979444
33.28 0.147521160822249
33.34 0.148730350665054
33.37 0.14993954050786
33.39 0.151148730350665
33.42 0.15235792019347
33.56 0.153567110036276
33.59 0.154776299879081
33.66 0.155985489721886
33.71 0.157194679564692
33.72 0.158403869407497
33.8 0.159613059250302
33.81 0.160822249093108
33.82 0.162031438935913
33.83 0.163240628778718
33.88 0.164449818621524
33.93 0.165659008464329
34.02 0.166868198307134
34.03 0.16807738814994
34.03 0.169286577992745
34.05 0.17049576783555
34.09 0.171704957678356
34.11 0.172914147521161
34.12 0.174123337363966
34.16 0.175332527206771
34.21 0.176541717049577
34.21 0.177750906892382
34.23 0.178960096735187
34.24 0.180169286577993
34.29 0.181378476420798
34.3 0.182587666263603
34.36 0.183796856106409
34.4 0.185006045949214
34.42 0.186215235792019
34.5 0.187424425634825
34.57 0.18863361547763
34.6 0.189842805320435
34.73 0.191051995163241
34.85 0.192261185006046
34.85 0.193470374848851
34.88 0.194679564691657
34.91 0.195888754534462
34.92 0.197097944377267
34.93 0.198307134220073
34.96 0.199516324062878
34.96 0.200725513905683
35 0.201934703748489
35.01 0.203143893591294
35.04 0.204353083434099
35.04 0.205562273276904
35.05 0.20677146311971
35.06 0.207980652962515
35.08 0.20918984280532
35.14 0.210399032648126
35.17 0.211608222490931
35.19 0.212817412333736
35.23 0.214026602176542
35.23 0.215235792019347
35.23 0.216444981862152
35.25 0.217654171704958
35.26 0.218863361547763
35.28 0.220072551390568
35.33 0.221281741233374
35.33 0.222490931076179
35.33 0.223700120918984
35.39 0.22490931076179
35.4 0.226118500604595
35.42 0.2273276904474
35.44 0.228536880290206
35.5 0.229746070133011
35.55 0.230955259975816
35.55 0.232164449818622
35.58 0.233373639661427
35.6 0.234582829504232
35.61 0.235792019347037
35.63 0.237001209189843
35.67 0.238210399032648
35.67 0.239419588875453
35.73 0.240628778718259
35.73 0.241837968561064
35.73 0.243047158403869
35.73 0.244256348246675
35.74 0.24546553808948
35.79 0.246674727932285
35.8 0.247883917775091
35.81 0.249093107617896
35.85 0.250302297460701
35.86 0.251511487303507
35.86 0.252720677146312
35.88 0.253929866989117
35.9 0.255139056831923
35.91 0.256348246674728
35.99 0.257557436517533
35.99 0.258766626360339
35.99 0.259975816203144
36.06 0.261185006045949
36.11 0.262394195888755
36.11 0.26360338573156
36.13 0.264812575574365
36.16 0.26602176541717
36.17 0.267230955259976
36.2 0.268440145102781
36.2 0.269649334945586
36.22 0.270858524788392
36.23 0.272067714631197
36.24 0.273276904474002
36.24 0.274486094316808
36.24 0.275695284159613
36.3 0.276904474002418
36.3 0.278113663845224
36.3 0.279322853688029
36.34 0.280532043530834
36.41 0.28174123337364
36.42 0.282950423216445
36.42 0.28415961305925
36.46 0.285368802902056
36.55 0.286577992744861
36.56 0.287787182587666
36.61 0.288996372430472
36.67 0.290205562273277
36.68 0.291414752116082
36.7 0.292623941958888
36.73 0.293833131801693
36.79 0.295042321644498
36.79 0.296251511487303
36.86 0.297460701330109
36.86 0.298669891172914
36.87 0.299879081015719
37 0.301088270858525
37.02 0.30229746070133
37.09 0.303506650544135
37.12 0.304715840386941
37.15 0.305925030229746
37.19 0.307134220072551
37.25 0.308343409915357
37.27 0.309552599758162
37.29 0.310761789600967
37.33 0.311970979443773
37.33 0.313180169286578
37.34 0.314389359129383
37.4 0.315598548972189
37.41 0.316807738814994
37.42 0.318016928657799
37.49 0.319226118500605
37.5 0.32043530834341
37.51 0.321644498186215
37.57 0.322853688029021
37.59 0.324062877871826
37.6 0.325272067714631
37.61 0.326481257557437
37.61 0.327690447400242
37.62 0.328899637243047
37.68 0.330108827085852
37.68 0.331318016928658
37.7 0.332527206771463
37.71 0.333736396614268
37.73 0.334945586457074
37.74 0.336154776299879
37.75 0.337363966142684
37.77 0.33857315598549
37.81 0.339782345828295
37.82 0.3409915356711
37.87 0.342200725513906
37.87 0.343409915356711
37.91 0.344619105199516
37.93 0.345828295042322
38.01 0.347037484885127
38.04 0.348246674727932
38.08 0.349455864570738
38.08 0.350665054413543
38.09 0.351874244256348
38.13 0.353083434099154
38.18 0.354292623941959
38.2 0.355501813784764
38.23 0.35671100362757
38.23 0.357920193470375
38.28 0.35912938331318
38.36 0.360338573155985
38.41 0.361547762998791
38.42 0.362756952841596
38.43 0.363966142684401
38.44 0.365175332527207
38.45 0.366384522370012
38.46 0.367593712212817
38.48 0.368802902055623
38.58 0.370012091898428
38.59 0.371221281741233
38.59 0.372430471584039
38.6 0.373639661426844
38.66 0.374848851269649
38.73 0.376058041112455
38.77 0.37726723095526
38.81 0.378476420798065
38.83 0.379685610640871
38.87 0.380894800483676
38.92 0.382103990326481
38.92 0.383313180169287
38.95 0.384522370012092
39.02 0.385731559854897
39.02 0.386940749697703
39.16 0.388149939540508
39.16 0.389359129383313
39.31 0.390568319226119
39.35 0.391777509068924
39.36 0.392986698911729
39.4 0.394195888754534
39.45 0.39540507859734
39.45 0.396614268440145
39.46 0.39782345828295
39.52 0.399032648125756
39.56 0.400241837968561
39.58 0.401451027811366
39.59 0.402660217654172
39.59 0.403869407496977
39.6 0.405078597339782
39.72 0.406287787182588
39.73 0.407496977025393
39.75 0.408706166868198
39.75 0.409915356711004
39.8 0.411124546553809
39.8 0.412333736396614
39.87 0.41354292623942
39.88 0.414752116082225
39.94 0.41596130592503
39.95 0.417170495767836
39.96 0.418379685610641
40.02 0.419588875453446
40.05 0.420798065296252
40.23 0.422007255139057
40.24 0.423216444981862
40.32 0.424425634824667
40.38 0.425634824667473
40.38 0.426844014510278
40.38 0.428053204353083
40.4 0.429262394195889
40.45 0.430471584038694
40.45 0.431680773881499
40.51 0.432889963724305
40.52 0.43409915356711
40.57 0.435308343409915
40.58 0.436517533252721
40.71 0.437726723095526
40.73 0.438935912938331
40.74 0.440145102781137
40.76 0.441354292623942
40.77 0.442563482466747
40.77 0.443772672309553
40.82 0.444981862152358
40.83 0.446191051995163
40.84 0.447400241837969
40.88 0.448609431680774
40.91 0.449818621523579
40.92 0.451027811366385
40.95 0.45223700120919
41.15 0.453446191051995
41.24 0.454655380894801
41.29 0.455864570737606
41.38 0.457073760580411
41.41 0.458282950423216
41.44 0.459492140266022
41.45 0.460701330108827
41.46 0.461910519951632
41.5 0.463119709794438
41.53 0.464328899637243
41.54 0.465538089480048
41.58 0.466747279322854
41.6 0.467956469165659
41.71 0.469165659008464
41.74 0.47037484885127
41.76 0.471584038694075
41.77 0.47279322853688
41.78 0.474002418379686
41.82 0.475211608222491
41.83 0.476420798065296
41.84 0.477629987908102
41.85 0.478839177750907
41.85 0.480048367593712
41.93 0.481257557436518
42.01 0.482466747279323
42.03 0.483675937122128
42.1 0.484885126964934
42.11 0.486094316807739
42.14 0.487303506650544
42.14 0.488512696493349
42.17 0.489721886336155
42.17 0.49093107617896
42.17 0.492140266021765
42.22 0.493349455864571
42.24 0.494558645707376
42.24 0.495767835550181
42.31 0.496977025392987
42.32 0.498186215235792
42.33 0.499395405078597
42.33 0.500604594921403
42.37 0.501813784764208
42.48 0.503022974607013
42.6 0.504232164449819
42.63 0.505441354292624
42.63 0.506650544135429
42.71 0.507859733978235
42.75 0.50906892382104
42.78 0.510278113663845
42.87 0.511487303506651
42.87 0.512696493349456
42.9 0.513905683192261
42.93 0.515114873035067
42.94 0.516324062877872
42.94 0.517533252720677
42.99 0.518742442563482
43.02 0.519951632406288
43.07 0.521160822249093
43.1 0.522370012091898
43.13 0.523579201934704
43.18 0.524788391777509
43.19 0.525997581620314
43.2 0.52720677146312
43.26 0.528415961305925
43.26 0.52962515114873
43.26 0.530834340991536
43.26 0.532043530834341
43.29 0.533252720677146
43.32 0.534461910519952
43.33 0.535671100362757
43.41 0.536880290205562
43.42 0.538089480048368
43.43 0.539298669891173
43.48 0.540507859733978
43.49 0.541717049576784
43.51 0.542926239419589
43.51 0.544135429262394
43.63 0.545344619105199
43.65 0.546553808948005
43.65 0.54776299879081
43.65 0.548972188633616
43.67 0.550181378476421
43.67 0.551390568319226
43.68 0.552599758162031
43.7 0.553808948004837
43.8 0.555018137847642
43.8 0.556227327690447
43.8 0.557436517533253
43.87 0.558645707376058
43.94 0.559854897218863
44 0.561064087061669
44.02 0.562273276904474
44.1 0.563482466747279
44.11 0.564691656590085
44.13 0.56590084643289
44.13 0.567110036275695
44.2 0.568319226118501
44.25 0.569528415961306
44.27 0.570737605804111
44.27 0.571946795646917
44.27 0.573155985489722
44.34 0.574365175332527
44.37 0.575574365175333
44.45 0.576783555018138
44.48 0.577992744860943
44.49 0.579201934703748
44.52 0.580411124546554
44.56 0.581620314389359
44.73 0.582829504232164
44.77 0.58403869407497
44.81 0.585247883917775
44.84 0.58645707376058
44.85 0.587666263603386
44.86 0.588875453446191
44.88 0.590084643288996
44.96 0.591293833131802
44.97 0.592503022974607
44.99 0.593712212817412
45.01 0.594921402660218
45.15 0.596130592503023
45.15 0.597339782345828
45.16 0.598548972188634
45.16 0.599758162031439
45.26 0.600967351874244
45.26 0.60217654171705
45.33 0.603385731559855
45.33 0.60459492140266
45.33 0.605804111245466
45.35 0.607013301088271
45.39 0.608222490931076
45.41 0.609431680773882
45.44 0.610640870616687
45.44 0.611850060459492
45.46 0.613059250302297
45.57 0.614268440145103
45.63 0.615477629987908
45.69 0.616686819830713
45.71 0.617896009673519
45.72 0.619105199516324
45.77 0.620314389359129
45.79 0.621523579201935
45.83 0.62273276904474
45.83 0.623941958887545
45.86 0.625151148730351
45.91 0.626360338573156
45.93 0.627569528415961
46.03 0.628778718258767
46.05 0.629987908101572
46.18 0.631197097944377
46.22 0.632406287787183
46.25 0.633615477629988
46.37 0.634824667472793
46.45 0.636033857315599
46.47 0.637243047158404
46.47 0.638452237001209
46.49 0.639661426844015
46.53 0.64087061668682
46.56 0.642079806529625
46.61 0.64328899637243
46.65 0.644498186215236
46.66 0.645707376058041
46.71 0.646916565900846
46.75 0.648125755743652
46.76 0.649334945586457
46.84 0.650544135429262
46.84 0.651753325272068
46.87 0.652962515114873
46.88 0.654171704957678
46.91 0.655380894800484
46.95 0.656590084643289
47.04 0.657799274486094
47.04 0.6590084643289
47.05 0.660217654171705
47.12 0.66142684401451
47.12 0.662636033857316
47.17 0.663845223700121
47.25 0.665054413542926
47.3 0.666263603385732
47.3 0.667472793228537
47.44 0.668681983071342
47.48 0.669891172914148
47.48 0.671100362756953
47.54 0.672309552599758
47.59 0.673518742442563
47.76 0.674727932285369
47.77 0.675937122128174
47.79 0.677146311970979
47.79 0.678355501813785
47.8 0.67956469165659
47.8 0.680773881499395
47.83 0.681983071342201
47.84 0.683192261185006
47.89 0.684401451027811
47.94 0.685610640870617
47.96 0.686819830713422
47.97 0.688029020556227
47.97 0.689238210399033
47.98 0.690447400241838
48.21 0.691656590084643
48.21 0.692865779927449
48.25 0.694074969770254
48.25 0.695284159613059
48.27 0.696493349455865
48.28 0.69770253929867
48.36 0.698911729141475
48.38 0.700120918984281
48.48 0.701330108827086
48.5 0.702539298669891
48.55 0.703748488512696
48.55 0.704957678355502
48.62 0.706166868198307
48.67 0.707376058041112
48.79 0.708585247883918
48.79 0.709794437726723
48.85 0.711003627569528
48.89 0.712212817412334
48.97 0.713422007255139
49 0.714631197097944
49.02 0.71584038694075
49.08 0.717049576783555
49.09 0.71825876662636
49.16 0.719467956469166
49.19 0.720677146311971
49.22 0.721886336154776
49.26 0.723095525997582
49.42 0.724304715840387
49.45 0.725513905683192
49.45 0.726723095525998
49.48 0.727932285368803
49.5 0.729141475211608
49.52 0.730350665054414
49.53 0.731559854897219
49.55 0.732769044740024
49.65 0.73397823458283
49.69 0.735187424425635
49.72 0.73639661426844
49.73 0.737605804111245
49.79 0.738814993954051
49.79 0.740024183796856
49.89 0.741233373639661
49.93 0.742442563482467
49.96 0.743651753325272
50.05 0.744860943168077
50.12 0.746070133010883
50.14 0.747279322853688
50.18 0.748488512696493
50.18 0.749697702539299
50.2 0.750906892382104
50.34 0.752116082224909
50.34 0.753325272067715
50.34 0.75453446191052
50.35 0.755743651753325
50.49 0.756952841596131
50.52 0.758162031438936
50.54 0.759371221281741
50.61 0.760580411124547
50.72 0.761789600967352
50.72 0.762998790810157
50.73 0.764207980652962
50.73 0.765417170495768
50.76 0.766626360338573
50.77 0.767835550181379
50.79 0.769044740024184
50.79 0.770253929866989
50.82 0.771463119709794
50.89 0.7726723095526
50.9 0.773881499395405
50.91 0.77509068923821
50.94 0.776299879081016
50.95 0.777509068923821
51.06 0.778718258766626
51.09 0.779927448609432
51.13 0.781136638452237
51.13 0.782345828295042
51.16 0.783555018137848
51.22 0.784764207980653
51.35 0.785973397823458
51.41 0.787182587666264
51.43 0.788391777509069
51.44 0.789600967351874
51.46 0.79081015719468
51.46 0.792019347037485
51.48 0.79322853688029
51.63 0.794437726723096
51.74 0.795646916565901
51.92 0.796856106408706
52.01 0.798065296251511
52.05 0.799274486094317
52.07 0.800483675937122
52.1 0.801692865779927
52.16 0.802902055622733
52.18 0.804111245465538
52.21 0.805320435308343
52.23 0.806529625151149
52.24 0.807738814993954
52.34 0.808948004836759
52.38 0.810157194679565
52.43 0.81136638452237
52.43 0.812575574365175
52.48 0.813784764207981
52.54 0.814993954050786
52.54 0.816203143893591
52.55 0.817412333736397
52.55 0.818621523579202
52.56 0.819830713422007
52.61 0.821039903264813
52.62 0.822249093107618
52.66 0.823458282950423
52.82 0.824667472793228
52.85 0.825876662636034
52.86 0.827085852478839
52.86 0.828295042321645
52.87 0.82950423216445
52.88 0.830713422007255
52.91 0.83192261185006
52.93 0.833131801692866
52.94 0.834340991535671
53.02 0.835550181378476
53.03 0.836759371221282
53.05 0.837968561064087
53.07 0.839177750906892
53.1 0.840386940749698
53.11 0.841596130592503
53.13 0.842805320435308
53.15 0.844014510278114
53.16 0.845223700120919
53.16 0.846432889963724
53.17 0.84764207980653
53.18 0.848851269649335
53.18 0.85006045949214
53.18 0.851269649334946
53.2 0.852478839177751
53.21 0.853688029020556
53.29 0.854897218863362
53.3 0.856106408706167
53.3 0.857315598548972
53.35 0.858524788391777
53.36 0.859733978234583
53.37 0.860943168077388
53.39 0.862152357920194
53.39 0.863361547762999
53.4 0.864570737605804
53.43 0.865779927448609
53.46 0.866989117291415
53.47 0.86819830713422
53.49 0.869407496977025
53.51 0.870616686819831
53.52 0.871825876662636
53.53 0.873035066505441
53.54 0.874244256348247
53.54 0.875453446191052
53.59 0.876662636033857
53.63 0.877871825876663
53.64 0.879081015719468
53.65 0.880290205562273
53.66 0.881499395405079
53.67 0.882708585247884
53.69 0.883917775090689
53.7 0.885126964933495
53.72 0.8863361547763
53.78 0.887545344619105
53.85 0.888754534461911
53.86 0.889963724304716
53.91 0.891172914147521
53.95 0.892382103990326
53.95 0.893591293833132
54 0.894800483675937
54.03 0.896009673518742
54.11 0.897218863361548
54.15 0.898428053204353
54.17 0.899637243047158
54.17 0.900846432889964
54.32 0.902055622732769
54.38 0.903264812575574
54.38 0.90447400241838
54.38 0.905683192261185
54.41 0.90689238210399
54.41 0.908101571946796
54.44 0.909310761789601
54.51 0.910519951632406
54.51 0.911729141475212
54.53 0.912938331318017
54.53 0.914147521160822
54.55 0.915356711003628
54.66 0.916565900846433
54.67 0.917775090689238
54.7 0.918984280532044
54.72 0.920193470374849
54.74 0.921402660217654
54.78 0.92261185006046
54.79 0.923821039903265
54.81 0.92503022974607
54.86 0.926239419588875
54.92 0.927448609431681
54.96 0.928657799274486
55 0.929866989117291
55.01 0.931076178960097
55.04 0.932285368802902
55.08 0.933494558645707
55.19 0.934703748488513
55.19 0.935912938331318
55.19 0.937122128174123
55.35 0.938331318016929
55.39 0.939540507859734
55.42 0.940749697702539
55.52 0.941958887545345
55.52 0.94316807738815
55.67 0.944377267230955
55.71 0.945586457073761
55.73 0.946795646916566
55.77 0.948004836759371
55.87 0.949214026602177
55.92 0.950423216444982
55.92 0.951632406287787
55.95 0.952841596130592
56.01 0.954050785973398
56.03 0.955259975816203
56.03 0.956469165659008
56.07 0.957678355501814
56.19 0.958887545344619
56.2 0.960096735187424
56.24 0.96130592503023
56.28 0.962515114873035
56.29 0.96372430471584
56.31 0.964933494558646
56.35 0.966142684401451
56.39 0.967351874244256
56.41 0.968561064087062
56.52 0.969770253929867
56.74 0.970979443772672
56.75 0.972188633615478
56.8 0.973397823458283
56.81 0.974607013301088
57.02 0.975816203143894
57.35 0.977025392986699
57.41 0.978234582829504
57.53 0.97944377267231
57.54 0.980652962515115
57.57 0.98186215235792
57.61 0.983071342200726
57.65 0.984280532043531
57.66 0.985489721886336
57.68 0.986698911729141
57.73 0.987908101571947
57.9 0.989117291414752
58 0.990326481257557
58.04 0.991535671100363
58.14 0.992744860943168
58.24 0.993954050785973
58.42 0.995163240628779
59.08 0.996372430471584
61.84 0.997581620314389
64.17 0.998790810157195
67.15 1
};
\addlegendentry{$P_0$ Recomm.}
\addplot [thick, mediumslateblue13992246, opacity=0.7, dashed,mark=square,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.22 0.00175131348511384
1.1 0.00350262697022767
1.58 0.00525394045534151
1.63 0.00700525394045534
2.72 0.00875656742556918
8.77 0.010507880910683
10.08 0.0122591943957968
11.22 0.0140105078809107
11.72 0.0157618213660245
11.86 0.0175131348511384
11.98 0.0192644483362522
11.98 0.021015761821366
12.05 0.0227670753064799
12.08 0.0245183887915937
12.09 0.0262697022767075
12.14 0.0280210157618214
12.14 0.0297723292469352
12.15 0.031523642732049
12.19 0.0332749562171629
12.25 0.0350262697022767
12.27 0.0367775831873905
12.3 0.0385288966725044
12.36 0.0402802101576182
12.37 0.042031523642732
12.37 0.0437828371278459
12.42 0.0455341506129597
12.47 0.0472854640980736
12.48 0.0490367775831874
12.53 0.0507880910683012
12.56 0.0525394045534151
12.58 0.0542907180385289
12.58 0.0560420315236427
12.58 0.0577933450087566
12.59 0.0595446584938704
12.64 0.0612959719789842
12.64 0.0630472854640981
12.64 0.0647985989492119
12.68 0.0665499124343257
12.69 0.0683012259194396
12.74 0.0700525394045534
12.76 0.0718038528896672
12.79 0.0735551663747811
12.8 0.0753064798598949
12.8 0.0770577933450088
12.85 0.0788091068301226
12.85 0.0805604203152364
12.86 0.0823117338003503
12.86 0.0840630472854641
12.9 0.0858143607705779
12.9 0.0875656742556918
12.95 0.0893169877408056
12.96 0.0910683012259194
13.02 0.0928196147110333
13.12 0.0945709281961471
13.17 0.0963222416812609
13.19 0.0980735551663748
13.23 0.0998248686514886
13.25 0.101576182136602
13.28 0.103327495621716
13.3 0.10507880910683
13.32 0.106830122591944
13.41 0.108581436077058
13.46 0.110332749562172
13.5 0.112084063047285
13.51 0.113835376532399
13.62 0.115586690017513
13.62 0.117338003502627
13.66 0.119089316987741
13.72 0.120840630472855
13.77 0.122591943957968
13.78 0.124343257443082
13.83 0.126094570928196
13.83 0.12784588441331
13.83 0.129597197898424
13.89 0.131348511383538
13.94 0.133099824868651
13.94 0.134851138353765
13.96 0.136602451838879
14 0.138353765323993
14.05 0.140105078809107
14.06 0.141856392294221
14.09 0.143607705779334
14.15 0.145359019264448
14.16 0.147110332749562
14.22 0.148861646234676
14.26 0.15061295971979
14.27 0.152364273204904
14.38 0.154115586690018
14.43 0.155866900175131
14.53 0.157618213660245
14.65 0.159369527145359
14.75 0.161120840630473
14.76 0.162872154115587
14.81 0.164623467600701
14.81 0.166374781085814
14.81 0.168126094570928
14.87 0.169877408056042
14.98 0.171628721541156
15.02 0.17338003502627
15.08 0.175131348511384
15.19 0.176882661996497
15.19 0.178633975481611
15.2 0.180385288966725
15.32 0.182136602451839
15.41 0.183887915936953
15.46 0.185639229422067
15.46 0.18739054290718
15.52 0.189141856392294
15.57 0.190893169877408
15.63 0.192644483362522
15.68 0.194395796847636
15.68 0.19614711033275
15.68 0.197898423817863
15.9 0.199649737302977
15.91 0.201401050788091
15.95 0.203152364273205
15.96 0.204903677758319
16.01 0.206654991243433
16.01 0.208406304728546
16.06 0.21015761821366
16.12 0.211908931698774
16.17 0.213660245183888
16.18 0.215411558669002
16.18 0.217162872154116
16.18 0.218914185639229
16.22 0.220665499124343
16.23 0.222416812609457
16.23 0.224168126094571
16.28 0.225919439579685
16.28 0.227670753064799
16.28 0.229422066549912
16.33 0.231173380035026
16.33 0.23292469352014
16.39 0.234676007005254
16.39 0.236427320490368
16.39 0.238178633975482
16.39 0.239929947460595
16.39 0.241681260945709
16.39 0.243432574430823
16.39 0.245183887915937
16.39 0.246935201401051
16.39 0.248686514886165
16.39 0.250437828371278
16.48 0.252189141856392
16.74 0.253940455341506
25.73 0.25569176882662
26.35 0.257443082311734
27.39 0.259194395796848
27.45 0.260945709281961
28.17 0.262697022767075
28.22 0.264448336252189
28.89 0.266199649737303
28.94 0.267950963222417
29.55 0.269702276707531
29.66 0.271453590192644
29.83 0.273204903677758
29.83 0.274956217162872
29.88 0.276707530647986
29.88 0.2784588441331
29.93 0.280210157618214
29.93 0.281961471103327
29.94 0.283712784588441
30.08 0.285464098073555
30.27 0.287215411558669
30.33 0.288966725043783
30.38 0.290718038528897
30.49 0.292469352014011
30.51 0.294220665499124
30.55 0.295971978984238
30.55 0.297723292469352
30.6 0.299474605954466
30.66 0.30122591943958
30.66 0.302977232924694
30.68 0.304728546409807
30.77 0.306479859894921
30.77 0.308231173380035
30.88 0.309982486865149
30.88 0.311733800350263
30.93 0.313485113835377
31.05 0.31523642732049
31.16 0.316987740805604
31.21 0.318739054290718
31.25 0.320490367775832
31.26 0.322241681260946
31.37 0.32399299474606
31.38 0.325744308231173
31.43 0.327495621716287
31.43 0.329246935201401
31.43 0.330998248686515
31.48 0.332749562171629
31.54 0.334500875656743
31.54 0.336252189141856
31.56 0.33800350262697
31.59 0.339754816112084
31.6 0.341506129597198
31.6 0.343257443082312
31.61 0.345008756567426
31.65 0.346760070052539
31.65 0.348511383537653
31.65 0.350262697022767
31.65 0.352014010507881
31.7 0.353765323992995
31.72 0.355516637478109
31.73 0.357267950963222
31.76 0.359019264448336
31.76 0.36077057793345
31.76 0.362521891418564
31.81 0.364273204903678
31.82 0.366024518388792
31.92 0.367775831873905
31.93 0.369527145359019
31.98 0.371278458844133
31.99 0.373029772329247
32.01 0.374781085814361
32.03 0.376532399299475
32.04 0.378283712784588
32.05 0.380035026269702
32.09 0.381786339754816
32.15 0.38353765323993
32.15 0.385288966725044
32.15 0.387040280210158
32.2 0.388791593695271
32.26 0.390542907180385
32.3 0.392294220665499
32.31 0.394045534150613
32.58 0.395796847635727
32.64 0.397548161120841
32.67 0.399299474605954
32.7 0.401050788091068
32.72 0.402802101576182
32.74 0.404553415061296
32.76 0.40630472854641
32.76 0.408056042031524
32.82 0.409807355516637
32.84 0.411558669001751
32.85 0.413309982486865
32.86 0.415061295971979
32.86 0.416812609457093
32.87 0.418563922942207
32.87 0.42031523642732
32.87 0.422066549912434
32.9 0.423817863397548
32.93 0.425569176882662
32.93 0.427320490367776
32.96 0.42907180385289
32.98 0.430823117338003
32.98 0.432574430823117
32.98 0.434325744308231
33.09 0.436077057793345
33.15 0.437828371278459
33.35 0.439579684763573
33.39 0.441330998248686
33.47 0.4430823117338
33.48 0.444833625218914
33.49 0.446584938704028
33.54 0.448336252189142
33.58 0.450087565674256
33.58 0.45183887915937
33.6 0.453590192644483
33.61 0.455341506129597
33.64 0.457092819614711
33.73 0.458844133099825
33.75 0.460595446584939
33.75 0.462346760070053
33.75 0.464098073555166
33.82 0.46584938704028
33.9 0.467600700525394
33.93 0.469352014010508
34.01 0.471103327495622
34.33 0.472854640980736
34.35 0.474605954465849
34.55 0.476357267950963
34.61 0.478108581436077
34.62 0.479859894921191
34.75 0.481611208406305
34.85 0.483362521891419
34.89 0.485113835376532
34.91 0.486865148861646
34.98 0.48861646234676
35.04 0.490367775831874
35.1 0.492119089316988
35.1 0.493870402802102
35.11 0.495621716287215
35.11 0.497373029772329
35.17 0.499124343257443
35.2 0.500875656742557
35.3 0.502626970227671
35.3 0.504378283712785
35.46 0.506129597197898
35.57 0.507880910683012
35.67 0.509632224168126
35.72 0.51138353765324
35.78 0.513134851138354
35.78 0.514886164623468
35.79 0.516637478108581
35.79 0.518388791593695
35.83 0.520140105078809
35.86 0.521891418563923
35.95 0.523642732049037
36.02 0.525394045534151
36.05 0.527145359019264
36.05 0.528896672504378
36.05 0.530647985989492
36.18 0.532399299474606
36.2 0.53415061295972
36.23 0.535901926444834
36.31 0.537653239929948
36.33 0.539404553415061
36.36 0.541155866900175
36.36 0.542907180385289
36.36 0.544658493870403
36.5 0.546409807355517
36.54 0.548161120840631
36.54 0.549912434325744
36.58 0.551663747810858
36.61 0.553415061295972
36.66 0.555166374781086
36.7 0.5569176882662
36.76 0.558669001751314
36.78 0.560420315236427
36.79 0.562171628721541
36.9 0.563922942206655
36.9 0.565674255691769
36.92 0.567425569176883
36.93 0.569176882661997
36.98 0.57092819614711
36.99 0.572679509632224
37.12 0.574430823117338
37.17 0.576182136602452
37.18 0.577933450087566
37.26 0.57968476357268
37.33 0.581436077057793
37.42 0.583187390542907
37.44 0.584938704028021
37.46 0.586690017513135
37.47 0.588441330998249
37.5 0.590192644483363
37.58 0.591943957968476
37.66 0.59369527145359
37.86 0.595446584938704
37.93 0.597197898423818
38.06 0.598949211908932
38.15 0.600700525394046
38.17 0.602451838879159
38.17 0.604203152364273
38.2 0.605954465849387
38.3 0.607705779334501
38.44 0.609457092819615
38.45 0.611208406304729
38.47 0.612959719789842
38.52 0.614711033274956
38.52 0.61646234676007
38.61 0.618213660245184
38.66 0.619964973730298
38.66 0.621716287215412
38.8 0.623467600700525
38.83 0.625218914185639
39.07 0.626970227670753
39.13 0.628721541155867
39.17 0.630472854640981
39.27 0.632224168126095
39.33 0.633975481611208
39.4 0.635726795096322
39.44 0.637478108581436
39.45 0.63922942206655
39.52 0.640980735551664
39.52 0.642732049036778
39.55 0.644483362521891
39.6 0.646234676007005
39.65 0.647985989492119
39.66 0.649737302977233
39.73 0.651488616462347
39.75 0.653239929947461
39.77 0.654991243432574
39.89 0.656742556917688
39.91 0.658493870402802
39.95 0.660245183887916
39.95 0.66199649737303
39.96 0.663747810858144
39.98 0.665499124343257
40.02 0.667250437828371
40.02 0.669001751313485
40.03 0.670753064798599
40.03 0.672504378283713
40.06 0.674255691768827
40.09 0.67600700525394
40.13 0.677758318739054
40.17 0.679509632224168
40.18 0.681260945709282
40.24 0.683012259194396
40.3 0.68476357267951
40.31 0.686514886164623
40.39 0.688266199649737
40.41 0.690017513134851
40.44 0.691768826619965
40.44 0.693520140105079
40.45 0.695271453590193
40.46 0.697022767075307
40.52 0.69877408056042
40.52 0.700525394045534
40.52 0.702276707530648
40.58 0.704028021015762
40.58 0.705779334500876
40.61 0.70753064798599
40.65 0.709281961471103
40.65 0.711033274956217
40.69 0.712784588441331
40.69 0.714535901926445
40.75 0.716287215411559
40.77 0.718038528896673
40.77 0.719789842381786
40.79 0.7215411558669
40.8 0.723292469352014
40.81 0.725043782837128
40.9 0.726795096322242
40.92 0.728546409807356
40.92 0.730297723292469
40.92 0.732049036777583
40.95 0.733800350262697
40.95 0.735551663747811
40.95 0.737302977232925
41 0.739054290718039
41.1 0.740805604203152
41.15 0.742556917688266
41.15 0.74430823117338
41.16 0.746059544658494
41.16 0.747810858143608
41.23 0.749562171628722
41.23 0.751313485113835
41.23 0.753064798598949
41.29 0.754816112084063
41.29 0.756567425569177
41.39 0.758318739054291
41.39 0.760070052539405
41.5 0.761821366024518
41.54 0.763572679509632
41.7 0.765323992994746
41.74 0.76707530647986
41.75 0.768826619964974
41.76 0.770577933450088
41.77 0.772329246935201
41.9 0.774080560420315
41.93 0.775831873905429
41.99 0.777583187390543
42.08 0.779334500875657
42.17 0.781085814360771
42.2 0.782837127845884
42.24 0.784588441330998
42.25 0.786339754816112
42.32 0.788091068301226
42.39 0.78984238178634
42.39 0.791593695271454
42.55 0.793345008756567
42.57 0.795096322241681
42.67 0.796847635726795
42.78 0.798598949211909
42.79 0.800350262697023
42.84 0.802101576182137
42.87 0.80385288966725
42.87 0.805604203152364
42.87 0.807355516637478
42.92 0.809106830122592
42.97 0.810858143607706
43.01 0.81260945709282
43.02 0.814360770577933
43.02 0.816112084063047
43.27 0.817863397548161
43.33 0.819614711033275
43.43 0.821366024518389
43.49 0.823117338003503
43.49 0.824868651488616
43.57 0.82661996497373
43.57 0.828371278458844
43.58 0.830122591943958
43.6 0.831873905429072
43.6 0.833625218914186
43.65 0.835376532399299
43.66 0.837127845884413
43.78 0.838879159369527
43.81 0.840630472854641
43.88 0.842381786339755
43.88 0.844133099824869
43.89 0.845884413309983
43.94 0.847635726795096
43.96 0.84938704028021
43.96 0.851138353765324
43.96 0.852889667250438
44.19 0.854640980735552
44.33 0.856392294220666
44.35 0.858143607705779
44.5 0.859894921190893
44.58 0.861646234676007
44.64 0.863397548161121
44.68 0.865148861646235
44.74 0.866900175131349
44.78 0.868651488616462
44.86 0.870402802101576
44.97 0.87215411558669
45 0.873905429071804
45.02 0.875656742556918
45.09 0.877408056042032
45.15 0.879159369527145
45.24 0.880910683012259
45.33 0.882661996497373
45.37 0.884413309982487
45.43 0.886164623467601
45.44 0.887915936952715
45.52 0.889667250437828
45.52 0.891418563922942
45.61 0.893169877408056
45.61 0.89492119089317
45.61 0.896672504378284
45.63 0.898423817863398
45.77 0.900175131348511
46.12 0.901926444833625
46.13 0.903677758318739
46.2 0.905429071803853
46.25 0.907180385288967
46.38 0.908931698774081
46.38 0.910683012259194
46.41 0.912434325744308
46.46 0.914185639229422
46.71 0.915936952714536
46.82 0.91768826619965
47.24 0.919439579684764
47.29 0.921190893169877
47.3 0.922942206654991
47.54 0.924693520140105
47.54 0.926444833625219
47.55 0.928196147110333
47.59 0.929947460595447
47.79 0.93169877408056
47.8 0.933450087565674
48 0.935201401050788
48.16 0.936952714535902
48.33 0.938704028021016
48.44 0.94045534150613
48.55 0.942206654991243
48.84 0.943957968476357
48.91 0.945709281961471
49.16 0.947460595446585
49.89 0.949211908931699
50.18 0.950963222416813
50.34 0.952714535901926
50.43 0.95446584938704
51.2 0.956217162872154
51.25 0.957968476357268
51.41 0.959719789842382
51.46 0.961471103327496
51.53 0.963222416812609
51.87 0.964973730297723
52.22 0.966725043782837
52.25 0.968476357267951
52.48 0.970227670753065
52.52 0.971978984238179
52.71 0.973730297723292
53.21 0.975481611208406
53.5 0.97723292469352
54.37 0.978984238178634
54.5 0.980735551663748
54.58 0.982486865148862
55.37 0.984238178633975
55.94 0.985989492119089
56.12 0.987740805604203
56.26 0.989492119089317
56.57 0.991243432574431
57.63 0.992994746059545
57.67 0.994746059544658
57.89 0.996497373029772
58.36 0.998248686514886
61.34 1
};
\addlegendentry{$\Gamma$ Default}
\addplot [thick, palevioletred23672153, opacity=0.7,mark=x,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
1.42 0.00116686114352392
1.64 0.00233372228704784
1.66 0.00350058343057176
1.67 0.00466744457409568
1.68 0.0058343057176196
1.69 0.00700116686114352
1.71 0.00816802800466744
13.63 0.00933488914819136
20.26 0.0105017502917153
24.83 0.0116686114352392
26.08 0.0128354725787631
28.14 0.014002333722287
29.24 0.015169194865811
30.49 0.0163360560093349
34.89 0.0175029171528588
37.3 0.0186697782963827
42.72 0.0198366394399067
43.55 0.0210035005834306
46.52 0.0221703617269545
46.88 0.0233372228704784
47.37 0.0245040840140023
48.38 0.0256709451575263
48.78 0.0268378063010502
49.08 0.0280046674445741
49.17 0.029171528588098
49.27 0.0303383897316219
49.45 0.0315052508751459
49.48 0.0326721120186698
49.58 0.0338389731621937
49.58 0.0350058343057176
49.64 0.0361726954492415
49.64 0.0373395565927655
49.67 0.0385064177362894
49.67 0.0396732788798133
49.69 0.0408401400233372
49.7 0.0420070011668611
49.73 0.0431738623103851
49.74 0.044340723453909
49.74 0.0455075845974329
49.76 0.0466744457409568
49.8 0.0478413068844807
49.82 0.0490081680280047
49.85 0.0501750291715286
49.85 0.0513418903150525
49.88 0.0525087514585764
49.9 0.0536756126021004
49.91 0.0548424737456243
49.93 0.0560093348891482
49.96 0.0571761960326721
49.97 0.058343057176196
49.99 0.05950991831972
50 0.0606767794632439
50.02 0.0618436406067678
50.03 0.0630105017502917
50.04 0.0641773628938156
50.05 0.0653442240373396
50.08 0.0665110851808635
50.09 0.0676779463243874
50.1 0.0688448074679113
50.11 0.0700116686114352
50.15 0.0711785297549592
50.15 0.0723453908984831
50.15 0.073512252042007
50.21 0.0746791131855309
50.23 0.0758459743290548
50.24 0.0770128354725788
50.27 0.0781796966161027
50.28 0.0793465577596266
50.3 0.0805134189031505
50.3 0.0816802800466744
50.3 0.0828471411901984
50.31 0.0840140023337223
50.32 0.0851808634772462
50.32 0.0863477246207701
50.32 0.0875145857642941
50.35 0.088681446907818
50.35 0.0898483080513419
50.37 0.0910151691948658
50.37 0.0921820303383897
50.42 0.0933488914819137
50.42 0.0945157526254376
50.45 0.0956826137689615
50.46 0.0968494749124854
50.48 0.0980163360560093
50.49 0.0991831971995333
50.56 0.100350058343057
50.59 0.101516919486581
50.6 0.102683780630105
50.61 0.103850641773629
50.68 0.105017502917153
50.7 0.106184364060677
50.71 0.107351225204201
50.75 0.108518086347725
50.8 0.109684947491249
50.81 0.110851808634772
50.82 0.112018669778296
50.83 0.11318553092182
50.83 0.114352392065344
50.83 0.115519253208868
50.84 0.116686114352392
50.84 0.117852975495916
50.85 0.11901983663944
50.87 0.120186697782964
50.9 0.121353558926488
50.91 0.122520420070012
50.94 0.123687281213536
51 0.12485414235706
51.02 0.126021003500583
51.03 0.127187864644107
51.05 0.128354725787631
51.05 0.129521586931155
51.07 0.130688448074679
51.08 0.131855309218203
51.1 0.133022170361727
51.11 0.134189031505251
51.12 0.135355892648775
51.16 0.136522753792299
51.18 0.137689614935823
51.19 0.138856476079347
51.19 0.14002333722287
51.21 0.141190198366394
51.22 0.142357059509918
51.23 0.143523920653442
51.23 0.144690781796966
51.23 0.14585764294049
51.24 0.147024504084014
51.25 0.148191365227538
51.28 0.149358226371062
51.28 0.150525087514586
51.3 0.15169194865811
51.3 0.152858809801634
51.31 0.154025670945158
51.32 0.155192532088681
51.33 0.156359393232205
51.37 0.157526254375729
51.39 0.158693115519253
51.39 0.159859976662777
51.41 0.161026837806301
51.43 0.162193698949825
51.45 0.163360560093349
51.46 0.164527421236873
51.48 0.165694282380397
51.49 0.166861143523921
51.5 0.168028004667445
51.5 0.169194865810968
51.52 0.170361726954492
51.55 0.171528588098016
51.57 0.17269544924154
51.58 0.173862310385064
51.59 0.175029171528588
51.61 0.176196032672112
51.61 0.177362893815636
51.61 0.17852975495916
51.61 0.179696616102684
51.62 0.180863477246208
51.63 0.182030338389732
51.64 0.183197199533256
51.66 0.184364060676779
51.66 0.185530921820303
51.67 0.186697782963827
51.68 0.187864644107351
51.72 0.189031505250875
51.75 0.190198366394399
51.79 0.191365227537923
51.8 0.192532088681447
51.85 0.193698949824971
51.85 0.194865810968495
51.86 0.196032672112019
51.86 0.197199533255543
51.87 0.198366394399067
51.89 0.19953325554259
51.92 0.200700116686114
51.94 0.201866977829638
51.95 0.203033838973162
51.97 0.204200700116686
51.97 0.20536756126021
51.97 0.206534422403734
51.97 0.207701283547258
51.97 0.208868144690782
51.99 0.210035005834306
51.99 0.21120186697783
52.01 0.212368728121354
52.08 0.213535589264877
52.09 0.214702450408401
52.1 0.215869311551925
52.1 0.217036172695449
52.1 0.218203033838973
52.16 0.219369894982497
52.16 0.220536756126021
52.16 0.221703617269545
52.17 0.222870478413069
52.18 0.224037339556593
52.18 0.225204200700117
52.19 0.226371061843641
52.2 0.227537922987165
52.21 0.228704784130688
52.21 0.229871645274212
52.24 0.231038506417736
52.24 0.23220536756126
52.26 0.233372228704784
52.26 0.234539089848308
52.27 0.235705950991832
52.27 0.236872812135356
52.29 0.23803967327888
52.29 0.239206534422404
52.29 0.240373395565928
52.3 0.241540256709452
52.31 0.242707117852975
52.34 0.243873978996499
52.36 0.245040840140023
52.36 0.246207701283547
52.37 0.247374562427071
52.37 0.248541423570595
52.37 0.249708284714119
52.38 0.250875145857643
52.38 0.252042007001167
52.38 0.253208868144691
52.39 0.254375729288215
52.42 0.255542590431739
52.42 0.256709451575263
52.43 0.257876312718786
52.43 0.25904317386231
52.43 0.260210035005834
52.44 0.261376896149358
52.45 0.262543757292882
52.45 0.263710618436406
52.47 0.26487747957993
52.47 0.266044340723454
52.47 0.267211201866978
52.48 0.268378063010502
52.49 0.269544924154026
52.49 0.27071178529755
52.5 0.271878646441074
52.51 0.273045507584597
52.52 0.274212368728121
52.52 0.275379229871645
52.53 0.276546091015169
52.54 0.277712952158693
52.56 0.278879813302217
52.57 0.280046674445741
52.59 0.281213535589265
52.6 0.282380396732789
52.6 0.283547257876313
52.61 0.284714119019837
52.63 0.285880980163361
52.63 0.287047841306884
52.63 0.288214702450408
52.63 0.289381563593932
52.68 0.290548424737456
52.7 0.29171528588098
52.71 0.292882147024504
52.71 0.294049008168028
52.74 0.295215869311552
52.76 0.296382730455076
52.77 0.2975495915986
52.77 0.298716452742124
52.77 0.299883313885648
52.78 0.301050175029172
52.79 0.302217036172695
52.79 0.303383897316219
52.79 0.304550758459743
52.8 0.305717619603267
52.8 0.306884480746791
52.82 0.308051341890315
52.83 0.309218203033839
52.84 0.310385064177363
52.87 0.311551925320887
52.88 0.312718786464411
52.89 0.313885647607935
52.9 0.315052508751459
52.91 0.316219369894983
52.91 0.317386231038506
52.92 0.31855309218203
52.94 0.319719953325554
52.94 0.320886814469078
52.95 0.322053675612602
52.98 0.323220536756126
52.98 0.32438739789965
52.99 0.325554259043174
53 0.326721120186698
53 0.327887981330222
53 0.329054842473746
53.01 0.33022170361727
53.02 0.331388564760793
53.02 0.332555425904317
53.02 0.333722287047841
53.02 0.334889148191365
53.04 0.336056009334889
53.05 0.337222870478413
53.06 0.338389731621937
53.07 0.339556592765461
53.09 0.340723453908985
53.09 0.341890315052509
53.1 0.343057176196033
53.1 0.344224037339557
53.11 0.345390898483081
53.11 0.346557759626604
53.12 0.347724620770128
53.13 0.348891481913652
53.13 0.350058343057176
53.13 0.3512252042007
53.16 0.352392065344224
53.17 0.353558926487748
53.18 0.354725787631272
53.19 0.355892648774796
53.2 0.35705950991832
53.2 0.358226371061844
53.21 0.359393232205368
53.21 0.360560093348891
53.21 0.361726954492415
53.21 0.362893815635939
53.22 0.364060676779463
53.23 0.365227537922987
53.25 0.366394399066511
53.27 0.367561260210035
53.28 0.368728121353559
53.28 0.369894982497083
53.29 0.371061843640607
53.3 0.372228704784131
53.3 0.373395565927655
53.3 0.374562427071179
53.31 0.375729288214702
53.32 0.376896149358226
53.32 0.37806301050175
53.32 0.379229871645274
53.33 0.380396732788798
53.33 0.381563593932322
53.34 0.382730455075846
53.34 0.38389731621937
53.37 0.385064177362894
53.38 0.386231038506418
53.39 0.387397899649942
53.39 0.388564760793466
53.4 0.38973162193699
53.42 0.390898483080513
53.42 0.392065344224037
53.42 0.393232205367561
53.43 0.394399066511085
53.44 0.395565927654609
53.45 0.396732788798133
53.45 0.397899649941657
53.45 0.399066511085181
53.46 0.400233372228705
53.46 0.401400233372229
53.47 0.402567094515753
53.48 0.403733955659277
53.48 0.4049008168028
53.48 0.406067677946324
53.49 0.407234539089848
53.49 0.408401400233372
53.49 0.409568261376896
53.5 0.41073512252042
53.5 0.411901983663944
53.51 0.413068844807468
53.52 0.414235705950992
53.53 0.415402567094516
53.53 0.41656942823804
53.53 0.417736289381564
53.54 0.418903150525088
53.54 0.420070011668611
53.54 0.421236872812135
53.56 0.422403733955659
53.56 0.423570595099183
53.57 0.424737456242707
53.57 0.425904317386231
53.58 0.427071178529755
53.59 0.428238039673279
53.59 0.429404900816803
53.6 0.430571761960327
53.61 0.431738623103851
53.61 0.432905484247375
53.62 0.434072345390899
53.64 0.435239206534422
53.64 0.436406067677946
53.65 0.43757292882147
53.66 0.438739789964994
53.66 0.439906651108518
53.67 0.441073512252042
53.68 0.442240373395566
53.68 0.44340723453909
53.68 0.444574095682614
53.68 0.445740956826138
53.69 0.446907817969662
53.69 0.448074679113186
53.69 0.449241540256709
53.7 0.450408401400233
53.71 0.451575262543757
53.71 0.452742123687281
53.71 0.453908984830805
53.72 0.455075845974329
53.73 0.456242707117853
53.73 0.457409568261377
53.73 0.458576429404901
53.73 0.459743290548425
53.75 0.460910151691949
53.75 0.462077012835473
53.75 0.463243873978997
53.76 0.46441073512252
53.76 0.465577596266044
53.77 0.466744457409568
53.78 0.467911318553092
53.78 0.469078179696616
53.78 0.47024504084014
53.79 0.471411901983664
53.79 0.472578763127188
53.79 0.473745624270712
53.81 0.474912485414236
53.81 0.47607934655776
53.81 0.477246207701284
53.82 0.478413068844807
53.84 0.479579929988331
53.84 0.480746791131855
53.85 0.481913652275379
53.86 0.483080513418903
53.86 0.484247374562427
53.87 0.485414235705951
53.87 0.486581096849475
53.87 0.487747957992999
53.87 0.488914819136523
53.88 0.490081680280047
53.88 0.491248541423571
53.88 0.492415402567095
53.88 0.493582263710618
53.88 0.494749124854142
53.89 0.495915985997666
53.89 0.49708284714119
53.89 0.498249708284714
53.9 0.499416569428238
53.9 0.500583430571762
53.9 0.501750291715286
53.92 0.50291715285881
53.92 0.504084014002334
53.92 0.505250875145858
53.92 0.506417736289382
53.93 0.507584597432906
53.93 0.508751458576429
53.93 0.509918319719953
53.93 0.511085180863477
53.93 0.512252042007001
53.94 0.513418903150525
53.94 0.514585764294049
53.95 0.515752625437573
53.95 0.516919486581097
53.95 0.518086347724621
53.95 0.519253208868145
53.96 0.520420070011669
53.96 0.521586931155193
53.97 0.522753792298716
53.97 0.52392065344224
53.98 0.525087514585764
53.98 0.526254375729288
53.98 0.527421236872812
53.98 0.528588098016336
53.99 0.52975495915986
53.99 0.530921820303384
53.99 0.532088681446908
53.99 0.533255542590432
54.01 0.534422403733956
54.01 0.53558926487748
54.03 0.536756126021004
54.04 0.537922987164527
54.04 0.539089848308051
54.04 0.540256709451575
54.04 0.541423570595099
54.05 0.542590431738623
54.06 0.543757292882147
54.07 0.544924154025671
54.07 0.546091015169195
54.07 0.547257876312719
54.08 0.548424737456243
54.08 0.549591598599767
54.08 0.550758459743291
54.08 0.551925320886814
54.08 0.553092182030338
54.09 0.554259043173862
54.1 0.555425904317386
54.11 0.55659276546091
54.11 0.557759626604434
54.12 0.558926487747958
54.12 0.560093348891482
54.13 0.561260210035006
54.14 0.56242707117853
54.14 0.563593932322054
54.14 0.564760793465578
54.16 0.565927654609102
54.17 0.567094515752625
54.17 0.568261376896149
54.17 0.569428238039673
54.17 0.570595099183197
54.18 0.571761960326721
54.19 0.572928821470245
54.19 0.574095682613769
54.19 0.575262543757293
54.21 0.576429404900817
54.21 0.577596266044341
54.21 0.578763127187865
54.22 0.579929988331389
54.23 0.581096849474912
54.23 0.582263710618436
54.25 0.58343057176196
54.28 0.584597432905484
54.29 0.585764294049008
54.29 0.586931155192532
54.3 0.588098016336056
54.3 0.58926487747958
54.31 0.590431738623104
54.32 0.591598599766628
54.32 0.592765460910152
54.32 0.593932322053676
54.33 0.5950991831972
54.33 0.596266044340724
54.35 0.597432905484247
54.36 0.598599766627771
54.37 0.599766627771295
54.38 0.600933488914819
54.38 0.602100350058343
54.4 0.603267211201867
54.4 0.604434072345391
54.42 0.605600933488915
54.42 0.606767794632439
54.44 0.607934655775963
54.45 0.609101516919487
54.46 0.61026837806301
54.46 0.611435239206534
54.47 0.612602100350058
54.49 0.613768961493582
54.51 0.614935822637106
54.52 0.61610268378063
54.52 0.617269544924154
54.53 0.618436406067678
54.54 0.619603267211202
54.54 0.620770128354726
54.54 0.62193698949825
54.55 0.623103850641774
54.57 0.624270711785298
54.57 0.625437572928822
54.59 0.626604434072345
54.59 0.627771295215869
54.61 0.628938156359393
54.62 0.630105017502917
54.62 0.631271878646441
54.62 0.632438739789965
54.63 0.633605600933489
54.63 0.634772462077013
54.63 0.635939323220537
54.64 0.637106184364061
54.65 0.638273045507585
54.66 0.639439906651109
54.66 0.640606767794632
54.66 0.641773628938156
54.68 0.64294049008168
54.69 0.644107351225204
54.7 0.645274212368728
54.71 0.646441073512252
54.71 0.647607934655776
54.72 0.6487747957993
54.73 0.649941656942824
54.75 0.651108518086348
54.75 0.652275379229872
54.75 0.653442240373396
54.76 0.65460910151692
54.77 0.655775962660443
54.78 0.656942823803967
54.78 0.658109684947491
54.79 0.659276546091015
54.79 0.660443407234539
54.8 0.661610268378063
54.81 0.662777129521587
54.81 0.663943990665111
54.82 0.665110851808635
54.83 0.666277712952159
54.84 0.667444574095683
54.84 0.668611435239207
54.84 0.66977829638273
54.86 0.670945157526254
54.87 0.672112018669778
54.87 0.673278879813302
54.88 0.674445740956826
54.89 0.67561260210035
54.89 0.676779463243874
54.9 0.677946324387398
54.93 0.679113185530922
54.93 0.680280046674446
54.93 0.68144690781797
54.94 0.682613768961494
54.95 0.683780630105018
54.98 0.684947491248541
54.98 0.686114352392065
54.98 0.687281213535589
54.98 0.688448074679113
54.99 0.689614935822637
54.99 0.690781796966161
55.01 0.691948658109685
55.01 0.693115519253209
55.01 0.694282380396733
55.02 0.695449241540257
55.04 0.696616102683781
55.04 0.697782963827305
55.05 0.698949824970828
55.05 0.700116686114352
55.06 0.701283547257876
55.06 0.7024504084014
55.07 0.703617269544924
55.08 0.704784130688448
55.08 0.705950991831972
55.09 0.707117852975496
55.1 0.70828471411902
55.1 0.709451575262544
55.13 0.710618436406068
55.13 0.711785297549592
55.14 0.712952158693116
55.16 0.714119019836639
55.18 0.715285880980163
55.19 0.716452742123687
55.19 0.717619603267211
55.2 0.718786464410735
55.2 0.719953325554259
55.23 0.721120186697783
55.25 0.722287047841307
55.27 0.723453908984831
55.29 0.724620770128355
55.29 0.725787631271879
55.31 0.726954492415403
55.31 0.728121353558926
55.35 0.72928821470245
55.35 0.730455075845974
55.38 0.731621936989498
55.38 0.732788798133022
55.38 0.733955659276546
55.4 0.73512252042007
55.4 0.736289381563594
55.41 0.737456242707118
55.43 0.738623103850642
55.43 0.739789964994166
55.44 0.74095682613769
55.46 0.742123687281214
55.47 0.743290548424737
55.49 0.744457409568261
55.49 0.745624270711785
55.51 0.746791131855309
55.52 0.747957992998833
55.52 0.749124854142357
55.54 0.750291715285881
55.54 0.751458576429405
55.55 0.752625437572929
55.58 0.753792298716453
55.6 0.754959159859977
55.62 0.756126021003501
55.62 0.757292882147025
55.62 0.758459743290548
55.63 0.759626604434072
55.63 0.760793465577596
55.65 0.76196032672112
55.65 0.763127187864644
55.65 0.764294049008168
55.65 0.765460910151692
55.66 0.766627771295216
55.66 0.76779463243874
55.66 0.768961493582264
55.67 0.770128354725788
55.69 0.771295215869312
55.7 0.772462077012835
55.71 0.773628938156359
55.71 0.774795799299883
55.72 0.775962660443407
55.74 0.777129521586931
55.75 0.778296382730455
55.76 0.779463243873979
55.76 0.780630105017503
55.77 0.781796966161027
55.77 0.782963827304551
55.78 0.784130688448075
55.8 0.785297549591599
55.83 0.786464410735123
55.83 0.787631271878646
55.84 0.78879813302217
55.85 0.789964994165694
55.85 0.791131855309218
55.86 0.792298716452742
55.88 0.793465577596266
55.89 0.79463243873979
55.89 0.795799299883314
55.9 0.796966161026838
55.91 0.798133022170362
55.94 0.799299883313886
55.94 0.80046674445741
55.94 0.801633605600933
55.95 0.802800466744457
55.96 0.803967327887981
55.98 0.805134189031505
55.98 0.806301050175029
56.01 0.807467911318553
56.02 0.808634772462077
56.02 0.809801633605601
56.04 0.810968494749125
56.04 0.812135355892649
56.04 0.813302217036173
56.05 0.814469078179697
56.1 0.815635939323221
56.12 0.816802800466744
56.12 0.817969661610268
56.12 0.819136522753792
56.13 0.820303383897316
56.14 0.82147024504084
56.15 0.822637106184364
56.16 0.823803967327888
56.18 0.824970828471412
56.2 0.826137689614936
56.22 0.82730455075846
56.23 0.828471411901984
56.24 0.829638273045508
56.26 0.830805134189031
56.28 0.831971995332555
56.29 0.833138856476079
56.3 0.834305717619603
56.32 0.835472578763127
56.35 0.836639439906651
56.35 0.837806301050175
56.37 0.838973162193699
56.37 0.840140023337223
56.37 0.841306884480747
56.39 0.842473745624271
56.4 0.843640606767795
56.4 0.844807467911319
56.41 0.845974329054842
56.41 0.847141190198366
56.42 0.84830805134189
56.46 0.849474912485414
56.47 0.850641773628938
56.47 0.851808634772462
56.47 0.852975495915986
56.48 0.85414235705951
56.51 0.855309218203034
56.53 0.856476079346558
56.54 0.857642940490082
56.55 0.858809801633606
56.56 0.859976662777129
56.59 0.861143523920653
56.6 0.862310385064177
56.61 0.863477246207701
56.61 0.864644107351225
56.62 0.865810968494749
56.64 0.866977829638273
56.67 0.868144690781797
56.67 0.869311551925321
56.68 0.870478413068845
56.69 0.871645274212369
56.69 0.872812135355893
56.71 0.873978996499417
56.74 0.875145857642941
56.76 0.876312718786464
56.78 0.877479579929988
56.78 0.878646441073512
56.79 0.879813302217036
56.85 0.88098016336056
56.89 0.882147024504084
56.9 0.883313885647608
56.91 0.884480746791132
56.94 0.885647607934656
56.94 0.88681446907818
56.94 0.887981330221704
56.98 0.889148191365227
57 0.890315052508751
57 0.891481913652275
57.02 0.892648774795799
57.04 0.893815635939323
57.05 0.894982497082847
57.05 0.896149358226371
57.05 0.897316219369895
57.07 0.898483080513419
57.07 0.899649941656943
57.08 0.900816802800467
57.09 0.901983663943991
57.1 0.903150525087515
57.14 0.904317386231039
57.16 0.905484247374562
57.21 0.906651108518086
57.22 0.90781796966161
57.22 0.908984830805134
57.23 0.910151691948658
57.27 0.911318553092182
57.28 0.912485414235706
57.3 0.91365227537923
57.32 0.914819136522754
57.32 0.915985997666278
57.33 0.917152858809802
57.35 0.918319719953326
57.35 0.919486581096849
57.4 0.920653442240373
57.42 0.921820303383897
57.43 0.922987164527421
57.44 0.924154025670945
57.46 0.925320886814469
57.46 0.926487747957993
57.47 0.927654609101517
57.48 0.928821470245041
57.53 0.929988331388565
57.55 0.931155192532089
57.64 0.932322053675613
57.71 0.933488914819137
57.71 0.93465577596266
57.72 0.935822637106184
57.76 0.936989498249708
57.76 0.938156359393232
57.77 0.939323220536756
57.77 0.94049008168028
57.77 0.941656942823804
57.78 0.942823803967328
57.78 0.943990665110852
57.8 0.945157526254376
57.8 0.9463243873979
57.82 0.947491248541424
57.84 0.948658109684947
57.88 0.949824970828471
57.9 0.950991831971995
57.9 0.952158693115519
57.91 0.953325554259043
57.91 0.954492415402567
57.92 0.955659276546091
57.95 0.956826137689615
57.98 0.957992998833139
58.01 0.959159859976663
58.01 0.960326721120187
58.03 0.961493582263711
58.06 0.962660443407235
58.1 0.963827304550758
58.13 0.964994165694282
58.17 0.966161026837806
58.17 0.96732788798133
58.19 0.968494749124854
58.19 0.969661610268378
58.21 0.970828471411902
58.21 0.971995332555426
58.22 0.97316219369895
58.23 0.974329054842474
58.29 0.975495915985998
58.31 0.976662777129522
58.53 0.977829638273045
58.56 0.978996499416569
58.62 0.980163360560093
58.63 0.981330221703617
58.7 0.982497082847141
58.7 0.983663943990665
58.71 0.984830805134189
58.81 0.985997666277713
58.95 0.987164527421237
59.78 0.988331388564761
60.06 0.989498249708285
60.26 0.990665110851809
60.26 0.991831971995333
60.7 0.992998833138857
61.09 0.99416569428238
61.44 0.995332555425904
62.01 0.996499416569428
62.13 0.997666277712952
62.7 0.998833138856476
70.05 1
};
\addlegendentry{$\Gamma$ Recomm.}
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2715 0.25
73.5415 0.25
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2715 0.5
73.5415 0.5
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2715 0.75
73.5415 0.75
};

\nextgroupplot[
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
legend image code/.code={},
legend style={draw=none, fill=none, text opacity=0, cells={opacity=0}},
x grid style={darkgray176},
xlabel={UL BLER},
xlabel shift={-3pt},
xmajorgrids,
xmin=-0.0500355, xmax=1.0507455,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ylabel style={yshift=-5pt},
font=\scriptsize
]
\addplot [very thick, tomato2396868, opacity=0.8,dashed,mark=o,
    mark repeat=100,
    mark phase=0,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1},forget plot]
table {%
0 0.00175131348511384
0 0.00350262697022767
0 0.00525394045534151
0 0.00700525394045534
0 0.00875656742556918
0 0.010507880910683
0 0.0122591943957968
0 0.0140105078809107
0 0.0157618213660245
0 0.0175131348511384
0 0.0192644483362522
0 0.021015761821366
0 0.0227670753064799
0 0.0245183887915937
0 0.0262697022767075
0 0.0280210157618214
0 0.0297723292469352
0 0.031523642732049
0 0.0332749562171629
0 0.0350262697022767
0 0.0367775831873905
0 0.0385288966725044
0 0.0402802101576182
0 0.042031523642732
0 0.0437828371278459
0 0.0455341506129597
0 0.0472854640980736
0 0.0490367775831874
0 0.0507880910683012
0 0.0525394045534151
0 0.0542907180385289
0 0.0560420315236427
0 0.0577933450087566
0 0.0595446584938704
0 0.0612959719789842
0 0.0630472854640981
0 0.0647985989492119
0 0.0665499124343257
0 0.0683012259194396
0 0.0700525394045534
0 0.0718038528896672
0 0.0735551663747811
0 0.0753064798598949
0 0.0770577933450088
0 0.0788091068301226
0 0.0805604203152364
0 0.0823117338003503
0 0.0840630472854641
0 0.0858143607705779
0 0.0875656742556918
0 0.0893169877408056
0 0.0910683012259194
0 0.0928196147110333
0 0.0945709281961471
0 0.0963222416812609
0 0.0980735551663748
0 0.0998248686514886
0 0.101576182136602
0 0.103327495621716
0 0.10507880910683
0 0.106830122591944
0 0.108581436077058
0 0.110332749562172
0 0.112084063047285
0 0.113835376532399
0 0.115586690017513
0 0.117338003502627
0 0.119089316987741
0 0.120840630472855
0 0.122591943957968
0 0.124343257443082
0 0.126094570928196
0 0.12784588441331
0 0.129597197898424
0 0.131348511383538
0 0.133099824868651
0 0.134851138353765
0 0.136602451838879
0 0.138353765323993
0 0.140105078809107
0 0.141856392294221
0 0.143607705779334
0 0.145359019264448
0 0.147110332749562
0 0.148861646234676
0 0.15061295971979
0 0.152364273204904
0 0.154115586690018
0 0.155866900175131
0 0.157618213660245
0 0.159369527145359
0 0.161120840630473
0 0.162872154115587
0 0.164623467600701
0 0.166374781085814
0 0.168126094570928
0 0.169877408056042
0 0.171628721541156
0 0.17338003502627
0 0.175131348511384
0 0.176882661996497
0 0.178633975481611
0 0.180385288966725
0 0.182136602451839
0 0.183887915936953
0 0.185639229422067
0 0.18739054290718
0 0.189141856392294
0 0.190893169877408
0 0.192644483362522
0 0.194395796847636
0 0.19614711033275
0 0.197898423817863
0 0.199649737302977
0 0.201401050788091
0 0.203152364273205
0 0.204903677758319
0 0.206654991243433
0 0.208406304728546
0 0.21015761821366
0 0.211908931698774
0 0.213660245183888
1e-05 0.215411558669002
5e-05 0.217162872154116
0.0002 0.218914185639229
0.00064 0.220665499124343
0.0017 0.222416812609457
0.0025 0.224168126094571
0.00345 0.225919439579685
0.00985 0.227670753064799
0.01853 0.229422066549912
0.03449 0.231173380035026
0.03487 0.23292469352014
0.03813 0.234676007005254
0.03874 0.236427320490368
0.03919 0.238178633975482
0.03951 0.239929947460595
0.04052 0.241681260945709
0.04063 0.243432574430823
0.04221 0.245183887915937
0.04305 0.246935201401051
0.04357 0.248686514886165
0.04447 0.250437828371278
0.04513 0.252189141856392
0.04582 0.253940455341506
0.04597 0.25569176882662
0.04706 0.257443082311734
0.04722 0.259194395796848
0.04752 0.260945709281961
0.04848 0.262697022767075
0.04892 0.264448336252189
0.04909 0.266199649737303
0.0502 0.267950963222417
0.05058 0.269702276707531
0.05069 0.271453590192644
0.05082 0.273204903677758
0.051 0.274956217162872
0.05123 0.276707530647986
0.05179 0.2784588441331
0.05184 0.280210157618214
0.05256 0.281961471103327
0.05259 0.283712784588441
0.05275 0.285464098073555
0.05357 0.287215411558669
0.05391 0.288966725043783
0.0543 0.290718038528897
0.0544 0.292469352014011
0.05565 0.294220665499124
0.05585 0.295971978984238
0.05593 0.297723292469352
0.05606 0.299474605954466
0.05675 0.30122591943958
0.05693 0.302977232924694
0.05741 0.304728546409807
0.05807 0.306479859894921
0.0581 0.308231173380035
0.05847 0.309982486865149
0.05884 0.311733800350263
0.05896 0.313485113835377
0.05948 0.31523642732049
0.05951 0.316987740805604
0.05975 0.318739054290718
0.06067 0.320490367775832
0.06131 0.322241681260946
0.0614 0.32399299474606
0.06206 0.325744308231173
0.06272 0.327495621716287
0.06275 0.329246935201401
0.06296 0.330998248686515
0.06298 0.332749562171629
0.06386 0.334500875656743
0.06405 0.336252189141856
0.06421 0.33800350262697
0.06428 0.339754816112084
0.06476 0.341506129597198
0.06573 0.343257443082312
0.06591 0.345008756567426
0.06631 0.346760070052539
0.06643 0.348511383537653
0.06674 0.350262697022767
0.06681 0.352014010507881
0.06698 0.353765323992995
0.0678 0.355516637478109
0.06823 0.357267950963222
0.06849 0.359019264448336
0.06865 0.36077057793345
0.06916 0.362521891418564
0.06993 0.364273204903678
0.07001 0.366024518388792
0.07008 0.367775831873905
0.07087 0.369527145359019
0.07087 0.371278458844133
0.07091 0.373029772329247
0.07094 0.374781085814361
0.07212 0.376532399299475
0.07224 0.378283712784588
0.07227 0.380035026269702
0.07231 0.381786339754816
0.07269 0.38353765323993
0.07287 0.385288966725044
0.0729 0.387040280210158
0.07301 0.388791593695271
0.07314 0.390542907180385
0.07334 0.392294220665499
0.07339 0.394045534150613
0.07413 0.395796847635727
0.07439 0.397548161120841
0.07483 0.399299474605954
0.07486 0.401050788091068
0.07494 0.402802101576182
0.07502 0.404553415061296
0.07512 0.40630472854641
0.07558 0.408056042031524
0.07615 0.409807355516637
0.07652 0.411558669001751
0.07694 0.413309982486865
0.07737 0.415061295971979
0.07758 0.416812609457093
0.07782 0.418563922942207
0.07822 0.42031523642732
0.07857 0.422066549912434
0.07894 0.423817863397548
0.07905 0.425569176882662
0.07913 0.427320490367776
0.07919 0.42907180385289
0.07946 0.430823117338003
0.08001 0.432574430823117
0.08005 0.434325744308231
0.08008 0.436077057793345
0.08014 0.437828371278459
0.08045 0.439579684763573
0.08045 0.441330998248686
0.08058 0.4430823117338
0.08188 0.444833625218914
0.08232 0.446584938704028
0.08245 0.448336252189142
0.08313 0.450087565674256
0.08336 0.45183887915937
0.08438 0.453590192644483
0.08473 0.455341506129597
0.08475 0.457092819614711
0.0852 0.458844133099825
0.08532 0.460595446584939
0.08552 0.462346760070053
0.08559 0.464098073555166
0.08584 0.46584938704028
0.08587 0.467600700525394
0.08661 0.469352014010508
0.08667 0.471103327495622
0.0869 0.472854640980736
0.0873 0.474605954465849
0.08831 0.476357267950963
0.08976 0.478108581436077
0.08987 0.479859894921191
0.09011 0.481611208406305
0.09054 0.483362521891419
0.09081 0.485113835376532
0.09155 0.486865148861646
0.09178 0.48861646234676
0.09181 0.490367775831874
0.09188 0.492119089316988
0.09213 0.493870402802102
0.09235 0.495621716287215
0.09238 0.497373029772329
0.09266 0.499124343257443
0.093 0.500875656742557
0.09352 0.502626970227671
0.09356 0.504378283712785
0.09434 0.506129597197898
0.09447 0.507880910683012
0.09532 0.509632224168126
0.09564 0.51138353765324
0.09591 0.513134851138354
0.09657 0.514886164623468
0.09657 0.516637478108581
0.0978 0.518388791593695
0.09785 0.520140105078809
0.09808 0.521891418563923
0.09856 0.523642732049037
0.09876 0.525394045534151
0.09889 0.527145359019264
0.09902 0.528896672504378
0.09931 0.530647985989492
0.09963 0.532399299474606
0.10032 0.53415061295972
0.1004 0.535901926444834
0.10041 0.537653239929948
0.10149 0.539404553415061
0.10171 0.541155866900175
0.10179 0.542907180385289
0.10225 0.544658493870403
0.10244 0.546409807355517
0.10259 0.548161120840631
0.10275 0.549912434325744
0.10387 0.551663747810858
0.10409 0.553415061295972
0.10459 0.555166374781086
0.10467 0.5569176882662
0.10589 0.558669001751314
0.1065 0.560420315236427
0.10694 0.562171628721541
0.10753 0.563922942206655
0.10818 0.565674255691769
0.10876 0.567425569176883
0.10899 0.569176882661997
0.10957 0.57092819614711
0.10986 0.572679509632224
0.10992 0.574430823117338
0.11039 0.576182136602452
0.11128 0.577933450087566
0.11198 0.57968476357268
0.11208 0.581436077057793
0.11361 0.583187390542907
0.11386 0.584938704028021
0.1141 0.586690017513135
0.11447 0.588441330998249
0.11471 0.590192644483363
0.11475 0.591943957968476
0.11476 0.59369527145359
0.11487 0.595446584938704
0.11509 0.597197898423818
0.11515 0.598949211908932
0.11527 0.600700525394046
0.1158 0.602451838879159
0.11581 0.604203152364273
0.11605 0.605954465849387
0.11612 0.607705779334501
0.11635 0.609457092819615
0.11647 0.611208406304729
0.11661 0.612959719789842
0.11679 0.614711033274956
0.11764 0.61646234676007
0.11775 0.618213660245184
0.11794 0.619964973730298
0.11904 0.621716287215412
0.11967 0.623467600700525
0.11973 0.625218914185639
0.12007 0.626970227670753
0.12047 0.628721541155867
0.12133 0.630472854640981
0.12248 0.632224168126095
0.12291 0.633975481611208
0.12298 0.635726795096322
0.12348 0.637478108581436
0.12406 0.63922942206655
0.12424 0.640980735551664
0.12484 0.642732049036778
0.12567 0.644483362521891
0.12594 0.646234676007005
0.12624 0.647985989492119
0.12657 0.649737302977233
0.12676 0.651488616462347
0.12687 0.653239929947461
0.12694 0.654991243432574
0.12766 0.656742556917688
0.12832 0.658493870402802
0.1285 0.660245183887916
0.12954 0.66199649737303
0.13045 0.663747810858144
0.13085 0.665499124343257
0.1314 0.667250437828371
0.13234 0.669001751313485
0.1324 0.670753064798599
0.13256 0.672504378283713
0.13309 0.674255691768827
0.13322 0.67600700525394
0.13389 0.677758318739054
0.13422 0.679509632224168
0.13426 0.681260945709282
0.13454 0.683012259194396
0.1346 0.68476357267951
0.13546 0.686514886164623
0.13569 0.688266199649737
0.1357 0.690017513134851
0.13815 0.691768826619965
0.13889 0.693520140105079
0.13942 0.695271453590193
0.13974 0.697022767075307
0.14052 0.69877408056042
0.14197 0.700525394045534
0.14239 0.702276707530648
0.14297 0.704028021015762
0.14432 0.705779334500876
0.14544 0.70753064798599
0.1461 0.709281961471103
0.14625 0.711033274956217
0.14869 0.712784588441331
0.14884 0.714535901926445
0.15007 0.716287215411559
0.15075 0.718038528896673
0.15137 0.719789842381786
0.15177 0.7215411558669
0.15351 0.723292469352014
0.15419 0.725043782837128
0.1555 0.726795096322242
0.15656 0.728546409807356
0.15972 0.730297723292469
0.16027 0.732049036777583
0.16252 0.733800350262697
0.16304 0.735551663747811
0.16317 0.737302977232925
0.16552 0.739054290718039
0.17734 0.740805604203152
0.1782 0.742556917688266
0.18141 0.74430823117338
0.18227 0.746059544658494
0.18396 0.747810858143608
0.18978 0.749562171628722
0.22109 0.751313485113835
0.31049 0.753064798598949
0.33734 0.754816112084063
0.54215 0.756567425569177
0.60643 0.758318739054291
0.88362 0.760070052539405
0.89399 0.761821366024518
0.90052 0.763572679509632
0.97073 0.765323992994746
0.97213 0.76707530647986
0.97585 0.768826619964974
0.97678 0.770577933450088
0.98078 0.772329246935201
0.98103 0.774080560420315
0.98139 0.775831873905429
0.98579 0.777583187390543
0.98616 0.779334500875657
0.98716 0.781085814360771
0.98841 0.782837127845884
0.98867 0.784588441330998
0.98885 0.786339754816112
0.98904 0.788091068301226
0.98969 0.78984238178634
0.98975 0.791593695271454
0.9904 0.793345008756567
0.99085 0.795096322241681
0.99096 0.796847635726795
0.99097 0.798598949211909
0.99097 0.800350262697023
0.99116 0.802101576182137
0.99139 0.80385288966725
0.99163 0.805604203152364
0.99166 0.807355516637478
0.99208 0.809106830122592
0.99263 0.810858143607706
0.99292 0.81260945709282
0.99311 0.814360770577933
0.99315 0.816112084063047
0.99316 0.817863397548161
0.99337 0.819614711033275
0.99475 0.821366024518389
0.9949 0.823117338003503
0.99496 0.824868651488616
0.99511 0.82661996497373
0.99524 0.828371278458844
0.99559 0.830122591943958
0.99561 0.831873905429072
0.99617 0.833625218914186
0.99657 0.835376532399299
0.99663 0.837127845884413
0.99663 0.838879159369527
0.99691 0.840630472854641
0.99695 0.842381786339755
0.99702 0.844133099824869
0.9977 0.845884413309983
0.99783 0.847635726795096
0.99784 0.84938704028021
0.99813 0.851138353765324
0.99826 0.852889667250438
0.99831 0.854640980735552
0.99832 0.856392294220666
0.99875 0.858143607705779
0.9988 0.859894921190893
0.99913 0.861646234676007
0.99939 0.863397548161121
0.99949 0.865148861646235
0.99952 0.866900175131349
0.99957 0.868651488616462
0.99957 0.870402802101576
0.99966 0.87215411558669
0.99975 0.873905429071804
0.99987 0.875656742556918
0.99988 0.877408056042032
0.99989 0.879159369527145
0.99994 0.880910683012259
0.99997 0.882661996497373
0.99999 0.884413309982487
0.99999 0.886164623467601
1 0.887915936952715
1 0.889667250437828
1 0.891418563922942
1 0.893169877408056
1 0.89492119089317
1 0.896672504378284
1.00001 0.898423817863398
1.00001 0.900175131348511
1.00001 0.901926444833625
1.00001 0.903677758318739
1.00001 0.905429071803853
1.00001 0.907180385288967
1.00001 0.908931698774081
1.00001 0.910683012259194
1.00001 0.912434325744308
1.00002 0.914185639229422
1.00002 0.915936952714536
1.00002 0.91768826619965
1.00002 0.919439579684764
1.00002 0.921190893169877
1.00003 0.922942206654991
1.00003 0.924693520140105
1.00004 0.926444833625219
1.00004 0.928196147110333
1.00005 0.929947460595447
1.00005 0.93169877408056
1.00005 0.933450087565674
1.00005 0.935201401050788
1.00005 0.936952714535902
1.00006 0.938704028021016
1.00006 0.94045534150613
1.00007 0.942206654991243
1.00008 0.943957968476357
1.00008 0.945709281961471
1.00009 0.947460595446585
1.00009 0.949211908931699
1.00009 0.950963222416813
1.00011 0.952714535901926
1.00011 0.95446584938704
1.00013 0.956217162872154
1.00013 0.957968476357268
1.00015 0.959719789842382
1.00017 0.961471103327496
1.0002 0.963222416812609
1.00021 0.964973730297723
1.00022 0.966725043782837
1.00023 0.968476357267951
1.00024 0.970227670753065
1.00026 0.971978984238179
1.00027 0.973730297723292
1.00027 0.975481611208406
1.0003 0.97723292469352
1.00031 0.978984238178634
1.00032 0.980735551663748
1.00033 0.982486865148862
1.00034 0.984238178633975
1.00034 0.985989492119089
1.00038 0.987740805604203
1.00044 0.989492119089317
1.0005 0.991243432574431
1.00051 0.992994746059545
1.00052 0.994746059544658
1.00054 0.996497373029772
1.00063 0.998248686514886
1.00071 1
};
\addlegendentry{$P_0, \Gamma$ Default}
\addplot [very thick, mediumseagreen3419794, opacity=0.8,mark=square,
    mark repeat=150,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1},forget plot]
table {%
0 0.00116686114352392
0 0.00233372228704784
0 0.00350058343057176
0 0.00466744457409568
0 0.0058343057176196
0 0.00700116686114352
0 0.00816802800466744
0.00679 0.00933488914819136
0.01036 0.0105017502917153
0.02263 0.0116686114352392
0.02455 0.0128354725787631
0.02636 0.014002333722287
0.02687 0.015169194865811
0.02787 0.0163360560093349
0.03029 0.0175029171528588
0.03052 0.0186697782963827
0.03215 0.0198366394399067
0.03253 0.0210035005834306
0.03272 0.0221703617269545
0.03298 0.0233372228704784
0.03347 0.0245040840140023
0.03414 0.0256709451575263
0.03517 0.0268378063010502
0.0354 0.0280046674445741
0.03555 0.029171528588098
0.03647 0.0303383897316219
0.03654 0.0315052508751459
0.03698 0.0326721120186698
0.03716 0.0338389731621937
0.0385 0.0350058343057176
0.03854 0.0361726954492415
0.03892 0.0373395565927655
0.03957 0.0385064177362894
0.03981 0.0396732788798133
0.04003 0.0408401400233372
0.04009 0.0420070011668611
0.04012 0.0431738623103851
0.0406 0.044340723453909
0.04064 0.0455075845974329
0.04088 0.0466744457409568
0.04091 0.0478413068844807
0.04134 0.0490081680280047
0.04137 0.0501750291715286
0.04157 0.0513418903150525
0.04159 0.0525087514585764
0.04226 0.0536756126021004
0.04258 0.0548424737456243
0.0427 0.0560093348891482
0.04275 0.0571761960326721
0.04344 0.058343057176196
0.04351 0.05950991831972
0.04365 0.0606767794632439
0.04372 0.0618436406067678
0.04372 0.0630105017502917
0.04383 0.0641773628938156
0.0439 0.0653442240373396
0.04406 0.0665110851808635
0.04424 0.0676779463243874
0.04431 0.0688448074679113
0.0444 0.0700116686114352
0.04446 0.0711785297549592
0.04468 0.0723453908984831
0.04523 0.073512252042007
0.0453 0.0746791131855309
0.0453 0.0758459743290548
0.04536 0.0770128354725788
0.04564 0.0781796966161027
0.04616 0.0793465577596266
0.04625 0.0805134189031505
0.04634 0.0816802800466744
0.04648 0.0828471411901984
0.0468 0.0840140023337223
0.04684 0.0851808634772462
0.04687 0.0863477246207701
0.04688 0.0875145857642941
0.0469 0.088681446907818
0.04692 0.0898483080513419
0.04711 0.0910151691948658
0.04713 0.0921820303383897
0.04731 0.0933488914819137
0.04739 0.0945157526254376
0.04752 0.0956826137689615
0.04756 0.0968494749124854
0.04774 0.0980163360560093
0.04792 0.0991831971995333
0.04795 0.100350058343057
0.04807 0.101516919486581
0.04818 0.102683780630105
0.04825 0.103850641773629
0.04835 0.105017502917153
0.04844 0.106184364060677
0.04853 0.107351225204201
0.04855 0.108518086347725
0.04858 0.109684947491249
0.04865 0.110851808634772
0.04884 0.112018669778296
0.04886 0.11318553092182
0.04895 0.114352392065344
0.04904 0.115519253208868
0.04919 0.116686114352392
0.04923 0.117852975495916
0.04923 0.11901983663944
0.04929 0.120186697782964
0.04951 0.121353558926488
0.04952 0.122520420070012
0.04965 0.123687281213536
0.04996 0.12485414235706
0.05003 0.126021003500583
0.05013 0.127187864644107
0.05015 0.128354725787631
0.0502 0.129521586931155
0.05027 0.130688448074679
0.05033 0.131855309218203
0.05046 0.133022170361727
0.05051 0.134189031505251
0.05056 0.135355892648775
0.05057 0.136522753792299
0.05073 0.137689614935823
0.05075 0.138856476079347
0.05088 0.14002333722287
0.05101 0.141190198366394
0.05118 0.142357059509918
0.0512 0.143523920653442
0.05157 0.144690781796966
0.05168 0.14585764294049
0.05172 0.147024504084014
0.05193 0.148191365227538
0.05212 0.149358226371062
0.05228 0.150525087514586
0.05268 0.15169194865811
0.05281 0.152858809801634
0.05303 0.154025670945158
0.05329 0.155192532088681
0.05329 0.156359393232205
0.05342 0.157526254375729
0.05366 0.158693115519253
0.05369 0.159859976662777
0.05372 0.161026837806301
0.05378 0.162193698949825
0.05382 0.163360560093349
0.05384 0.164527421236873
0.05416 0.165694282380397
0.05434 0.166861143523921
0.05439 0.168028004667445
0.05451 0.169194865810968
0.05507 0.170361726954492
0.05528 0.171528588098016
0.05535 0.17269544924154
0.05536 0.173862310385064
0.05542 0.175029171528588
0.05545 0.176196032672112
0.05555 0.177362893815636
0.05561 0.17852975495916
0.05594 0.179696616102684
0.05596 0.180863477246208
0.05608 0.182030338389732
0.05614 0.183197199533256
0.05622 0.184364060676779
0.05627 0.185530921820303
0.05641 0.186697782963827
0.05653 0.187864644107351
0.05672 0.189031505250875
0.05698 0.190198366394399
0.05712 0.191365227537923
0.05745 0.192532088681447
0.05775 0.193698949824971
0.05775 0.194865810968495
0.05793 0.196032672112019
0.05796 0.197199533255543
0.05817 0.198366394399067
0.05819 0.19953325554259
0.05837 0.200700116686114
0.05842 0.201866977829638
0.05888 0.203033838973162
0.0589 0.204200700116686
0.0589 0.20536756126021
0.05907 0.206534422403734
0.05937 0.207701283547258
0.0595 0.208868144690782
0.05972 0.210035005834306
0.05972 0.21120186697783
0.05974 0.212368728121354
0.05982 0.213535589264877
0.05998 0.214702450408401
0.06005 0.215869311551925
0.06011 0.217036172695449
0.06025 0.218203033838973
0.06047 0.219369894982497
0.06048 0.220536756126021
0.06049 0.221703617269545
0.0605 0.222870478413069
0.06065 0.224037339556593
0.06109 0.225204200700117
0.06125 0.226371061843641
0.06126 0.227537922987165
0.06165 0.228704784130688
0.06172 0.229871645274212
0.06181 0.231038506417736
0.06184 0.23220536756126
0.06191 0.233372228704784
0.06203 0.234539089848308
0.06239 0.235705950991832
0.06244 0.236872812135356
0.06254 0.23803967327888
0.0627 0.239206534422404
0.06279 0.240373395565928
0.06284 0.241540256709452
0.06295 0.242707117852975
0.06296 0.243873978996499
0.06317 0.245040840140023
0.06333 0.246207701283547
0.06368 0.247374562427071
0.06371 0.248541423570595
0.06378 0.249708284714119
0.06393 0.250875145857643
0.06393 0.252042007001167
0.06406 0.253208868144691
0.06421 0.254375729288215
0.06424 0.255542590431739
0.06443 0.256709451575263
0.06468 0.257876312718786
0.06488 0.25904317386231
0.06508 0.260210035005834
0.0651 0.261376896149358
0.06514 0.262543757292882
0.06568 0.263710618436406
0.06582 0.26487747957993
0.066 0.266044340723454
0.06614 0.267211201866978
0.06625 0.268378063010502
0.06661 0.269544924154026
0.06661 0.27071178529755
0.06668 0.271878646441074
0.06676 0.273045507584597
0.06706 0.274212368728121
0.06715 0.275379229871645
0.06735 0.276546091015169
0.0676 0.277712952158693
0.06763 0.278879813302217
0.06795 0.280046674445741
0.06822 0.281213535589265
0.06836 0.282380396732789
0.06843 0.283547257876313
0.06861 0.284714119019837
0.06887 0.285880980163361
0.06931 0.287047841306884
0.06937 0.288214702450408
0.06955 0.289381563593932
0.06956 0.290548424737456
0.06975 0.29171528588098
0.06977 0.292882147024504
0.06982 0.294049008168028
0.06986 0.295215869311552
0.06986 0.296382730455076
0.06988 0.2975495915986
0.06989 0.298716452742124
0.06999 0.299883313885648
0.07022 0.301050175029172
0.07033 0.302217036172695
0.07047 0.303383897316219
0.07052 0.304550758459743
0.07053 0.305717619603267
0.07058 0.306884480746791
0.07062 0.308051341890315
0.07071 0.309218203033839
0.07088 0.310385064177363
0.07097 0.311551925320887
0.07103 0.312718786464411
0.0712 0.313885647607935
0.07127 0.315052508751459
0.07173 0.316219369894983
0.0718 0.317386231038506
0.07181 0.31855309218203
0.07191 0.319719953325554
0.07197 0.320886814469078
0.07203 0.322053675612602
0.0721 0.323220536756126
0.07218 0.32438739789965
0.07225 0.325554259043174
0.07242 0.326721120186698
0.07242 0.327887981330222
0.07254 0.329054842473746
0.07255 0.33022170361727
0.07257 0.331388564760793
0.07259 0.332555425904317
0.07272 0.333722287047841
0.07274 0.334889148191365
0.07275 0.336056009334889
0.07279 0.337222870478413
0.07285 0.338389731621937
0.07286 0.339556592765461
0.07299 0.340723453908985
0.07307 0.341890315052509
0.07311 0.343057176196033
0.07315 0.344224037339557
0.0732 0.345390898483081
0.07341 0.346557759626604
0.07365 0.347724620770128
0.07372 0.348891481913652
0.07374 0.350058343057176
0.07378 0.3512252042007
0.07379 0.352392065344224
0.07401 0.353558926487748
0.07407 0.354725787631272
0.07417 0.355892648774796
0.0742 0.35705950991832
0.07456 0.358226371061844
0.07464 0.359393232205368
0.07485 0.360560093348891
0.07494 0.361726954492415
0.07542 0.362893815635939
0.07548 0.364060676779463
0.07563 0.365227537922987
0.07564 0.366394399066511
0.07573 0.367561260210035
0.07601 0.368728121353559
0.07603 0.369894982497083
0.07606 0.371061843640607
0.07607 0.372228704784131
0.07616 0.373395565927655
0.07616 0.374562427071179
0.07631 0.375729288214702
0.07632 0.376896149358226
0.07653 0.37806301050175
0.07663 0.379229871645274
0.07667 0.380396732788798
0.07667 0.381563593932322
0.07668 0.382730455075846
0.0767 0.38389731621937
0.07672 0.385064177362894
0.07685 0.386231038506418
0.07708 0.387397899649942
0.07718 0.388564760793466
0.0772 0.38973162193699
0.07743 0.390898483080513
0.07747 0.392065344224037
0.07748 0.393232205367561
0.0775 0.394399066511085
0.07781 0.395565927654609
0.07812 0.396732788798133
0.07814 0.397899649941657
0.07842 0.399066511085181
0.07842 0.400233372228705
0.0787 0.401400233372229
0.07878 0.402567094515753
0.07882 0.403733955659277
0.07922 0.4049008168028
0.07934 0.406067677946324
0.0796 0.407234539089848
0.07968 0.408401400233372
0.07989 0.409568261376896
0.08 0.41073512252042
0.08029 0.411901983663944
0.08038 0.413068844807468
0.08049 0.414235705950992
0.08119 0.415402567094516
0.08121 0.41656942823804
0.08141 0.417736289381564
0.08143 0.418903150525088
0.08144 0.420070011668611
0.08145 0.421236872812135
0.08166 0.422403733955659
0.08171 0.423570595099183
0.08185 0.424737456242707
0.08192 0.425904317386231
0.08201 0.427071178529755
0.08203 0.428238039673279
0.08204 0.429404900816803
0.08227 0.430571761960327
0.08239 0.431738623103851
0.08261 0.432905484247375
0.08277 0.434072345390899
0.08305 0.435239206534422
0.08315 0.436406067677946
0.08321 0.43757292882147
0.08342 0.438739789964994
0.08347 0.439906651108518
0.08367 0.441073512252042
0.08376 0.442240373395566
0.08377 0.44340723453909
0.08379 0.444574095682614
0.08381 0.445740956826138
0.08396 0.446907817969662
0.08414 0.448074679113186
0.08424 0.449241540256709
0.08433 0.450408401400233
0.08441 0.451575262543757
0.08501 0.452742123687281
0.08509 0.453908984830805
0.08517 0.455075845974329
0.08522 0.456242707117853
0.08527 0.457409568261377
0.08534 0.458576429404901
0.08549 0.459743290548425
0.08588 0.460910151691949
0.08611 0.462077012835473
0.08612 0.463243873978997
0.08619 0.46441073512252
0.0863 0.465577596266044
0.08658 0.466744457409568
0.08663 0.467911318553092
0.08669 0.469078179696616
0.08672 0.47024504084014
0.08699 0.471411901983664
0.08705 0.472578763127188
0.08731 0.473745624270712
0.08742 0.474912485414236
0.08746 0.47607934655776
0.08751 0.477246207701284
0.08778 0.478413068844807
0.08781 0.479579929988331
0.08787 0.480746791131855
0.08794 0.481913652275379
0.08835 0.483080513418903
0.08838 0.484247374562427
0.08878 0.485414235705951
0.08904 0.486581096849475
0.08938 0.487747957992999
0.08938 0.488914819136523
0.0894 0.490081680280047
0.08951 0.491248541423571
0.08954 0.492415402567095
0.08976 0.493582263710618
0.08983 0.494749124854142
0.08987 0.495915985997666
0.08993 0.49708284714119
0.09007 0.498249708284714
0.09025 0.499416569428238
0.09026 0.500583430571762
0.09033 0.501750291715286
0.09054 0.50291715285881
0.09067 0.504084014002334
0.09118 0.505250875145858
0.09151 0.506417736289382
0.09166 0.507584597432906
0.09176 0.508751458576429
0.09238 0.509918319719953
0.09243 0.511085180863477
0.09254 0.512252042007001
0.09276 0.513418903150525
0.09281 0.514585764294049
0.09311 0.515752625437573
0.09313 0.516919486581097
0.09321 0.518086347724621
0.09325 0.519253208868145
0.0934 0.520420070011669
0.09361 0.521586931155193
0.09376 0.522753792298716
0.09382 0.52392065344224
0.0939 0.525087514585764
0.09409 0.526254375729288
0.09412 0.527421236872812
0.09413 0.528588098016336
0.09436 0.52975495915986
0.09451 0.530921820303384
0.09467 0.532088681446908
0.095 0.533255542590432
0.095 0.534422403733956
0.09515 0.53558926487748
0.09558 0.536756126021004
0.09575 0.537922987164527
0.09586 0.539089848308051
0.09619 0.540256709451575
0.09644 0.541423570595099
0.09658 0.542590431738623
0.09668 0.543757292882147
0.09673 0.544924154025671
0.09678 0.546091015169195
0.09706 0.547257876312719
0.09716 0.548424737456243
0.0973 0.549591598599767
0.09735 0.550758459743291
0.09743 0.551925320886814
0.09758 0.553092182030338
0.09758 0.554259043173862
0.09759 0.555425904317386
0.0977 0.55659276546091
0.09782 0.557759626604434
0.09807 0.558926487747958
0.09808 0.560093348891482
0.09819 0.561260210035006
0.09828 0.56242707117853
0.0983 0.563593932322054
0.09843 0.564760793465578
0.09846 0.565927654609102
0.09858 0.567094515752625
0.09867 0.568261376896149
0.09905 0.569428238039673
0.09908 0.570595099183197
0.09909 0.571761960326721
0.09909 0.572928821470245
0.09921 0.574095682613769
0.09986 0.575262543757293
0.09992 0.576429404900817
0.10012 0.577596266044341
0.10022 0.578763127187865
0.10023 0.579929988331389
0.10025 0.581096849474912
0.10046 0.582263710618436
0.10048 0.58343057176196
0.10078 0.584597432905484
0.10083 0.585764294049008
0.1012 0.586931155192532
0.10139 0.588098016336056
0.10145 0.58926487747958
0.10166 0.590431738623104
0.10173 0.591598599766628
0.10178 0.592765460910152
0.10183 0.593932322053676
0.10198 0.5950991831972
0.10225 0.596266044340724
0.10257 0.597432905484247
0.1029 0.598599766627771
0.10336 0.599766627771295
0.10355 0.600933488914819
0.10395 0.602100350058343
0.1044 0.603267211201867
0.1046 0.604434072345391
0.10476 0.605600933488915
0.10484 0.606767794632439
0.10514 0.607934655775963
0.10515 0.609101516919487
0.10522 0.61026837806301
0.10526 0.611435239206534
0.10551 0.612602100350058
0.10576 0.613768961493582
0.10604 0.614935822637106
0.10609 0.61610268378063
0.10621 0.617269544924154
0.10622 0.618436406067678
0.10631 0.619603267211202
0.10632 0.620770128354726
0.10632 0.62193698949825
0.10654 0.623103850641774
0.10676 0.624270711785298
0.10684 0.625437572928822
0.10693 0.626604434072345
0.10776 0.627771295215869
0.10782 0.628938156359393
0.10797 0.630105017502917
0.10799 0.631271878646441
0.10802 0.632438739789965
0.10823 0.633605600933489
0.10825 0.634772462077013
0.10841 0.635939323220537
0.10855 0.637106184364061
0.10865 0.638273045507585
0.10892 0.639439906651109
0.10921 0.640606767794632
0.10923 0.641773628938156
0.10932 0.64294049008168
0.10945 0.644107351225204
0.10946 0.645274212368728
0.10947 0.646441073512252
0.10988 0.647607934655776
0.11015 0.6487747957993
0.11026 0.649941656942824
0.11041 0.651108518086348
0.1105 0.652275379229872
0.11058 0.653442240373396
0.11071 0.65460910151692
0.11072 0.655775962660443
0.11116 0.656942823803967
0.11123 0.658109684947491
0.11132 0.659276546091015
0.11134 0.660443407234539
0.11147 0.661610268378063
0.11165 0.662777129521587
0.11182 0.663943990665111
0.11195 0.665110851808635
0.11235 0.666277712952159
0.11237 0.667444574095683
0.11244 0.668611435239207
0.11252 0.66977829638273
0.11266 0.670945157526254
0.11278 0.672112018669778
0.11282 0.673278879813302
0.11285 0.674445740956826
0.11302 0.67561260210035
0.11305 0.676779463243874
0.11319 0.677946324387398
0.11347 0.679113185530922
0.11353 0.680280046674446
0.11362 0.68144690781797
0.11363 0.682613768961494
0.11378 0.683780630105018
0.11392 0.684947491248541
0.11416 0.686114352392065
0.11456 0.687281213535589
0.11483 0.688448074679113
0.11492 0.689614935822637
0.11494 0.690781796966161
0.115 0.691948658109685
0.1151 0.693115519253209
0.11514 0.694282380396733
0.11515 0.695449241540257
0.1159 0.696616102683781
0.11608 0.697782963827305
0.11633 0.698949824970828
0.11658 0.700116686114352
0.11694 0.701283547257876
0.11698 0.7024504084014
0.1173 0.703617269544924
0.11747 0.704784130688448
0.11768 0.705950991831972
0.11795 0.707117852975496
0.11797 0.70828471411902
0.11801 0.709451575262544
0.11821 0.710618436406068
0.11831 0.711785297549592
0.1188 0.712952158693116
0.11885 0.714119019836639
0.119 0.715285880980163
0.11916 0.716452742123687
0.11928 0.717619603267211
0.11929 0.718786464410735
0.11934 0.719953325554259
0.11956 0.721120186697783
0.11967 0.722287047841307
0.11976 0.723453908984831
0.11983 0.724620770128355
0.1199 0.725787631271879
0.11996 0.726954492415403
0.11997 0.728121353558926
0.12002 0.72928821470245
0.12006 0.730455075845974
0.12006 0.731621936989498
0.12009 0.732788798133022
0.12027 0.733955659276546
0.1203 0.73512252042007
0.12046 0.736289381563594
0.12051 0.737456242707118
0.12072 0.738623103850642
0.12083 0.739789964994166
0.12088 0.74095682613769
0.121 0.742123687281214
0.12108 0.743290548424737
0.12119 0.744457409568261
0.12126 0.745624270711785
0.12144 0.746791131855309
0.12151 0.747957992998833
0.12167 0.749124854142357
0.12178 0.750291715285881
0.12181 0.751458576429405
0.12194 0.752625437572929
0.12195 0.753792298716453
0.12214 0.754959159859977
0.12216 0.756126021003501
0.12217 0.757292882147025
0.12244 0.758459743290548
0.1226 0.759626604434072
0.12318 0.760793465577596
0.12361 0.76196032672112
0.12374 0.763127187864644
0.12401 0.764294049008168
0.12414 0.765460910151692
0.12419 0.766627771295216
0.12435 0.76779463243874
0.12443 0.768961493582264
0.12446 0.770128354725788
0.12473 0.771295215869312
0.12498 0.772462077012835
0.12506 0.773628938156359
0.12549 0.774795799299883
0.12567 0.775962660443407
0.1262 0.777129521586931
0.12622 0.778296382730455
0.12627 0.779463243873979
0.12629 0.780630105017503
0.12647 0.781796966161027
0.12651 0.782963827304551
0.12676 0.784130688448075
0.1271 0.785297549591599
0.12713 0.786464410735123
0.12727 0.787631271878646
0.1273 0.78879813302217
0.12734 0.789964994165694
0.12741 0.791131855309218
0.12798 0.792298716452742
0.12804 0.793465577596266
0.12808 0.79463243873979
0.12822 0.795799299883314
0.12899 0.796966161026838
0.12915 0.798133022170362
0.12941 0.799299883313886
0.12952 0.80046674445741
0.12959 0.801633605600933
0.12963 0.802800466744457
0.12972 0.803967327887981
0.12986 0.805134189031505
0.13013 0.806301050175029
0.13022 0.807467911318553
0.13034 0.808634772462077
0.13057 0.809801633605601
0.13093 0.810968494749125
0.13123 0.812135355892649
0.13152 0.813302217036173
0.13163 0.814469078179697
0.13169 0.815635939323221
0.1322 0.816802800466744
0.13223 0.817969661610268
0.13242 0.819136522753792
0.13254 0.820303383897316
0.13299 0.82147024504084
0.13337 0.822637106184364
0.13362 0.823803967327888
0.13362 0.824970828471412
0.13375 0.826137689614936
0.13391 0.82730455075846
0.13419 0.828471411901984
0.13507 0.829638273045508
0.13533 0.830805134189031
0.13556 0.831971995332555
0.13605 0.833138856476079
0.13606 0.834305717619603
0.13632 0.835472578763127
0.1366 0.836639439906651
0.13667 0.837806301050175
0.13671 0.838973162193699
0.13679 0.840140023337223
0.13752 0.841306884480747
0.1377 0.842473745624271
0.13811 0.843640606767795
0.13862 0.844807467911319
0.13882 0.845974329054842
0.13884 0.847141190198366
0.13894 0.84830805134189
0.13901 0.849474912485414
0.13984 0.850641773628938
0.13994 0.851808634772462
0.14009 0.852975495915986
0.14059 0.85414235705951
0.14134 0.855309218203034
0.14176 0.856476079346558
0.14184 0.857642940490082
0.14189 0.858809801633606
0.14207 0.859976662777129
0.14238 0.861143523920653
0.14242 0.862310385064177
0.14254 0.863477246207701
0.14265 0.864644107351225
0.14344 0.865810968494749
0.14375 0.866977829638273
0.14377 0.868144690781797
0.14407 0.869311551925321
0.14497 0.870478413068845
0.14524 0.871645274212369
0.14532 0.872812135355893
0.14546 0.873978996499417
0.14554 0.875145857642941
0.1456 0.876312718786464
0.14604 0.877479579929988
0.14618 0.878646441073512
0.14674 0.879813302217036
0.14684 0.88098016336056
0.14751 0.882147024504084
0.14802 0.883313885647608
0.14814 0.884480746791132
0.14851 0.885647607934656
0.14929 0.88681446907818
0.14947 0.887981330221704
0.14963 0.889148191365227
0.1499 0.890315052508751
0.15087 0.891481913652275
0.1513 0.892648774795799
0.15147 0.893815635939323
0.15173 0.894982497082847
0.15184 0.896149358226371
0.15184 0.897316219369895
0.15194 0.898483080513419
0.15259 0.899649941656943
0.153 0.900816802800467
0.15321 0.901983663943991
0.15333 0.903150525087515
0.15341 0.904317386231039
0.15377 0.905484247374562
0.15449 0.906651108518086
0.15491 0.90781796966161
0.15497 0.908984830805134
0.15518 0.910151691948658
0.15519 0.911318553092182
0.15538 0.912485414235706
0.1554 0.91365227537923
0.1556 0.914819136522754
0.15625 0.915985997666278
0.15655 0.917152858809802
0.15695 0.918319719953326
0.1571 0.919486581096849
0.15719 0.920653442240373
0.1575 0.921820303383897
0.15768 0.922987164527421
0.15782 0.924154025670945
0.15796 0.925320886814469
0.16 0.926487747957993
0.16095 0.927654609101517
0.16147 0.928821470245041
0.1615 0.929988331388565
0.16151 0.931155192532089
0.16188 0.932322053675613
0.16281 0.933488914819137
0.16369 0.93465577596266
0.16386 0.935822637106184
0.16439 0.936989498249708
0.1644 0.938156359393232
0.16442 0.939323220536756
0.16534 0.94049008168028
0.16543 0.941656942823804
0.16551 0.942823803967328
0.16558 0.943990665110852
0.16719 0.945157526254376
0.16984 0.9463243873979
0.17085 0.947491248541424
0.17097 0.948658109684947
0.17111 0.949824970828471
0.17113 0.950991831971995
0.1712 0.952158693115519
0.17164 0.953325554259043
0.17197 0.954492415402567
0.17272 0.955659276546091
0.17326 0.956826137689615
0.17374 0.957992998833139
0.17385 0.959159859976663
0.17401 0.960326721120187
0.17441 0.961493582263711
0.1747 0.962660443407235
0.17557 0.963827304550758
0.17568 0.964994165694282
0.17664 0.966161026837806
0.1775 0.96732788798133
0.17793 0.968494749124854
0.181 0.969661610268378
0.18343 0.970828471411902
0.18429 0.971995332555426
0.18452 0.97316219369895
0.18541 0.974329054842474
0.18699 0.975495915985998
0.18704 0.976662777129522
0.18745 0.977829638273045
0.1886 0.978996499416569
0.1889 0.980163360560093
0.19004 0.981330221703617
0.1913 0.982497082847141
0.19213 0.983663943990665
0.19599 0.984830805134189
0.1999 0.985997666277713
0.20272 0.987164527421237
0.21275 0.988331388564761
0.2132 0.989498249708285
0.22965 0.990665110851809
0.23533 0.991831971995333
0.23626 0.992998833138857
0.23978 0.99416569428238
0.24156 0.995332555425904
0.24469 0.996499416569428
0.25525 0.997666277712952
0.26759 0.998833138856476
0.31527 1
};
\addlegendentry{$P_0, \Gamma$ Recomm.}
\addplot [thick, royalblue59130246, opacity=0.7, dashed,mark=o,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1},forget plot]
table {%
0 0.00175131348511384
0 0.00350262697022767
0 0.00525394045534151
0 0.00700525394045534
0 0.00875656742556918
0 0.010507880910683
0 0.0122591943957968
0 0.0140105078809107
0 0.0157618213660245
0 0.0175131348511384
0 0.0192644483362522
0 0.021015761821366
0 0.0227670753064799
0 0.0245183887915937
0 0.0262697022767075
0 0.0280210157618214
0 0.0297723292469352
0 0.031523642732049
0 0.0332749562171629
0 0.0350262697022767
0 0.0367775831873905
0 0.0385288966725044
0 0.0402802101576182
0 0.042031523642732
0 0.0437828371278459
0 0.0455341506129597
0 0.0472854640980736
0 0.0490367775831874
0 0.0507880910683012
0 0.0525394045534151
0 0.0542907180385289
0 0.0560420315236427
0 0.0577933450087566
0 0.0595446584938704
0 0.0612959719789842
0 0.0630472854640981
0 0.0647985989492119
0 0.0665499124343257
0 0.0683012259194396
0 0.0700525394045534
0 0.0718038528896672
0 0.0735551663747811
0 0.0753064798598949
0 0.0770577933450088
0 0.0788091068301226
0 0.0805604203152364
0 0.0823117338003503
0 0.0840630472854641
0 0.0858143607705779
0 0.0875656742556918
0 0.0893169877408056
0 0.0910683012259194
0 0.0928196147110333
0 0.0945709281961471
0 0.0963222416812609
0 0.0980735551663748
0 0.0998248686514886
0 0.101576182136602
0 0.103327495621716
0 0.10507880910683
0 0.106830122591944
0 0.108581436077058
0 0.110332749562172
0 0.112084063047285
0 0.113835376532399
0 0.115586690017513
0 0.117338003502627
0 0.119089316987741
0 0.120840630472855
0 0.122591943957968
0 0.124343257443082
0 0.126094570928196
0 0.12784588441331
0 0.129597197898424
0 0.131348511383538
0 0.133099824868651
0 0.134851138353765
0 0.136602451838879
0 0.138353765323993
0 0.140105078809107
0 0.141856392294221
0 0.143607705779334
0 0.145359019264448
0 0.147110332749562
0 0.148861646234676
0 0.15061295971979
0 0.152364273204904
0 0.154115586690018
0 0.155866900175131
0 0.157618213660245
0 0.159369527145359
0 0.161120840630473
0 0.162872154115587
0 0.164623467600701
0 0.166374781085814
0 0.168126094570928
0 0.169877408056042
0 0.171628721541156
0 0.17338003502627
0 0.175131348511384
0 0.176882661996497
0 0.178633975481611
0 0.180385288966725
0 0.182136602451839
0 0.183887915936953
0 0.185639229422067
0 0.18739054290718
0 0.189141856392294
0 0.190893169877408
0 0.192644483362522
0 0.194395796847636
0 0.19614711033275
0 0.197898423817863
0 0.199649737302977
0 0.201401050788091
0 0.203152364273205
0 0.204903677758319
0 0.206654991243433
0 0.208406304728546
0 0.21015761821366
0 0.211908931698774
0 0.213660245183888
1e-05 0.215411558669002
5e-05 0.217162872154116
0.0002 0.218914185639229
0.00064 0.220665499124343
0.0017 0.222416812609457
0.0025 0.224168126094571
0.00345 0.225919439579685
0.00985 0.227670753064799
0.01853 0.229422066549912
0.03449 0.231173380035026
0.03487 0.23292469352014
0.03813 0.234676007005254
0.03874 0.236427320490368
0.03919 0.238178633975482
0.03951 0.239929947460595
0.04052 0.241681260945709
0.04063 0.243432574430823
0.04221 0.245183887915937
0.04305 0.246935201401051
0.04357 0.248686514886165
0.04447 0.250437828371278
0.04513 0.252189141856392
0.04582 0.253940455341506
0.04597 0.25569176882662
0.04706 0.257443082311734
0.04722 0.259194395796848
0.04752 0.260945709281961
0.04848 0.262697022767075
0.04892 0.264448336252189
0.04909 0.266199649737303
0.0502 0.267950963222417
0.05058 0.269702276707531
0.05069 0.271453590192644
0.05082 0.273204903677758
0.051 0.274956217162872
0.05123 0.276707530647986
0.05179 0.2784588441331
0.05184 0.280210157618214
0.05256 0.281961471103327
0.05259 0.283712784588441
0.05275 0.285464098073555
0.05357 0.287215411558669
0.05391 0.288966725043783
0.0543 0.290718038528897
0.0544 0.292469352014011
0.05565 0.294220665499124
0.05585 0.295971978984238
0.05593 0.297723292469352
0.05606 0.299474605954466
0.05675 0.30122591943958
0.05693 0.302977232924694
0.05741 0.304728546409807
0.05807 0.306479859894921
0.0581 0.308231173380035
0.05847 0.309982486865149
0.05884 0.311733800350263
0.05896 0.313485113835377
0.05948 0.31523642732049
0.05951 0.316987740805604
0.05975 0.318739054290718
0.06067 0.320490367775832
0.06131 0.322241681260946
0.0614 0.32399299474606
0.06206 0.325744308231173
0.06272 0.327495621716287
0.06275 0.329246935201401
0.06296 0.330998248686515
0.06298 0.332749562171629
0.06386 0.334500875656743
0.06405 0.336252189141856
0.06421 0.33800350262697
0.06428 0.339754816112084
0.06476 0.341506129597198
0.06573 0.343257443082312
0.06591 0.345008756567426
0.06631 0.346760070052539
0.06643 0.348511383537653
0.06674 0.350262697022767
0.06681 0.352014010507881
0.06698 0.353765323992995
0.0678 0.355516637478109
0.06823 0.357267950963222
0.06849 0.359019264448336
0.06865 0.36077057793345
0.06916 0.362521891418564
0.06993 0.364273204903678
0.07001 0.366024518388792
0.07008 0.367775831873905
0.07087 0.369527145359019
0.07087 0.371278458844133
0.07091 0.373029772329247
0.07094 0.374781085814361
0.07212 0.376532399299475
0.07224 0.378283712784588
0.07227 0.380035026269702
0.07231 0.381786339754816
0.07269 0.38353765323993
0.07287 0.385288966725044
0.0729 0.387040280210158
0.07301 0.388791593695271
0.07314 0.390542907180385
0.07334 0.392294220665499
0.07339 0.394045534150613
0.07413 0.395796847635727
0.07439 0.397548161120841
0.07483 0.399299474605954
0.07486 0.401050788091068
0.07494 0.402802101576182
0.07502 0.404553415061296
0.07512 0.40630472854641
0.07558 0.408056042031524
0.07615 0.409807355516637
0.07652 0.411558669001751
0.07694 0.413309982486865
0.07737 0.415061295971979
0.07758 0.416812609457093
0.07782 0.418563922942207
0.07822 0.42031523642732
0.07857 0.422066549912434
0.07894 0.423817863397548
0.07905 0.425569176882662
0.07913 0.427320490367776
0.07919 0.42907180385289
0.07946 0.430823117338003
0.08001 0.432574430823117
0.08005 0.434325744308231
0.08008 0.436077057793345
0.08014 0.437828371278459
0.08045 0.439579684763573
0.08045 0.441330998248686
0.08058 0.4430823117338
0.08188 0.444833625218914
0.08232 0.446584938704028
0.08245 0.448336252189142
0.08313 0.450087565674256
0.08336 0.45183887915937
0.08438 0.453590192644483
0.08473 0.455341506129597
0.08475 0.457092819614711
0.0852 0.458844133099825
0.08532 0.460595446584939
0.08552 0.462346760070053
0.08559 0.464098073555166
0.08584 0.46584938704028
0.08587 0.467600700525394
0.08661 0.469352014010508
0.08667 0.471103327495622
0.0869 0.472854640980736
0.0873 0.474605954465849
0.08831 0.476357267950963
0.08976 0.478108581436077
0.08987 0.479859894921191
0.09011 0.481611208406305
0.09054 0.483362521891419
0.09081 0.485113835376532
0.09155 0.486865148861646
0.09178 0.48861646234676
0.09181 0.490367775831874
0.09188 0.492119089316988
0.09213 0.493870402802102
0.09235 0.495621716287215
0.09238 0.497373029772329
0.09266 0.499124343257443
0.093 0.500875656742557
0.09352 0.502626970227671
0.09356 0.504378283712785
0.09434 0.506129597197898
0.09447 0.507880910683012
0.09532 0.509632224168126
0.09564 0.51138353765324
0.09591 0.513134851138354
0.09657 0.514886164623468
0.09657 0.516637478108581
0.0978 0.518388791593695
0.09785 0.520140105078809
0.09808 0.521891418563923
0.09856 0.523642732049037
0.09876 0.525394045534151
0.09889 0.527145359019264
0.09902 0.528896672504378
0.09931 0.530647985989492
0.09963 0.532399299474606
0.10032 0.53415061295972
0.1004 0.535901926444834
0.10041 0.537653239929948
0.10149 0.539404553415061
0.10171 0.541155866900175
0.10179 0.542907180385289
0.10225 0.544658493870403
0.10244 0.546409807355517
0.10259 0.548161120840631
0.10275 0.549912434325744
0.10387 0.551663747810858
0.10409 0.553415061295972
0.10459 0.555166374781086
0.10467 0.5569176882662
0.10589 0.558669001751314
0.1065 0.560420315236427
0.10694 0.562171628721541
0.10753 0.563922942206655
0.10818 0.565674255691769
0.10876 0.567425569176883
0.10899 0.569176882661997
0.10957 0.57092819614711
0.10986 0.572679509632224
0.10992 0.574430823117338
0.11039 0.576182136602452
0.11128 0.577933450087566
0.11198 0.57968476357268
0.11208 0.581436077057793
0.11361 0.583187390542907
0.11386 0.584938704028021
0.1141 0.586690017513135
0.11447 0.588441330998249
0.11471 0.590192644483363
0.11475 0.591943957968476
0.11476 0.59369527145359
0.11487 0.595446584938704
0.11509 0.597197898423818
0.11515 0.598949211908932
0.11527 0.600700525394046
0.1158 0.602451838879159
0.11581 0.604203152364273
0.11605 0.605954465849387
0.11612 0.607705779334501
0.11635 0.609457092819615
0.11647 0.611208406304729
0.11661 0.612959719789842
0.11679 0.614711033274956
0.11764 0.61646234676007
0.11775 0.618213660245184
0.11794 0.619964973730298
0.11904 0.621716287215412
0.11967 0.623467600700525
0.11973 0.625218914185639
0.12007 0.626970227670753
0.12047 0.628721541155867
0.12133 0.630472854640981
0.12248 0.632224168126095
0.12291 0.633975481611208
0.12298 0.635726795096322
0.12348 0.637478108581436
0.12406 0.63922942206655
0.12424 0.640980735551664
0.12484 0.642732049036778
0.12567 0.644483362521891
0.12594 0.646234676007005
0.12624 0.647985989492119
0.12657 0.649737302977233
0.12676 0.651488616462347
0.12687 0.653239929947461
0.12694 0.654991243432574
0.12766 0.656742556917688
0.12832 0.658493870402802
0.1285 0.660245183887916
0.12954 0.66199649737303
0.13045 0.663747810858144
0.13085 0.665499124343257
0.1314 0.667250437828371
0.13234 0.669001751313485
0.1324 0.670753064798599
0.13256 0.672504378283713
0.13309 0.674255691768827
0.13322 0.67600700525394
0.13389 0.677758318739054
0.13422 0.679509632224168
0.13426 0.681260945709282
0.13454 0.683012259194396
0.1346 0.68476357267951
0.13546 0.686514886164623
0.13569 0.688266199649737
0.1357 0.690017513134851
0.13815 0.691768826619965
0.13889 0.693520140105079
0.13942 0.695271453590193
0.13974 0.697022767075307
0.14052 0.69877408056042
0.14197 0.700525394045534
0.14239 0.702276707530648
0.14297 0.704028021015762
0.14432 0.705779334500876
0.14544 0.70753064798599
0.1461 0.709281961471103
0.14625 0.711033274956217
0.14869 0.712784588441331
0.14884 0.714535901926445
0.15007 0.716287215411559
0.15075 0.718038528896673
0.15137 0.719789842381786
0.15177 0.7215411558669
0.15351 0.723292469352014
0.15419 0.725043782837128
0.1555 0.726795096322242
0.15656 0.728546409807356
0.15972 0.730297723292469
0.16027 0.732049036777583
0.16252 0.733800350262697
0.16304 0.735551663747811
0.16317 0.737302977232925
0.16552 0.739054290718039
0.17734 0.740805604203152
0.1782 0.742556917688266
0.18141 0.74430823117338
0.18227 0.746059544658494
0.18396 0.747810858143608
0.18978 0.749562171628722
0.22109 0.751313485113835
0.31049 0.753064798598949
0.33734 0.754816112084063
0.54215 0.756567425569177
0.60643 0.758318739054291
0.88362 0.760070052539405
0.89399 0.761821366024518
0.90052 0.763572679509632
0.97073 0.765323992994746
0.97213 0.76707530647986
0.97585 0.768826619964974
0.97678 0.770577933450088
0.98078 0.772329246935201
0.98103 0.774080560420315
0.98139 0.775831873905429
0.98579 0.777583187390543
0.98616 0.779334500875657
0.98716 0.781085814360771
0.98841 0.782837127845884
0.98867 0.784588441330998
0.98885 0.786339754816112
0.98904 0.788091068301226
0.98969 0.78984238178634
0.98975 0.791593695271454
0.9904 0.793345008756567
0.99085 0.795096322241681
0.99096 0.796847635726795
0.99097 0.798598949211909
0.99097 0.800350262697023
0.99116 0.802101576182137
0.99139 0.80385288966725
0.99163 0.805604203152364
0.99166 0.807355516637478
0.99208 0.809106830122592
0.99263 0.810858143607706
0.99292 0.81260945709282
0.99311 0.814360770577933
0.99315 0.816112084063047
0.99316 0.817863397548161
0.99337 0.819614711033275
0.99475 0.821366024518389
0.9949 0.823117338003503
0.99496 0.824868651488616
0.99511 0.82661996497373
0.99524 0.828371278458844
0.99559 0.830122591943958
0.99561 0.831873905429072
0.99617 0.833625218914186
0.99657 0.835376532399299
0.99663 0.837127845884413
0.99663 0.838879159369527
0.99691 0.840630472854641
0.99695 0.842381786339755
0.99702 0.844133099824869
0.9977 0.845884413309983
0.99783 0.847635726795096
0.99784 0.84938704028021
0.99813 0.851138353765324
0.99826 0.852889667250438
0.99831 0.854640980735552
0.99832 0.856392294220666
0.99875 0.858143607705779
0.9988 0.859894921190893
0.99913 0.861646234676007
0.99939 0.863397548161121
0.99949 0.865148861646235
0.99952 0.866900175131349
0.99957 0.868651488616462
0.99957 0.870402802101576
0.99966 0.87215411558669
0.99975 0.873905429071804
0.99987 0.875656742556918
0.99988 0.877408056042032
0.99989 0.879159369527145
0.99994 0.880910683012259
0.99997 0.882661996497373
0.99999 0.884413309982487
0.99999 0.886164623467601
1 0.887915936952715
1 0.889667250437828
1 0.891418563922942
1 0.893169877408056
1 0.89492119089317
1 0.896672504378284
1.00001 0.898423817863398
1.00001 0.900175131348511
1.00001 0.901926444833625
1.00001 0.903677758318739
1.00001 0.905429071803853
1.00001 0.907180385288967
1.00001 0.908931698774081
1.00001 0.910683012259194
1.00001 0.912434325744308
1.00002 0.914185639229422
1.00002 0.915936952714536
1.00002 0.91768826619965
1.00002 0.919439579684764
1.00002 0.921190893169877
1.00003 0.922942206654991
1.00003 0.924693520140105
1.00004 0.926444833625219
1.00004 0.928196147110333
1.00005 0.929947460595447
1.00005 0.93169877408056
1.00005 0.933450087565674
1.00005 0.935201401050788
1.00005 0.936952714535902
1.00006 0.938704028021016
1.00006 0.94045534150613
1.00007 0.942206654991243
1.00008 0.943957968476357
1.00008 0.945709281961471
1.00009 0.947460595446585
1.00009 0.949211908931699
1.00009 0.950963222416813
1.00011 0.952714535901926
1.00011 0.95446584938704
1.00013 0.956217162872154
1.00013 0.957968476357268
1.00015 0.959719789842382
1.00017 0.961471103327496
1.0002 0.963222416812609
1.00021 0.964973730297723
1.00022 0.966725043782837
1.00023 0.968476357267951
1.00024 0.970227670753065
1.00026 0.971978984238179
1.00027 0.973730297723292
1.00027 0.975481611208406
1.0003 0.97723292469352
1.00031 0.978984238178634
1.00032 0.980735551663748
1.00033 0.982486865148862
1.00034 0.984238178633975
1.00034 0.985989492119089
1.00038 0.987740805604203
1.00044 0.989492119089317
1.0005 0.991243432574431
1.00051 0.992994746059545
1.00052 0.994746059544658
1.00054 0.996497373029772
1.00063 0.998248686514886
1.00071 1
};
\addlegendentry{$P_0$ Default}
\addplot [thick, orange24515811, opacity=0.7,mark=o,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1},forget plot]
table {%
0 0.00120918984280532
0 0.00241837968561064
0 0.00362756952841596
0 0.00483675937122128
0 0.0060459492140266
0 0.00725513905683192
0 0.00846432889963724
0 0.00967351874244256
0 0.0108827085852479
0 0.0120918984280532
0 0.0133010882708585
0 0.0145102781136638
0 0.0157194679564692
0 0.0169286577992745
0 0.0181378476420798
0 0.0193470374848851
0 0.0205562273276904
0 0.0217654171704958
0 0.0229746070133011
0 0.0241837968561064
0 0.0253929866989117
0 0.026602176541717
0 0.0278113663845224
0 0.0290205562273277
0 0.030229746070133
0 0.0314389359129383
0 0.0326481257557437
0 0.033857315598549
0 0.0350665054413543
0 0.0362756952841596
0 0.0374848851269649
0 0.0386940749697703
0 0.0399032648125756
0 0.0411124546553809
0 0.0423216444981862
0 0.0435308343409915
0 0.0447400241837969
0 0.0459492140266022
0 0.0471584038694075
0 0.0483675937122128
0 0.0495767835550181
0 0.0507859733978235
0 0.0519951632406288
0 0.0532043530834341
0 0.0544135429262394
0 0.0556227327690447
0 0.0568319226118501
0 0.0580411124546554
0 0.0592503022974607
0 0.060459492140266
0 0.0616686819830713
0 0.0628778718258767
0 0.064087061668682
0 0.0652962515114873
0 0.0665054413542926
0 0.0677146311970979
0 0.0689238210399033
0 0.0701330108827086
0 0.0713422007255139
0 0.0725513905683192
0 0.0737605804111245
0 0.0749697702539299
0 0.0761789600967352
0 0.0773881499395405
0 0.0785973397823458
0 0.0798065296251512
0 0.0810157194679565
0 0.0822249093107618
0 0.0834340991535671
0 0.0846432889963724
0 0.0858524788391778
0 0.0870616686819831
0 0.0882708585247884
0 0.0894800483675937
0 0.090689238210399
0 0.0918984280532043
0 0.0931076178960097
0 0.094316807738815
0 0.0955259975816203
0 0.0967351874244256
0 0.097944377267231
0 0.0991535671100363
0 0.100362756952842
0 0.101571946795647
0 0.102781136638452
0 0.103990326481258
0 0.105199516324063
0 0.106408706166868
0 0.107617896009674
0 0.108827085852479
0 0.110036275695284
0 0.111245465538089
0 0.112454655380895
0 0.1136638452237
0 0.114873035066505
0.00027 0.116082224909311
0.00097 0.117291414752116
0.00343 0.118500604594921
0.01216 0.119709794437727
0.02414 0.120918984280532
0.02893 0.122128174123337
0.03121 0.123337363966143
0.03138 0.124546553808948
0.03285 0.125755743651753
0.03483 0.126964933494559
0.03692 0.128174123337364
0.03702 0.129383313180169
0.03748 0.130592503022975
0.03764 0.13180169286578
0.03793 0.133010882708585
0.0389 0.134220072551391
0.03957 0.135429262394196
0.03972 0.136638452237001
0.03985 0.137847642079807
0.03985 0.139056831922612
0.04057 0.140266021765417
0.04105 0.141475211608222
0.04131 0.142684401451028
0.04135 0.143893591293833
0.04147 0.145102781136638
0.04178 0.146311970979444
0.04181 0.147521160822249
0.04191 0.148730350665054
0.04193 0.14993954050786
0.04195 0.151148730350665
0.04205 0.15235792019347
0.04234 0.153567110036276
0.04247 0.154776299879081
0.04326 0.155985489721886
0.04348 0.157194679564692
0.04369 0.158403869407497
0.0437 0.159613059250302
0.04429 0.160822249093108
0.04437 0.162031438935913
0.04499 0.163240628778718
0.04514 0.164449818621524
0.04517 0.165659008464329
0.04521 0.166868198307134
0.0454 0.16807738814994
0.04554 0.169286577992745
0.0456 0.17049576783555
0.0456 0.171704957678356
0.04587 0.172914147521161
0.04618 0.174123337363966
0.0463 0.175332527206771
0.04634 0.176541717049577
0.04636 0.177750906892382
0.04649 0.178960096735187
0.04692 0.180169286577993
0.04699 0.181378476420798
0.0471 0.182587666263603
0.04758 0.183796856106409
0.04773 0.185006045949214
0.04804 0.186215235792019
0.04823 0.187424425634825
0.04831 0.18863361547763
0.04839 0.189842805320435
0.0485 0.191051995163241
0.04907 0.192261185006046
0.04937 0.193470374848851
0.04956 0.194679564691657
0.04996 0.195888754534462
0.0505 0.197097944377267
0.05056 0.198307134220073
0.05061 0.199516324062878
0.05063 0.200725513905683
0.05098 0.201934703748489
0.05137 0.203143893591294
0.0515 0.204353083434099
0.05163 0.205562273276904
0.05167 0.20677146311971
0.05178 0.207980652962515
0.05185 0.20918984280532
0.05203 0.210399032648126
0.05231 0.211608222490931
0.05258 0.212817412333736
0.05274 0.214026602176542
0.05279 0.215235792019347
0.05289 0.216444981862152
0.05302 0.217654171704958
0.05303 0.218863361547763
0.05314 0.220072551390568
0.05317 0.221281741233374
0.05345 0.222490931076179
0.05355 0.223700120918984
0.05365 0.22490931076179
0.05369 0.226118500604595
0.05427 0.2273276904474
0.05452 0.228536880290206
0.05504 0.229746070133011
0.05507 0.230955259975816
0.05515 0.232164449818622
0.05548 0.233373639661427
0.05549 0.234582829504232
0.05559 0.235792019347037
0.05565 0.237001209189843
0.05581 0.238210399032648
0.05603 0.239419588875453
0.05611 0.240628778718259
0.05618 0.241837968561064
0.05622 0.243047158403869
0.0563 0.244256348246675
0.05638 0.24546553808948
0.05641 0.246674727932285
0.05642 0.247883917775091
0.05663 0.249093107617896
0.05689 0.250302297460701
0.0569 0.251511487303507
0.05701 0.252720677146312
0.05719 0.253929866989117
0.05737 0.255139056831923
0.05743 0.256348246674728
0.05758 0.257557436517533
0.05763 0.258766626360339
0.05799 0.259975816203144
0.058 0.261185006045949
0.05824 0.262394195888755
0.0583 0.26360338573156
0.05835 0.264812575574365
0.05836 0.26602176541717
0.05863 0.267230955259976
0.05868 0.268440145102781
0.05872 0.269649334945586
0.05878 0.270858524788392
0.05883 0.272067714631197
0.05889 0.273276904474002
0.05899 0.274486094316808
0.0593 0.275695284159613
0.05932 0.276904474002418
0.05947 0.278113663845224
0.05949 0.279322853688029
0.05961 0.280532043530834
0.05975 0.28174123337364
0.0599 0.282950423216445
0.06015 0.28415961305925
0.06031 0.285368802902056
0.0604 0.286577992744861
0.06045 0.287787182587666
0.06049 0.288996372430472
0.06064 0.290205562273277
0.06078 0.291414752116082
0.06086 0.292623941958888
0.06092 0.293833131801693
0.06094 0.295042321644498
0.06096 0.296251511487303
0.06098 0.297460701330109
0.06099 0.298669891172914
0.06103 0.299879081015719
0.06106 0.301088270858525
0.06114 0.30229746070133
0.06117 0.303506650544135
0.0614 0.304715840386941
0.06142 0.305925030229746
0.06146 0.307134220072551
0.06146 0.308343409915357
0.0616 0.309552599758162
0.06165 0.310761789600967
0.06166 0.311970979443773
0.06178 0.313180169286578
0.06201 0.314389359129383
0.06205 0.315598548972189
0.06209 0.316807738814994
0.06234 0.318016928657799
0.06241 0.319226118500605
0.06245 0.32043530834341
0.06269 0.321644498186215
0.0628 0.322853688029021
0.06311 0.324062877871826
0.06345 0.325272067714631
0.06373 0.326481257557437
0.06387 0.327690447400242
0.06388 0.328899637243047
0.06405 0.330108827085852
0.06424 0.331318016928658
0.06426 0.332527206771463
0.06437 0.333736396614268
0.06449 0.334945586457074
0.06492 0.336154776299879
0.06495 0.337363966142684
0.06513 0.33857315598549
0.06546 0.339782345828295
0.06551 0.3409915356711
0.06561 0.342200725513906
0.06583 0.343409915356711
0.06614 0.344619105199516
0.06644 0.345828295042322
0.06656 0.347037484885127
0.06666 0.348246674727932
0.0667 0.349455864570738
0.06675 0.350665054413543
0.06688 0.351874244256348
0.06699 0.353083434099154
0.06702 0.354292623941959
0.06703 0.355501813784764
0.06706 0.35671100362757
0.06706 0.357920193470375
0.06709 0.35912938331318
0.06734 0.360338573155985
0.06741 0.361547762998791
0.06766 0.362756952841596
0.06786 0.363966142684401
0.06807 0.365175332527207
0.06826 0.366384522370012
0.06843 0.367593712212817
0.06848 0.368802902055623
0.06853 0.370012091898428
0.0686 0.371221281741233
0.06916 0.372430471584039
0.06921 0.373639661426844
0.06925 0.374848851269649
0.06947 0.376058041112455
0.06967 0.37726723095526
0.06972 0.378476420798065
0.06979 0.379685610640871
0.07006 0.380894800483676
0.0702 0.382103990326481
0.07047 0.383313180169287
0.07054 0.384522370012092
0.07066 0.385731559854897
0.07073 0.386940749697703
0.07106 0.388149939540508
0.07107 0.389359129383313
0.07108 0.390568319226119
0.07115 0.391777509068924
0.07149 0.392986698911729
0.07156 0.394195888754534
0.07164 0.39540507859734
0.07165 0.396614268440145
0.07188 0.39782345828295
0.07199 0.399032648125756
0.07213 0.400241837968561
0.0725 0.401451027811366
0.0726 0.402660217654172
0.07268 0.403869407496977
0.07292 0.405078597339782
0.07297 0.406287787182588
0.0731 0.407496977025393
0.07311 0.408706166868198
0.07312 0.409915356711004
0.07316 0.411124546553809
0.07324 0.412333736396614
0.07332 0.41354292623942
0.07336 0.414752116082225
0.07343 0.41596130592503
0.07356 0.417170495767836
0.07371 0.418379685610641
0.07391 0.419588875453446
0.07402 0.420798065296252
0.07408 0.422007255139057
0.07414 0.423216444981862
0.07421 0.424425634824667
0.07467 0.425634824667473
0.07474 0.426844014510278
0.07476 0.428053204353083
0.07509 0.429262394195889
0.07531 0.430471584038694
0.0755 0.431680773881499
0.07565 0.432889963724305
0.07574 0.43409915356711
0.07579 0.435308343409915
0.07592 0.436517533252721
0.07603 0.437726723095526
0.07619 0.438935912938331
0.07626 0.440145102781137
0.07646 0.441354292623942
0.07675 0.442563482466747
0.07676 0.443772672309553
0.07686 0.444981862152358
0.07694 0.446191051995163
0.07697 0.447400241837969
0.07698 0.448609431680774
0.07708 0.449818621523579
0.07733 0.451027811366385
0.0774 0.45223700120919
0.07741 0.453446191051995
0.07747 0.454655380894801
0.07751 0.455864570737606
0.07764 0.457073760580411
0.07767 0.458282950423216
0.0777 0.459492140266022
0.07774 0.460701330108827
0.07819 0.461910519951632
0.07824 0.463119709794438
0.07835 0.464328899637243
0.07842 0.465538089480048
0.07881 0.466747279322854
0.07884 0.467956469165659
0.07929 0.469165659008464
0.07934 0.47037484885127
0.07981 0.471584038694075
0.08008 0.47279322853688
0.08084 0.474002418379686
0.08091 0.475211608222491
0.081 0.476420798065296
0.08101 0.477629987908102
0.08112 0.478839177750907
0.08121 0.480048367593712
0.08123 0.481257557436518
0.08131 0.482466747279323
0.08138 0.483675937122128
0.08147 0.484885126964934
0.08152 0.486094316807739
0.08188 0.487303506650544
0.08222 0.488512696493349
0.08295 0.489721886336155
0.08346 0.49093107617896
0.08347 0.492140266021765
0.08348 0.493349455864571
0.08353 0.494558645707376
0.0836 0.495767835550181
0.08368 0.496977025392987
0.0838 0.498186215235792
0.08434 0.499395405078597
0.08448 0.500604594921403
0.08448 0.501813784764208
0.08453 0.503022974607013
0.08453 0.504232164449819
0.08463 0.505441354292624
0.0847 0.506650544135429
0.08482 0.507859733978235
0.08489 0.50906892382104
0.08498 0.510278113663845
0.08518 0.511487303506651
0.08526 0.512696493349456
0.08558 0.513905683192261
0.08577 0.515114873035067
0.08585 0.516324062877872
0.08587 0.517533252720677
0.08593 0.518742442563482
0.08607 0.519951632406288
0.08607 0.521160822249093
0.08621 0.522370012091898
0.08622 0.523579201934704
0.0864 0.524788391777509
0.08648 0.525997581620314
0.08671 0.52720677146312
0.08682 0.528415961305925
0.08693 0.52962515114873
0.08696 0.530834340991536
0.08701 0.532043530834341
0.08705 0.533252720677146
0.0873 0.534461910519952
0.08732 0.535671100362757
0.08772 0.536880290205562
0.08787 0.538089480048368
0.08789 0.539298669891173
0.08791 0.540507859733978
0.08795 0.541717049576784
0.08796 0.542926239419589
0.08844 0.544135429262394
0.08857 0.545344619105199
0.08918 0.546553808948005
0.08944 0.54776299879081
0.08985 0.548972188633616
0.09013 0.550181378476421
0.09013 0.551390568319226
0.09022 0.552599758162031
0.09022 0.553808948004837
0.09028 0.555018137847642
0.09043 0.556227327690447
0.09066 0.557436517533253
0.09066 0.558645707376058
0.0907 0.559854897218863
0.09084 0.561064087061669
0.09144 0.562273276904474
0.09149 0.563482466747279
0.09152 0.564691656590085
0.09179 0.56590084643289
0.09191 0.567110036275695
0.0921 0.568319226118501
0.09223 0.569528415961306
0.09226 0.570737605804111
0.09226 0.571946795646917
0.09241 0.573155985489722
0.0929 0.574365175332527
0.09303 0.575574365175333
0.09306 0.576783555018138
0.09363 0.577992744860943
0.09377 0.579201934703748
0.09384 0.580411124546554
0.09391 0.581620314389359
0.09398 0.582829504232164
0.09424 0.58403869407497
0.09432 0.585247883917775
0.09434 0.58645707376058
0.09454 0.587666263603386
0.09463 0.588875453446191
0.09489 0.590084643288996
0.09495 0.591293833131802
0.09503 0.592503022974607
0.09504 0.593712212817412
0.09506 0.594921402660218
0.09523 0.596130592503023
0.09526 0.597339782345828
0.09545 0.598548972188634
0.09562 0.599758162031439
0.09563 0.600967351874244
0.09577 0.60217654171705
0.09589 0.603385731559855
0.09623 0.60459492140266
0.09627 0.605804111245466
0.09656 0.607013301088271
0.09674 0.608222490931076
0.09693 0.609431680773882
0.09705 0.610640870616687
0.09731 0.611850060459492
0.09758 0.613059250302297
0.09773 0.614268440145103
0.09783 0.615477629987908
0.0979 0.616686819830713
0.0984 0.617896009673519
0.09868 0.619105199516324
0.09872 0.620314389359129
0.09928 0.621523579201935
0.0994 0.62273276904474
0.0995 0.623941958887545
0.10003 0.625151148730351
0.10117 0.626360338573156
0.10126 0.627569528415961
0.10137 0.628778718258767
0.10139 0.629987908101572
0.10151 0.631197097944377
0.10168 0.632406287787183
0.10235 0.633615477629988
0.10256 0.634824667472793
0.10261 0.636033857315599
0.10269 0.637243047158404
0.10284 0.638452237001209
0.10287 0.639661426844015
0.10288 0.64087061668682
0.10293 0.642079806529625
0.10314 0.64328899637243
0.10342 0.644498186215236
0.10352 0.645707376058041
0.10353 0.646916565900846
0.10354 0.648125755743652
0.10364 0.649334945586457
0.1037 0.650544135429262
0.10401 0.651753325272068
0.10403 0.652962515114873
0.10465 0.654171704957678
0.10493 0.655380894800484
0.10498 0.656590084643289
0.10511 0.657799274486094
0.1052 0.6590084643289
0.1053 0.660217654171705
0.10532 0.66142684401451
0.10556 0.662636033857316
0.10596 0.663845223700121
0.10652 0.665054413542926
0.10661 0.666263603385732
0.10663 0.667472793228537
0.10743 0.668681983071342
0.10746 0.669891172914148
0.1075 0.671100362756953
0.10765 0.672309552599758
0.10808 0.673518742442563
0.10812 0.674727932285369
0.10816 0.675937122128174
0.10863 0.677146311970979
0.10873 0.678355501813785
0.10907 0.67956469165659
0.10915 0.680773881499395
0.10941 0.681983071342201
0.10942 0.683192261185006
0.1098 0.684401451027811
0.10994 0.685610640870617
0.11014 0.686819830713422
0.11018 0.688029020556227
0.1106 0.689238210399033
0.11081 0.690447400241838
0.11099 0.691656590084643
0.11164 0.692865779927449
0.11169 0.694074969770254
0.11187 0.695284159613059
0.11191 0.696493349455865
0.11192 0.69770253929867
0.11202 0.698911729141475
0.11207 0.700120918984281
0.11208 0.701330108827086
0.11276 0.702539298669891
0.11358 0.703748488512696
0.11371 0.704957678355502
0.1138 0.706166868198307
0.11384 0.707376058041112
0.11403 0.708585247883918
0.11423 0.709794437726723
0.11432 0.711003627569528
0.11453 0.712212817412334
0.11467 0.713422007255139
0.11514 0.714631197097944
0.11514 0.71584038694075
0.11571 0.717049576783555
0.11572 0.71825876662636
0.11599 0.719467956469166
0.11612 0.720677146311971
0.11678 0.721886336154776
0.11697 0.723095525997582
0.11704 0.724304715840387
0.11733 0.725513905683192
0.11774 0.726723095525998
0.11782 0.727932285368803
0.11811 0.729141475211608
0.11818 0.730350665054414
0.11847 0.731559854897219
0.11876 0.732769044740024
0.11883 0.73397823458283
0.1191 0.735187424425635
0.11921 0.73639661426844
0.1195 0.737605804111245
0.11963 0.738814993954051
0.11973 0.740024183796856
0.12025 0.741233373639661
0.12035 0.742442563482467
0.12054 0.743651753325272
0.12059 0.744860943168077
0.12097 0.746070133010883
0.12185 0.747279322853688
0.12191 0.748488512696493
0.12194 0.749697702539299
0.122 0.750906892382104
0.12204 0.752116082224909
0.12253 0.753325272067715
0.12272 0.75453446191052
0.12281 0.755743651753325
0.12291 0.756952841596131
0.12317 0.758162031438936
0.12369 0.759371221281741
0.12392 0.760580411124547
0.12402 0.761789600967352
0.12411 0.762998790810157
0.12415 0.764207980652962
0.12439 0.765417170495768
0.12465 0.766626360338573
0.12474 0.767835550181379
0.12474 0.769044740024184
0.1251 0.770253929866989
0.12571 0.771463119709794
0.12583 0.7726723095526
0.12595 0.773881499395405
0.12601 0.77509068923821
0.12617 0.776299879081016
0.12622 0.777509068923821
0.12647 0.778718258766626
0.12652 0.779927448609432
0.12688 0.781136638452237
0.12706 0.782345828295042
0.1271 0.783555018137848
0.12749 0.784764207980653
0.12753 0.785973397823458
0.12775 0.787182587666264
0.12804 0.788391777509069
0.1283 0.789600967351874
0.12844 0.79081015719468
0.12892 0.792019347037485
0.12896 0.79322853688029
0.12924 0.794437726723096
0.12954 0.795646916565901
0.12959 0.796856106408706
0.12967 0.798065296251511
0.13056 0.799274486094317
0.13084 0.800483675937122
0.13101 0.801692865779927
0.13114 0.802902055622733
0.13135 0.804111245465538
0.13151 0.805320435308343
0.13167 0.806529625151149
0.13176 0.807738814993954
0.13187 0.808948004836759
0.13199 0.810157194679565
0.132 0.81136638452237
0.13235 0.812575574365175
0.1328 0.813784764207981
0.13324 0.814993954050786
0.13359 0.816203143893591
0.1352 0.817412333736397
0.13676 0.818621523579202
0.13686 0.819830713422007
0.13697 0.821039903264813
0.137 0.822249093107618
0.13704 0.823458282950423
0.13724 0.824667472793228
0.13729 0.825876662636034
0.13759 0.827085852478839
0.13776 0.828295042321645
0.13812 0.82950423216445
0.13812 0.830713422007255
0.1382 0.83192261185006
0.13831 0.833131801692866
0.13834 0.834340991535671
0.13834 0.835550181378476
0.1384 0.836759371221282
0.13849 0.837968561064087
0.13854 0.839177750906892
0.13859 0.840386940749698
0.13889 0.841596130592503
0.13919 0.842805320435308
0.13926 0.844014510278114
0.13989 0.845223700120919
0.14012 0.846432889963724
0.14018 0.84764207980653
0.14034 0.848851269649335
0.14055 0.85006045949214
0.14056 0.851269649334946
0.14071 0.852478839177751
0.14077 0.853688029020556
0.14098 0.854897218863362
0.14099 0.856106408706167
0.14113 0.857315598548972
0.14115 0.858524788391777
0.14141 0.859733978234583
0.14141 0.860943168077388
0.14158 0.862152357920194
0.14162 0.863361547762999
0.14172 0.864570737605804
0.14189 0.865779927448609
0.14197 0.866989117291415
0.14245 0.86819830713422
0.14303 0.869407496977025
0.14318 0.870616686819831
0.14352 0.871825876662636
0.14373 0.873035066505441
0.14402 0.874244256348247
0.14422 0.875453446191052
0.14436 0.876662636033857
0.14437 0.877871825876663
0.14438 0.879081015719468
0.14453 0.880290205562273
0.14478 0.881499395405079
0.14496 0.882708585247884
0.145 0.883917775090689
0.14516 0.885126964933495
0.14536 0.8863361547763
0.14571 0.887545344619105
0.14584 0.888754534461911
0.14626 0.889963724304716
0.14631 0.891172914147521
0.14686 0.892382103990326
0.14695 0.893591293833132
0.14779 0.894800483675937
0.14788 0.896009673518742
0.14929 0.897218863361548
0.14931 0.898428053204353
0.14969 0.899637243047158
0.14996 0.900846432889964
0.15013 0.902055622732769
0.15021 0.903264812575574
0.15023 0.90447400241838
0.1519 0.905683192261185
0.15198 0.90689238210399
0.15215 0.908101571946796
0.15228 0.909310761789601
0.15239 0.910519951632406
0.15268 0.911729141475212
0.15304 0.912938331318017
0.15352 0.914147521160822
0.15357 0.915356711003628
0.15379 0.916565900846433
0.15394 0.917775090689238
0.15455 0.918984280532044
0.15533 0.920193470374849
0.15556 0.921402660217654
0.156 0.92261185006046
0.1563 0.923821039903265
0.15645 0.92503022974607
0.15657 0.926239419588875
0.15726 0.927448609431681
0.15726 0.928657799274486
0.15775 0.929866989117291
0.15811 0.931076178960097
0.15842 0.932285368802902
0.1593 0.933494558645707
0.16025 0.934703748488513
0.1616 0.935912938331318
0.16217 0.937122128174123
0.16264 0.938331318016929
0.16296 0.939540507859734
0.16306 0.940749697702539
0.16344 0.941958887545345
0.16504 0.94316807738815
0.16505 0.944377267230955
0.16507 0.945586457073761
0.16524 0.946795646916566
0.1657 0.948004836759371
0.16612 0.949214026602177
0.16639 0.950423216444982
0.168 0.951632406287787
0.16887 0.952841596130592
0.16899 0.954050785973398
0.16906 0.955259975816203
0.1698 0.956469165659008
0.17111 0.957678355501814
0.17341 0.958887545344619
0.17491 0.960096735187424
0.17557 0.96130592503023
0.17631 0.962515114873035
0.17633 0.96372430471584
0.17697 0.964933494558646
0.17733 0.966142684401451
0.17941 0.967351874244256
0.17975 0.968561064087062
0.18166 0.969770253929867
0.18261 0.970979443772672
0.18586 0.972188633615478
0.1878 0.973397823458283
0.18787 0.974607013301088
0.18894 0.975816203143894
0.18984 0.977025392986699
0.19535 0.978234582829504
0.19718 0.97944377267231
0.20785 0.980652962515115
0.20817 0.98186215235792
0.20863 0.983071342200726
0.21105 0.984280532043531
0.21397 0.985489721886336
0.21478 0.986698911729141
0.21479 0.987908101571947
0.2159 0.989117291414752
0.21666 0.990326481257557
0.21686 0.991535671100363
0.21758 0.992744860943168
0.22236 0.993954050785973
0.22941 0.995163240628779
0.23246 0.996372430471584
0.2429 0.997581620314389
0.27124 0.998790810157195
0.32623 1
};
\addlegendentry{$P_0$ Recomm.}
\addplot [thick, mediumslateblue13992246, opacity=0.7, dashed,mark=square,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1},forget plot]
table {%
0 0.00175131348511384
0 0.00350262697022767
0 0.00525394045534151
0 0.00700525394045534
0 0.00875656742556918
0 0.010507880910683
0 0.0122591943957968
0 0.0140105078809107
0 0.0157618213660245
0 0.0175131348511384
0 0.0192644483362522
0 0.021015761821366
0 0.0227670753064799
0 0.0245183887915937
0 0.0262697022767075
0 0.0280210157618214
0 0.0297723292469352
0 0.031523642732049
0 0.0332749562171629
0 0.0350262697022767
0 0.0367775831873905
0 0.0385288966725044
0 0.0402802101576182
0 0.042031523642732
0 0.0437828371278459
0 0.0455341506129597
0 0.0472854640980736
0 0.0490367775831874
0 0.0507880910683012
0 0.0525394045534151
0 0.0542907180385289
0 0.0560420315236427
0 0.0577933450087566
0 0.0595446584938704
0 0.0612959719789842
0 0.0630472854640981
0 0.0647985989492119
0 0.0665499124343257
0 0.0683012259194396
0 0.0700525394045534
0 0.0718038528896672
0 0.0735551663747811
0 0.0753064798598949
0 0.0770577933450088
0 0.0788091068301226
0 0.0805604203152364
0 0.0823117338003503
0 0.0840630472854641
0 0.0858143607705779
0 0.0875656742556918
0 0.0893169877408056
0 0.0910683012259194
0 0.0928196147110333
0 0.0945709281961471
0 0.0963222416812609
0 0.0980735551663748
0 0.0998248686514886
0 0.101576182136602
0 0.103327495621716
0 0.10507880910683
0 0.106830122591944
0 0.108581436077058
0 0.110332749562172
0 0.112084063047285
0 0.113835376532399
0 0.115586690017513
0 0.117338003502627
0 0.119089316987741
0 0.120840630472855
0 0.122591943957968
0 0.124343257443082
0 0.126094570928196
0 0.12784588441331
0 0.129597197898424
0 0.131348511383538
0 0.133099824868651
0 0.134851138353765
0 0.136602451838879
0 0.138353765323993
0 0.140105078809107
0 0.141856392294221
0 0.143607705779334
0 0.145359019264448
0 0.147110332749562
0 0.148861646234676
0 0.15061295971979
0 0.152364273204904
0 0.154115586690018
0 0.155866900175131
0 0.157618213660245
0 0.159369527145359
0 0.161120840630473
0 0.162872154115587
0 0.164623467600701
0 0.166374781085814
0 0.168126094570928
0 0.169877408056042
0 0.171628721541156
0 0.17338003502627
0 0.175131348511384
0 0.176882661996497
0 0.178633975481611
0 0.180385288966725
0 0.182136602451839
0 0.183887915936953
0 0.185639229422067
0 0.18739054290718
0 0.189141856392294
0 0.190893169877408
0 0.192644483362522
0 0.194395796847636
0 0.19614711033275
0 0.197898423817863
0 0.199649737302977
0 0.201401050788091
0 0.203152364273205
0 0.204903677758319
0 0.206654991243433
0 0.208406304728546
0 0.21015761821366
0 0.211908931698774
0 0.213660245183888
1e-05 0.215411558669002
5e-05 0.217162872154116
0.0002 0.218914185639229
0.00064 0.220665499124343
0.0017 0.222416812609457
0.0025 0.224168126094571
0.00345 0.225919439579685
0.00985 0.227670753064799
0.01853 0.229422066549912
0.03449 0.231173380035026
0.03487 0.23292469352014
0.03813 0.234676007005254
0.03874 0.236427320490368
0.03919 0.238178633975482
0.03951 0.239929947460595
0.04052 0.241681260945709
0.04063 0.243432574430823
0.04221 0.245183887915937
0.04305 0.246935201401051
0.04357 0.248686514886165
0.04447 0.250437828371278
0.04513 0.252189141856392
0.04582 0.253940455341506
0.04597 0.25569176882662
0.04706 0.257443082311734
0.04722 0.259194395796848
0.04752 0.260945709281961
0.04848 0.262697022767075
0.04892 0.264448336252189
0.04909 0.266199649737303
0.0502 0.267950963222417
0.05058 0.269702276707531
0.05069 0.271453590192644
0.05082 0.273204903677758
0.051 0.274956217162872
0.05123 0.276707530647986
0.05179 0.2784588441331
0.05184 0.280210157618214
0.05256 0.281961471103327
0.05259 0.283712784588441
0.05275 0.285464098073555
0.05357 0.287215411558669
0.05391 0.288966725043783
0.0543 0.290718038528897
0.0544 0.292469352014011
0.05565 0.294220665499124
0.05585 0.295971978984238
0.05593 0.297723292469352
0.05606 0.299474605954466
0.05675 0.30122591943958
0.05693 0.302977232924694
0.05741 0.304728546409807
0.05807 0.306479859894921
0.0581 0.308231173380035
0.05847 0.309982486865149
0.05884 0.311733800350263
0.05896 0.313485113835377
0.05948 0.31523642732049
0.05951 0.316987740805604
0.05975 0.318739054290718
0.06067 0.320490367775832
0.06131 0.322241681260946
0.0614 0.32399299474606
0.06206 0.325744308231173
0.06272 0.327495621716287
0.06275 0.329246935201401
0.06296 0.330998248686515
0.06298 0.332749562171629
0.06386 0.334500875656743
0.06405 0.336252189141856
0.06421 0.33800350262697
0.06428 0.339754816112084
0.06476 0.341506129597198
0.06573 0.343257443082312
0.06591 0.345008756567426
0.06631 0.346760070052539
0.06643 0.348511383537653
0.06674 0.350262697022767
0.06681 0.352014010507881
0.06698 0.353765323992995
0.0678 0.355516637478109
0.06823 0.357267950963222
0.06849 0.359019264448336
0.06865 0.36077057793345
0.06916 0.362521891418564
0.06993 0.364273204903678
0.07001 0.366024518388792
0.07008 0.367775831873905
0.07087 0.369527145359019
0.07087 0.371278458844133
0.07091 0.373029772329247
0.07094 0.374781085814361
0.07212 0.376532399299475
0.07224 0.378283712784588
0.07227 0.380035026269702
0.07231 0.381786339754816
0.07269 0.38353765323993
0.07287 0.385288966725044
0.0729 0.387040280210158
0.07301 0.388791593695271
0.07314 0.390542907180385
0.07334 0.392294220665499
0.07339 0.394045534150613
0.07413 0.395796847635727
0.07439 0.397548161120841
0.07483 0.399299474605954
0.07486 0.401050788091068
0.07494 0.402802101576182
0.07502 0.404553415061296
0.07512 0.40630472854641
0.07558 0.408056042031524
0.07615 0.409807355516637
0.07652 0.411558669001751
0.07694 0.413309982486865
0.07737 0.415061295971979
0.07758 0.416812609457093
0.07782 0.418563922942207
0.07822 0.42031523642732
0.07857 0.422066549912434
0.07894 0.423817863397548
0.07905 0.425569176882662
0.07913 0.427320490367776
0.07919 0.42907180385289
0.07946 0.430823117338003
0.08001 0.432574430823117
0.08005 0.434325744308231
0.08008 0.436077057793345
0.08014 0.437828371278459
0.08045 0.439579684763573
0.08045 0.441330998248686
0.08058 0.4430823117338
0.08188 0.444833625218914
0.08232 0.446584938704028
0.08245 0.448336252189142
0.08313 0.450087565674256
0.08336 0.45183887915937
0.08438 0.453590192644483
0.08473 0.455341506129597
0.08475 0.457092819614711
0.0852 0.458844133099825
0.08532 0.460595446584939
0.08552 0.462346760070053
0.08559 0.464098073555166
0.08584 0.46584938704028
0.08587 0.467600700525394
0.08661 0.469352014010508
0.08667 0.471103327495622
0.0869 0.472854640980736
0.0873 0.474605954465849
0.08831 0.476357267950963
0.08976 0.478108581436077
0.08987 0.479859894921191
0.09011 0.481611208406305
0.09054 0.483362521891419
0.09081 0.485113835376532
0.09155 0.486865148861646
0.09178 0.48861646234676
0.09181 0.490367775831874
0.09188 0.492119089316988
0.09213 0.493870402802102
0.09235 0.495621716287215
0.09238 0.497373029772329
0.09266 0.499124343257443
0.093 0.500875656742557
0.09352 0.502626970227671
0.09356 0.504378283712785
0.09434 0.506129597197898
0.09447 0.507880910683012
0.09532 0.509632224168126
0.09564 0.51138353765324
0.09591 0.513134851138354
0.09657 0.514886164623468
0.09657 0.516637478108581
0.0978 0.518388791593695
0.09785 0.520140105078809
0.09808 0.521891418563923
0.09856 0.523642732049037
0.09876 0.525394045534151
0.09889 0.527145359019264
0.09902 0.528896672504378
0.09931 0.530647985989492
0.09963 0.532399299474606
0.10032 0.53415061295972
0.1004 0.535901926444834
0.10041 0.537653239929948
0.10149 0.539404553415061
0.10171 0.541155866900175
0.10179 0.542907180385289
0.10225 0.544658493870403
0.10244 0.546409807355517
0.10259 0.548161120840631
0.10275 0.549912434325744
0.10387 0.551663747810858
0.10409 0.553415061295972
0.10459 0.555166374781086
0.10467 0.5569176882662
0.10589 0.558669001751314
0.1065 0.560420315236427
0.10694 0.562171628721541
0.10753 0.563922942206655
0.10818 0.565674255691769
0.10876 0.567425569176883
0.10899 0.569176882661997
0.10957 0.57092819614711
0.10986 0.572679509632224
0.10992 0.574430823117338
0.11039 0.576182136602452
0.11128 0.577933450087566
0.11198 0.57968476357268
0.11208 0.581436077057793
0.11361 0.583187390542907
0.11386 0.584938704028021
0.1141 0.586690017513135
0.11447 0.588441330998249
0.11471 0.590192644483363
0.11475 0.591943957968476
0.11476 0.59369527145359
0.11487 0.595446584938704
0.11509 0.597197898423818
0.11515 0.598949211908932
0.11527 0.600700525394046
0.1158 0.602451838879159
0.11581 0.604203152364273
0.11605 0.605954465849387
0.11612 0.607705779334501
0.11635 0.609457092819615
0.11647 0.611208406304729
0.11661 0.612959719789842
0.11679 0.614711033274956
0.11764 0.61646234676007
0.11775 0.618213660245184
0.11794 0.619964973730298
0.11904 0.621716287215412
0.11967 0.623467600700525
0.11973 0.625218914185639
0.12007 0.626970227670753
0.12047 0.628721541155867
0.12133 0.630472854640981
0.12248 0.632224168126095
0.12291 0.633975481611208
0.12298 0.635726795096322
0.12348 0.637478108581436
0.12406 0.63922942206655
0.12424 0.640980735551664
0.12484 0.642732049036778
0.12567 0.644483362521891
0.12594 0.646234676007005
0.12624 0.647985989492119
0.12657 0.649737302977233
0.12676 0.651488616462347
0.12687 0.653239929947461
0.12694 0.654991243432574
0.12766 0.656742556917688
0.12832 0.658493870402802
0.1285 0.660245183887916
0.12954 0.66199649737303
0.13045 0.663747810858144
0.13085 0.665499124343257
0.1314 0.667250437828371
0.13234 0.669001751313485
0.1324 0.670753064798599
0.13256 0.672504378283713
0.13309 0.674255691768827
0.13322 0.67600700525394
0.13389 0.677758318739054
0.13422 0.679509632224168
0.13426 0.681260945709282
0.13454 0.683012259194396
0.1346 0.68476357267951
0.13546 0.686514886164623
0.13569 0.688266199649737
0.1357 0.690017513134851
0.13815 0.691768826619965
0.13889 0.693520140105079
0.13942 0.695271453590193
0.13974 0.697022767075307
0.14052 0.69877408056042
0.14197 0.700525394045534
0.14239 0.702276707530648
0.14297 0.704028021015762
0.14432 0.705779334500876
0.14544 0.70753064798599
0.1461 0.709281961471103
0.14625 0.711033274956217
0.14869 0.712784588441331
0.14884 0.714535901926445
0.15007 0.716287215411559
0.15075 0.718038528896673
0.15137 0.719789842381786
0.15177 0.7215411558669
0.15351 0.723292469352014
0.15419 0.725043782837128
0.1555 0.726795096322242
0.15656 0.728546409807356
0.15972 0.730297723292469
0.16027 0.732049036777583
0.16252 0.733800350262697
0.16304 0.735551663747811
0.16317 0.737302977232925
0.16552 0.739054290718039
0.17734 0.740805604203152
0.1782 0.742556917688266
0.18141 0.74430823117338
0.18227 0.746059544658494
0.18396 0.747810858143608
0.18978 0.749562171628722
0.22109 0.751313485113835
0.31049 0.753064798598949
0.33734 0.754816112084063
0.54215 0.756567425569177
0.60643 0.758318739054291
0.88362 0.760070052539405
0.89399 0.761821366024518
0.90052 0.763572679509632
0.97073 0.765323992994746
0.97213 0.76707530647986
0.97585 0.768826619964974
0.97678 0.770577933450088
0.98078 0.772329246935201
0.98103 0.774080560420315
0.98139 0.775831873905429
0.98579 0.777583187390543
0.98616 0.779334500875657
0.98716 0.781085814360771
0.98841 0.782837127845884
0.98867 0.784588441330998
0.98885 0.786339754816112
0.98904 0.788091068301226
0.98969 0.78984238178634
0.98975 0.791593695271454
0.9904 0.793345008756567
0.99085 0.795096322241681
0.99096 0.796847635726795
0.99097 0.798598949211909
0.99097 0.800350262697023
0.99116 0.802101576182137
0.99139 0.80385288966725
0.99163 0.805604203152364
0.99166 0.807355516637478
0.99208 0.809106830122592
0.99263 0.810858143607706
0.99292 0.81260945709282
0.99311 0.814360770577933
0.99315 0.816112084063047
0.99316 0.817863397548161
0.99337 0.819614711033275
0.99475 0.821366024518389
0.9949 0.823117338003503
0.99496 0.824868651488616
0.99511 0.82661996497373
0.99524 0.828371278458844
0.99559 0.830122591943958
0.99561 0.831873905429072
0.99617 0.833625218914186
0.99657 0.835376532399299
0.99663 0.837127845884413
0.99663 0.838879159369527
0.99691 0.840630472854641
0.99695 0.842381786339755
0.99702 0.844133099824869
0.9977 0.845884413309983
0.99783 0.847635726795096
0.99784 0.84938704028021
0.99813 0.851138353765324
0.99826 0.852889667250438
0.99831 0.854640980735552
0.99832 0.856392294220666
0.99875 0.858143607705779
0.9988 0.859894921190893
0.99913 0.861646234676007
0.99939 0.863397548161121
0.99949 0.865148861646235
0.99952 0.866900175131349
0.99957 0.868651488616462
0.99957 0.870402802101576
0.99966 0.87215411558669
0.99975 0.873905429071804
0.99987 0.875656742556918
0.99988 0.877408056042032
0.99989 0.879159369527145
0.99994 0.880910683012259
0.99997 0.882661996497373
0.99999 0.884413309982487
0.99999 0.886164623467601
1 0.887915936952715
1 0.889667250437828
1 0.891418563922942
1 0.893169877408056
1 0.89492119089317
1 0.896672504378284
1.00001 0.898423817863398
1.00001 0.900175131348511
1.00001 0.901926444833625
1.00001 0.903677758318739
1.00001 0.905429071803853
1.00001 0.907180385288967
1.00001 0.908931698774081
1.00001 0.910683012259194
1.00001 0.912434325744308
1.00002 0.914185639229422
1.00002 0.915936952714536
1.00002 0.91768826619965
1.00002 0.919439579684764
1.00002 0.921190893169877
1.00003 0.922942206654991
1.00003 0.924693520140105
1.00004 0.926444833625219
1.00004 0.928196147110333
1.00005 0.929947460595447
1.00005 0.93169877408056
1.00005 0.933450087565674
1.00005 0.935201401050788
1.00005 0.936952714535902
1.00006 0.938704028021016
1.00006 0.94045534150613
1.00007 0.942206654991243
1.00008 0.943957968476357
1.00008 0.945709281961471
1.00009 0.947460595446585
1.00009 0.949211908931699
1.00009 0.950963222416813
1.00011 0.952714535901926
1.00011 0.95446584938704
1.00013 0.956217162872154
1.00013 0.957968476357268
1.00015 0.959719789842382
1.00017 0.961471103327496
1.0002 0.963222416812609
1.00021 0.964973730297723
1.00022 0.966725043782837
1.00023 0.968476357267951
1.00024 0.970227670753065
1.00026 0.971978984238179
1.00027 0.973730297723292
1.00027 0.975481611208406
1.0003 0.97723292469352
1.00031 0.978984238178634
1.00032 0.980735551663748
1.00033 0.982486865148862
1.00034 0.984238178633975
1.00034 0.985989492119089
1.00038 0.987740805604203
1.00044 0.989492119089317
1.0005 0.991243432574431
1.00051 0.992994746059545
1.00052 0.994746059544658
1.00054 0.996497373029772
1.00063 0.998248686514886
1.00071 1
};
%\addlegendentry{$\Gamma$ Default}
\addplot [thick, palevioletred23672153, opacity=0.7,mark=x,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0 0.00116686114352392
0 0.00233372228704784
0 0.00350058343057176
0 0.00466744457409568
0 0.0058343057176196
0 0.00700116686114352
0 0.00816802800466744
0.00679 0.00933488914819136
0.01036 0.0105017502917153
0.02263 0.0116686114352392
0.02455 0.0128354725787631
0.02636 0.014002333722287
0.02687 0.015169194865811
0.02787 0.0163360560093349
0.03029 0.0175029171528588
0.03052 0.0186697782963827
0.03215 0.0198366394399067
0.03253 0.0210035005834306
0.03272 0.0221703617269545
0.03298 0.0233372228704784
0.03347 0.0245040840140023
0.03414 0.0256709451575263
0.03517 0.0268378063010502
0.0354 0.0280046674445741
0.03555 0.029171528588098
0.03647 0.0303383897316219
0.03654 0.0315052508751459
0.03698 0.0326721120186698
0.03716 0.0338389731621937
0.0385 0.0350058343057176
0.03854 0.0361726954492415
0.03892 0.0373395565927655
0.03957 0.0385064177362894
0.03981 0.0396732788798133
0.04003 0.0408401400233372
0.04009 0.0420070011668611
0.04012 0.0431738623103851
0.0406 0.044340723453909
0.04064 0.0455075845974329
0.04088 0.0466744457409568
0.04091 0.0478413068844807
0.04134 0.0490081680280047
0.04137 0.0501750291715286
0.04157 0.0513418903150525
0.04159 0.0525087514585764
0.04226 0.0536756126021004
0.04258 0.0548424737456243
0.0427 0.0560093348891482
0.04275 0.0571761960326721
0.04344 0.058343057176196
0.04351 0.05950991831972
0.04365 0.0606767794632439
0.04372 0.0618436406067678
0.04372 0.0630105017502917
0.04383 0.0641773628938156
0.0439 0.0653442240373396
0.04406 0.0665110851808635
0.04424 0.0676779463243874
0.04431 0.0688448074679113
0.0444 0.0700116686114352
0.04446 0.0711785297549592
0.04468 0.0723453908984831
0.04523 0.073512252042007
0.0453 0.0746791131855309
0.0453 0.0758459743290548
0.04536 0.0770128354725788
0.04564 0.0781796966161027
0.04616 0.0793465577596266
0.04625 0.0805134189031505
0.04634 0.0816802800466744
0.04648 0.0828471411901984
0.0468 0.0840140023337223
0.04684 0.0851808634772462
0.04687 0.0863477246207701
0.04688 0.0875145857642941
0.0469 0.088681446907818
0.04692 0.0898483080513419
0.04711 0.0910151691948658
0.04713 0.0921820303383897
0.04731 0.0933488914819137
0.04739 0.0945157526254376
0.04752 0.0956826137689615
0.04756 0.0968494749124854
0.04774 0.0980163360560093
0.04792 0.0991831971995333
0.04795 0.100350058343057
0.04807 0.101516919486581
0.04818 0.102683780630105
0.04825 0.103850641773629
0.04835 0.105017502917153
0.04844 0.106184364060677
0.04853 0.107351225204201
0.04855 0.108518086347725
0.04858 0.109684947491249
0.04865 0.110851808634772
0.04884 0.112018669778296
0.04886 0.11318553092182
0.04895 0.114352392065344
0.04904 0.115519253208868
0.04919 0.116686114352392
0.04923 0.117852975495916
0.04923 0.11901983663944
0.04929 0.120186697782964
0.04951 0.121353558926488
0.04952 0.122520420070012
0.04965 0.123687281213536
0.04996 0.12485414235706
0.05003 0.126021003500583
0.05013 0.127187864644107
0.05015 0.128354725787631
0.0502 0.129521586931155
0.05027 0.130688448074679
0.05033 0.131855309218203
0.05046 0.133022170361727
0.05051 0.134189031505251
0.05056 0.135355892648775
0.05057 0.136522753792299
0.05073 0.137689614935823
0.05075 0.138856476079347
0.05088 0.14002333722287
0.05101 0.141190198366394
0.05118 0.142357059509918
0.0512 0.143523920653442
0.05157 0.144690781796966
0.05168 0.14585764294049
0.05172 0.147024504084014
0.05193 0.148191365227538
0.05212 0.149358226371062
0.05228 0.150525087514586
0.05268 0.15169194865811
0.05281 0.152858809801634
0.05303 0.154025670945158
0.05329 0.155192532088681
0.05329 0.156359393232205
0.05342 0.157526254375729
0.05366 0.158693115519253
0.05369 0.159859976662777
0.05372 0.161026837806301
0.05378 0.162193698949825
0.05382 0.163360560093349
0.05384 0.164527421236873
0.05416 0.165694282380397
0.05434 0.166861143523921
0.05439 0.168028004667445
0.05451 0.169194865810968
0.05507 0.170361726954492
0.05528 0.171528588098016
0.05535 0.17269544924154
0.05536 0.173862310385064
0.05542 0.175029171528588
0.05545 0.176196032672112
0.05555 0.177362893815636
0.05561 0.17852975495916
0.05594 0.179696616102684
0.05596 0.180863477246208
0.05608 0.182030338389732
0.05614 0.183197199533256
0.05622 0.184364060676779
0.05627 0.185530921820303
0.05641 0.186697782963827
0.05653 0.187864644107351
0.05672 0.189031505250875
0.05698 0.190198366394399
0.05712 0.191365227537923
0.05745 0.192532088681447
0.05775 0.193698949824971
0.05775 0.194865810968495
0.05793 0.196032672112019
0.05796 0.197199533255543
0.05817 0.198366394399067
0.05819 0.19953325554259
0.05837 0.200700116686114
0.05842 0.201866977829638
0.05888 0.203033838973162
0.0589 0.204200700116686
0.0589 0.20536756126021
0.05907 0.206534422403734
0.05937 0.207701283547258
0.0595 0.208868144690782
0.05972 0.210035005834306
0.05972 0.21120186697783
0.05974 0.212368728121354
0.05982 0.213535589264877
0.05998 0.214702450408401
0.06005 0.215869311551925
0.06011 0.217036172695449
0.06025 0.218203033838973
0.06047 0.219369894982497
0.06048 0.220536756126021
0.06049 0.221703617269545
0.0605 0.222870478413069
0.06065 0.224037339556593
0.06109 0.225204200700117
0.06125 0.226371061843641
0.06126 0.227537922987165
0.06165 0.228704784130688
0.06172 0.229871645274212
0.06181 0.231038506417736
0.06184 0.23220536756126
0.06191 0.233372228704784
0.06203 0.234539089848308
0.06239 0.235705950991832
0.06244 0.236872812135356
0.06254 0.23803967327888
0.0627 0.239206534422404
0.06279 0.240373395565928
0.06284 0.241540256709452
0.06295 0.242707117852975
0.06296 0.243873978996499
0.06317 0.245040840140023
0.06333 0.246207701283547
0.06368 0.247374562427071
0.06371 0.248541423570595
0.06378 0.249708284714119
0.06393 0.250875145857643
0.06393 0.252042007001167
0.06406 0.253208868144691
0.06421 0.254375729288215
0.06424 0.255542590431739
0.06443 0.256709451575263
0.06468 0.257876312718786
0.06488 0.25904317386231
0.06508 0.260210035005834
0.0651 0.261376896149358
0.06514 0.262543757292882
0.06568 0.263710618436406
0.06582 0.26487747957993
0.066 0.266044340723454
0.06614 0.267211201866978
0.06625 0.268378063010502
0.06661 0.269544924154026
0.06661 0.27071178529755
0.06668 0.271878646441074
0.06676 0.273045507584597
0.06706 0.274212368728121
0.06715 0.275379229871645
0.06735 0.276546091015169
0.0676 0.277712952158693
0.06763 0.278879813302217
0.06795 0.280046674445741
0.06822 0.281213535589265
0.06836 0.282380396732789
0.06843 0.283547257876313
0.06861 0.284714119019837
0.06887 0.285880980163361
0.06931 0.287047841306884
0.06937 0.288214702450408
0.06955 0.289381563593932
0.06956 0.290548424737456
0.06975 0.29171528588098
0.06977 0.292882147024504
0.06982 0.294049008168028
0.06986 0.295215869311552
0.06986 0.296382730455076
0.06988 0.2975495915986
0.06989 0.298716452742124
0.06999 0.299883313885648
0.07022 0.301050175029172
0.07033 0.302217036172695
0.07047 0.303383897316219
0.07052 0.304550758459743
0.07053 0.305717619603267
0.07058 0.306884480746791
0.07062 0.308051341890315
0.07071 0.309218203033839
0.07088 0.310385064177363
0.07097 0.311551925320887
0.07103 0.312718786464411
0.0712 0.313885647607935
0.07127 0.315052508751459
0.07173 0.316219369894983
0.0718 0.317386231038506
0.07181 0.31855309218203
0.07191 0.319719953325554
0.07197 0.320886814469078
0.07203 0.322053675612602
0.0721 0.323220536756126
0.07218 0.32438739789965
0.07225 0.325554259043174
0.07242 0.326721120186698
0.07242 0.327887981330222
0.07254 0.329054842473746
0.07255 0.33022170361727
0.07257 0.331388564760793
0.07259 0.332555425904317
0.07272 0.333722287047841
0.07274 0.334889148191365
0.07275 0.336056009334889
0.07279 0.337222870478413
0.07285 0.338389731621937
0.07286 0.339556592765461
0.07299 0.340723453908985
0.07307 0.341890315052509
0.07311 0.343057176196033
0.07315 0.344224037339557
0.0732 0.345390898483081
0.07341 0.346557759626604
0.07365 0.347724620770128
0.07372 0.348891481913652
0.07374 0.350058343057176
0.07378 0.3512252042007
0.07379 0.352392065344224
0.07401 0.353558926487748
0.07407 0.354725787631272
0.07417 0.355892648774796
0.0742 0.35705950991832
0.07456 0.358226371061844
0.07464 0.359393232205368
0.07485 0.360560093348891
0.07494 0.361726954492415
0.07542 0.362893815635939
0.07548 0.364060676779463
0.07563 0.365227537922987
0.07564 0.366394399066511
0.07573 0.367561260210035
0.07601 0.368728121353559
0.07603 0.369894982497083
0.07606 0.371061843640607
0.07607 0.372228704784131
0.07616 0.373395565927655
0.07616 0.374562427071179
0.07631 0.375729288214702
0.07632 0.376896149358226
0.07653 0.37806301050175
0.07663 0.379229871645274
0.07667 0.380396732788798
0.07667 0.381563593932322
0.07668 0.382730455075846
0.0767 0.38389731621937
0.07672 0.385064177362894
0.07685 0.386231038506418
0.07708 0.387397899649942
0.07718 0.388564760793466
0.0772 0.38973162193699
0.07743 0.390898483080513
0.07747 0.392065344224037
0.07748 0.393232205367561
0.0775 0.394399066511085
0.07781 0.395565927654609
0.07812 0.396732788798133
0.07814 0.397899649941657
0.07842 0.399066511085181
0.07842 0.400233372228705
0.0787 0.401400233372229
0.07878 0.402567094515753
0.07882 0.403733955659277
0.07922 0.4049008168028
0.07934 0.406067677946324
0.0796 0.407234539089848
0.07968 0.408401400233372
0.07989 0.409568261376896
0.08 0.41073512252042
0.08029 0.411901983663944
0.08038 0.413068844807468
0.08049 0.414235705950992
0.08119 0.415402567094516
0.08121 0.41656942823804
0.08141 0.417736289381564
0.08143 0.418903150525088
0.08144 0.420070011668611
0.08145 0.421236872812135
0.08166 0.422403733955659
0.08171 0.423570595099183
0.08185 0.424737456242707
0.08192 0.425904317386231
0.08201 0.427071178529755
0.08203 0.428238039673279
0.08204 0.429404900816803
0.08227 0.430571761960327
0.08239 0.431738623103851
0.08261 0.432905484247375
0.08277 0.434072345390899
0.08305 0.435239206534422
0.08315 0.436406067677946
0.08321 0.43757292882147
0.08342 0.438739789964994
0.08347 0.439906651108518
0.08367 0.441073512252042
0.08376 0.442240373395566
0.08377 0.44340723453909
0.08379 0.444574095682614
0.08381 0.445740956826138
0.08396 0.446907817969662
0.08414 0.448074679113186
0.08424 0.449241540256709
0.08433 0.450408401400233
0.08441 0.451575262543757
0.08501 0.452742123687281
0.08509 0.453908984830805
0.08517 0.455075845974329
0.08522 0.456242707117853
0.08527 0.457409568261377
0.08534 0.458576429404901
0.08549 0.459743290548425
0.08588 0.460910151691949
0.08611 0.462077012835473
0.08612 0.463243873978997
0.08619 0.46441073512252
0.0863 0.465577596266044
0.08658 0.466744457409568
0.08663 0.467911318553092
0.08669 0.469078179696616
0.08672 0.47024504084014
0.08699 0.471411901983664
0.08705 0.472578763127188
0.08731 0.473745624270712
0.08742 0.474912485414236
0.08746 0.47607934655776
0.08751 0.477246207701284
0.08778 0.478413068844807
0.08781 0.479579929988331
0.08787 0.480746791131855
0.08794 0.481913652275379
0.08835 0.483080513418903
0.08838 0.484247374562427
0.08878 0.485414235705951
0.08904 0.486581096849475
0.08938 0.487747957992999
0.08938 0.488914819136523
0.0894 0.490081680280047
0.08951 0.491248541423571
0.08954 0.492415402567095
0.08976 0.493582263710618
0.08983 0.494749124854142
0.08987 0.495915985997666
0.08993 0.49708284714119
0.09007 0.498249708284714
0.09025 0.499416569428238
0.09026 0.500583430571762
0.09033 0.501750291715286
0.09054 0.50291715285881
0.09067 0.504084014002334
0.09118 0.505250875145858
0.09151 0.506417736289382
0.09166 0.507584597432906
0.09176 0.508751458576429
0.09238 0.509918319719953
0.09243 0.511085180863477
0.09254 0.512252042007001
0.09276 0.513418903150525
0.09281 0.514585764294049
0.09311 0.515752625437573
0.09313 0.516919486581097
0.09321 0.518086347724621
0.09325 0.519253208868145
0.0934 0.520420070011669
0.09361 0.521586931155193
0.09376 0.522753792298716
0.09382 0.52392065344224
0.0939 0.525087514585764
0.09409 0.526254375729288
0.09412 0.527421236872812
0.09413 0.528588098016336
0.09436 0.52975495915986
0.09451 0.530921820303384
0.09467 0.532088681446908
0.095 0.533255542590432
0.095 0.534422403733956
0.09515 0.53558926487748
0.09558 0.536756126021004
0.09575 0.537922987164527
0.09586 0.539089848308051
0.09619 0.540256709451575
0.09644 0.541423570595099
0.09658 0.542590431738623
0.09668 0.543757292882147
0.09673 0.544924154025671
0.09678 0.546091015169195
0.09706 0.547257876312719
0.09716 0.548424737456243
0.0973 0.549591598599767
0.09735 0.550758459743291
0.09743 0.551925320886814
0.09758 0.553092182030338
0.09758 0.554259043173862
0.09759 0.555425904317386
0.0977 0.55659276546091
0.09782 0.557759626604434
0.09807 0.558926487747958
0.09808 0.560093348891482
0.09819 0.561260210035006
0.09828 0.56242707117853
0.0983 0.563593932322054
0.09843 0.564760793465578
0.09846 0.565927654609102
0.09858 0.567094515752625
0.09867 0.568261376896149
0.09905 0.569428238039673
0.09908 0.570595099183197
0.09909 0.571761960326721
0.09909 0.572928821470245
0.09921 0.574095682613769
0.09986 0.575262543757293
0.09992 0.576429404900817
0.10012 0.577596266044341
0.10022 0.578763127187865
0.10023 0.579929988331389
0.10025 0.581096849474912
0.10046 0.582263710618436
0.10048 0.58343057176196
0.10078 0.584597432905484
0.10083 0.585764294049008
0.1012 0.586931155192532
0.10139 0.588098016336056
0.10145 0.58926487747958
0.10166 0.590431738623104
0.10173 0.591598599766628
0.10178 0.592765460910152
0.10183 0.593932322053676
0.10198 0.5950991831972
0.10225 0.596266044340724
0.10257 0.597432905484247
0.1029 0.598599766627771
0.10336 0.599766627771295
0.10355 0.600933488914819
0.10395 0.602100350058343
0.1044 0.603267211201867
0.1046 0.604434072345391
0.10476 0.605600933488915
0.10484 0.606767794632439
0.10514 0.607934655775963
0.10515 0.609101516919487
0.10522 0.61026837806301
0.10526 0.611435239206534
0.10551 0.612602100350058
0.10576 0.613768961493582
0.10604 0.614935822637106
0.10609 0.61610268378063
0.10621 0.617269544924154
0.10622 0.618436406067678
0.10631 0.619603267211202
0.10632 0.620770128354726
0.10632 0.62193698949825
0.10654 0.623103850641774
0.10676 0.624270711785298
0.10684 0.625437572928822
0.10693 0.626604434072345
0.10776 0.627771295215869
0.10782 0.628938156359393
0.10797 0.630105017502917
0.10799 0.631271878646441
0.10802 0.632438739789965
0.10823 0.633605600933489
0.10825 0.634772462077013
0.10841 0.635939323220537
0.10855 0.637106184364061
0.10865 0.638273045507585
0.10892 0.639439906651109
0.10921 0.640606767794632
0.10923 0.641773628938156
0.10932 0.64294049008168
0.10945 0.644107351225204
0.10946 0.645274212368728
0.10947 0.646441073512252
0.10988 0.647607934655776
0.11015 0.6487747957993
0.11026 0.649941656942824
0.11041 0.651108518086348
0.1105 0.652275379229872
0.11058 0.653442240373396
0.11071 0.65460910151692
0.11072 0.655775962660443
0.11116 0.656942823803967
0.11123 0.658109684947491
0.11132 0.659276546091015
0.11134 0.660443407234539
0.11147 0.661610268378063
0.11165 0.662777129521587
0.11182 0.663943990665111
0.11195 0.665110851808635
0.11235 0.666277712952159
0.11237 0.667444574095683
0.11244 0.668611435239207
0.11252 0.66977829638273
0.11266 0.670945157526254
0.11278 0.672112018669778
0.11282 0.673278879813302
0.11285 0.674445740956826
0.11302 0.67561260210035
0.11305 0.676779463243874
0.11319 0.677946324387398
0.11347 0.679113185530922
0.11353 0.680280046674446
0.11362 0.68144690781797
0.11363 0.682613768961494
0.11378 0.683780630105018
0.11392 0.684947491248541
0.11416 0.686114352392065
0.11456 0.687281213535589
0.11483 0.688448074679113
0.11492 0.689614935822637
0.11494 0.690781796966161
0.115 0.691948658109685
0.1151 0.693115519253209
0.11514 0.694282380396733
0.11515 0.695449241540257
0.1159 0.696616102683781
0.11608 0.697782963827305
0.11633 0.698949824970828
0.11658 0.700116686114352
0.11694 0.701283547257876
0.11698 0.7024504084014
0.1173 0.703617269544924
0.11747 0.704784130688448
0.11768 0.705950991831972
0.11795 0.707117852975496
0.11797 0.70828471411902
0.11801 0.709451575262544
0.11821 0.710618436406068
0.11831 0.711785297549592
0.1188 0.712952158693116
0.11885 0.714119019836639
0.119 0.715285880980163
0.11916 0.716452742123687
0.11928 0.717619603267211
0.11929 0.718786464410735
0.11934 0.719953325554259
0.11956 0.721120186697783
0.11967 0.722287047841307
0.11976 0.723453908984831
0.11983 0.724620770128355
0.1199 0.725787631271879
0.11996 0.726954492415403
0.11997 0.728121353558926
0.12002 0.72928821470245
0.12006 0.730455075845974
0.12006 0.731621936989498
0.12009 0.732788798133022
0.12027 0.733955659276546
0.1203 0.73512252042007
0.12046 0.736289381563594
0.12051 0.737456242707118
0.12072 0.738623103850642
0.12083 0.739789964994166
0.12088 0.74095682613769
0.121 0.742123687281214
0.12108 0.743290548424737
0.12119 0.744457409568261
0.12126 0.745624270711785
0.12144 0.746791131855309
0.12151 0.747957992998833
0.12167 0.749124854142357
0.12178 0.750291715285881
0.12181 0.751458576429405
0.12194 0.752625437572929
0.12195 0.753792298716453
0.12214 0.754959159859977
0.12216 0.756126021003501
0.12217 0.757292882147025
0.12244 0.758459743290548
0.1226 0.759626604434072
0.12318 0.760793465577596
0.12361 0.76196032672112
0.12374 0.763127187864644
0.12401 0.764294049008168
0.12414 0.765460910151692
0.12419 0.766627771295216
0.12435 0.76779463243874
0.12443 0.768961493582264
0.12446 0.770128354725788
0.12473 0.771295215869312
0.12498 0.772462077012835
0.12506 0.773628938156359
0.12549 0.774795799299883
0.12567 0.775962660443407
0.1262 0.777129521586931
0.12622 0.778296382730455
0.12627 0.779463243873979
0.12629 0.780630105017503
0.12647 0.781796966161027
0.12651 0.782963827304551
0.12676 0.784130688448075
0.1271 0.785297549591599
0.12713 0.786464410735123
0.12727 0.787631271878646
0.1273 0.78879813302217
0.12734 0.789964994165694
0.12741 0.791131855309218
0.12798 0.792298716452742
0.12804 0.793465577596266
0.12808 0.79463243873979
0.12822 0.795799299883314
0.12899 0.796966161026838
0.12915 0.798133022170362
0.12941 0.799299883313886
0.12952 0.80046674445741
0.12959 0.801633605600933
0.12963 0.802800466744457
0.12972 0.803967327887981
0.12986 0.805134189031505
0.13013 0.806301050175029
0.13022 0.807467911318553
0.13034 0.808634772462077
0.13057 0.809801633605601
0.13093 0.810968494749125
0.13123 0.812135355892649
0.13152 0.813302217036173
0.13163 0.814469078179697
0.13169 0.815635939323221
0.1322 0.816802800466744
0.13223 0.817969661610268
0.13242 0.819136522753792
0.13254 0.820303383897316
0.13299 0.82147024504084
0.13337 0.822637106184364
0.13362 0.823803967327888
0.13362 0.824970828471412
0.13375 0.826137689614936
0.13391 0.82730455075846
0.13419 0.828471411901984
0.13507 0.829638273045508
0.13533 0.830805134189031
0.13556 0.831971995332555
0.13605 0.833138856476079
0.13606 0.834305717619603
0.13632 0.835472578763127
0.1366 0.836639439906651
0.13667 0.837806301050175
0.13671 0.838973162193699
0.13679 0.840140023337223
0.13752 0.841306884480747
0.1377 0.842473745624271
0.13811 0.843640606767795
0.13862 0.844807467911319
0.13882 0.845974329054842
0.13884 0.847141190198366
0.13894 0.84830805134189
0.13901 0.849474912485414
0.13984 0.850641773628938
0.13994 0.851808634772462
0.14009 0.852975495915986
0.14059 0.85414235705951
0.14134 0.855309218203034
0.14176 0.856476079346558
0.14184 0.857642940490082
0.14189 0.858809801633606
0.14207 0.859976662777129
0.14238 0.861143523920653
0.14242 0.862310385064177
0.14254 0.863477246207701
0.14265 0.864644107351225
0.14344 0.865810968494749
0.14375 0.866977829638273
0.14377 0.868144690781797
0.14407 0.869311551925321
0.14497 0.870478413068845
0.14524 0.871645274212369
0.14532 0.872812135355893
0.14546 0.873978996499417
0.14554 0.875145857642941
0.1456 0.876312718786464
0.14604 0.877479579929988
0.14618 0.878646441073512
0.14674 0.879813302217036
0.14684 0.88098016336056
0.14751 0.882147024504084
0.14802 0.883313885647608
0.14814 0.884480746791132
0.14851 0.885647607934656
0.14929 0.88681446907818
0.14947 0.887981330221704
0.14963 0.889148191365227
0.1499 0.890315052508751
0.15087 0.891481913652275
0.1513 0.892648774795799
0.15147 0.893815635939323
0.15173 0.894982497082847
0.15184 0.896149358226371
0.15184 0.897316219369895
0.15194 0.898483080513419
0.15259 0.899649941656943
0.153 0.900816802800467
0.15321 0.901983663943991
0.15333 0.903150525087515
0.15341 0.904317386231039
0.15377 0.905484247374562
0.15449 0.906651108518086
0.15491 0.90781796966161
0.15497 0.908984830805134
0.15518 0.910151691948658
0.15519 0.911318553092182
0.15538 0.912485414235706
0.1554 0.91365227537923
0.1556 0.914819136522754
0.15625 0.915985997666278
0.15655 0.917152858809802
0.15695 0.918319719953326
0.1571 0.919486581096849
0.15719 0.920653442240373
0.1575 0.921820303383897
0.15768 0.922987164527421
0.15782 0.924154025670945
0.15796 0.925320886814469
0.16 0.926487747957993
0.16095 0.927654609101517
0.16147 0.928821470245041
0.1615 0.929988331388565
0.16151 0.931155192532089
0.16188 0.932322053675613
0.16281 0.933488914819137
0.16369 0.93465577596266
0.16386 0.935822637106184
0.16439 0.936989498249708
0.1644 0.938156359393232
0.16442 0.939323220536756
0.16534 0.94049008168028
0.16543 0.941656942823804
0.16551 0.942823803967328
0.16558 0.943990665110852
0.16719 0.945157526254376
0.16984 0.9463243873979
0.17085 0.947491248541424
0.17097 0.948658109684947
0.17111 0.949824970828471
0.17113 0.950991831971995
0.1712 0.952158693115519
0.17164 0.953325554259043
0.17197 0.954492415402567
0.17272 0.955659276546091
0.17326 0.956826137689615
0.17374 0.957992998833139
0.17385 0.959159859976663
0.17401 0.960326721120187
0.17441 0.961493582263711
0.1747 0.962660443407235
0.17557 0.963827304550758
0.17568 0.964994165694282
0.17664 0.966161026837806
0.1775 0.96732788798133
0.17793 0.968494749124854
0.181 0.969661610268378
0.18343 0.970828471411902
0.18429 0.971995332555426
0.18452 0.97316219369895
0.18541 0.974329054842474
0.18699 0.975495915985998
0.18704 0.976662777129522
0.18745 0.977829638273045
0.1886 0.978996499416569
0.1889 0.980163360560093
0.19004 0.981330221703617
0.1913 0.982497082847141
0.19213 0.983663943990665
0.19599 0.984830805134189
0.1999 0.985997666277713
0.20272 0.987164527421237
0.21275 0.988331388564761
0.2132 0.989498249708285
0.22965 0.990665110851809
0.23533 0.991831971995333
0.23626 0.992998833138857
0.23978 0.99416569428238
0.24156 0.995332555425904
0.24469 0.996499416569428
0.25525 0.997666277712952
0.26759 0.998833138856476
0.31527 1
};
%\addlegendentry{$\Gamma$ Recommended}
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0500354999999999 0.25
1.0507455 0.25
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0500354999999999 0.5
1.0507455 0.5
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0500354999999999 0.75
1.0507455 0.75
};
\end{groupplot}

\end{tikzpicture}


==> Figures/cdf1.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass[tikz,border=1pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{amsmath,amssymb}
\usetikzlibrary{patterns.meta}
%% ACM
\usepackage[tt=false, type1=true]{libertine}
\usepackage[varqu]{zi4}
\usepackage[libertine]{newtxmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{colormaps}
\usetikzlibrary{arrows.meta,patterns,patterns.meta}

% Define colors
\definecolor{coral}{RGB}{255,127,80}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{skyblue}{RGB}{135,206,235}
\definecolor{steelblue31119180}{RGB}{70,130,180}
\definecolor{mydarkgray}{RGB}{169,169,169}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mygreen}{RGB}{0,128,0}
\definecolor{salmon}{RGB}{250,128,114}
\definecolor{steelblue}{RGB}{70,130,180}

% Define dimensions
\newlength{\fwidth}
\newlength{\fheight}
\setlength{\fwidth}{9cm}
\setlength{\fheight}{4cm}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen3419794}{RGB}{34,197,94}
\definecolor{mediumslateblue13992246}{RGB}{139,92,246}
\definecolor{orange24515811}{RGB}{245,158,11}
\definecolor{palevioletred23672153}{RGB}{236,72,153}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={UL Throughput [Mbps]},
xmajorgrids,
xmin=-3.2365, xmax=75.0065,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize CDF},
ylabel style={yshift=-5pt},
ymajorgrids,
ymin=0.0, ymax=1.0,
ytick style={color=black},
font=\scriptsize
]
\addplot [very thick, tomato2396868, opacity=0.8,dashed,mark=o,
    mark repeat=100,
    mark phase=0,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.22 0.00175131348511384
1.1 0.00350262697022767
1.58 0.00525394045534151
1.63 0.00700525394045534
2.72 0.00875656742556918
8.77 0.010507880910683
10.08 0.0122591943957968
11.22 0.0140105078809107
11.72 0.0157618213660245
11.86 0.0175131348511384
11.98 0.0192644483362522
11.98 0.021015761821366
12.05 0.0227670753064799
12.08 0.0245183887915937
12.09 0.0262697022767075
12.14 0.0280210157618214
12.14 0.0297723292469352
12.15 0.031523642732049
12.19 0.0332749562171629
12.25 0.0350262697022767
12.27 0.0367775831873905
12.3 0.0385288966725044
12.36 0.0402802101576182
12.37 0.042031523642732
12.37 0.0437828371278459
12.42 0.0455341506129597
12.47 0.0472854640980736
12.48 0.0490367775831874
12.53 0.0507880910683012
12.56 0.0525394045534151
12.58 0.0542907180385289
12.58 0.0560420315236427
12.58 0.0577933450087566
12.59 0.0595446584938704
12.64 0.0612959719789842
12.64 0.0630472854640981
12.64 0.0647985989492119
12.68 0.0665499124343257
12.69 0.0683012259194396
12.74 0.0700525394045534
12.76 0.0718038528896672
12.79 0.0735551663747811
12.8 0.0753064798598949
12.8 0.0770577933450088
12.85 0.0788091068301226
12.85 0.0805604203152364
12.86 0.0823117338003503
12.86 0.0840630472854641
12.9 0.0858143607705779
12.9 0.0875656742556918
12.95 0.0893169877408056
12.96 0.0910683012259194
13.02 0.0928196147110333
13.12 0.0945709281961471
13.17 0.0963222416812609
13.19 0.0980735551663748
13.23 0.0998248686514886
13.25 0.101576182136602
13.28 0.103327495621716
13.3 0.10507880910683
13.32 0.106830122591944
13.41 0.108581436077058
13.46 0.110332749562172
13.5 0.112084063047285
13.51 0.113835376532399
13.62 0.115586690017513
13.62 0.117338003502627
13.66 0.119089316987741
13.72 0.120840630472855
13.77 0.122591943957968
13.78 0.124343257443082
13.83 0.126094570928196
13.83 0.12784588441331
13.83 0.129597197898424
13.89 0.131348511383538
13.94 0.133099824868651
13.94 0.134851138353765
13.96 0.136602451838879
14 0.138353765323993
14.05 0.140105078809107
14.06 0.141856392294221
14.09 0.143607705779334
14.15 0.145359019264448
14.16 0.147110332749562
14.22 0.148861646234676
14.26 0.15061295971979
14.27 0.152364273204904
14.38 0.154115586690018
14.43 0.155866900175131
14.53 0.157618213660245
14.65 0.159369527145359
14.75 0.161120840630473
14.76 0.162872154115587
14.81 0.164623467600701
14.81 0.166374781085814
14.81 0.168126094570928
14.87 0.169877408056042
14.98 0.171628721541156
15.02 0.17338003502627
15.08 0.175131348511384
15.19 0.176882661996497
15.19 0.178633975481611
15.2 0.180385288966725
15.32 0.182136602451839
15.41 0.183887915936953
15.46 0.185639229422067
15.46 0.18739054290718
15.52 0.189141856392294
15.57 0.190893169877408
15.63 0.192644483362522
15.68 0.194395796847636
15.68 0.19614711033275
15.68 0.197898423817863
15.9 0.199649737302977
15.91 0.201401050788091
15.95 0.203152364273205
15.96 0.204903677758319
16.01 0.206654991243433
16.01 0.208406304728546
16.06 0.21015761821366
16.12 0.211908931698774
16.17 0.213660245183888
16.18 0.215411558669002
16.18 0.217162872154116
16.18 0.218914185639229
16.22 0.220665499124343
16.23 0.222416812609457
16.23 0.224168126094571
16.28 0.225919439579685
16.28 0.227670753064799
16.28 0.229422066549912
16.33 0.231173380035026
16.33 0.23292469352014
16.39 0.234676007005254
16.39 0.236427320490368
16.39 0.238178633975482
16.39 0.239929947460595
16.39 0.241681260945709
16.39 0.243432574430823
16.39 0.245183887915937
16.39 0.246935201401051
16.39 0.248686514886165
16.39 0.250437828371278
16.48 0.252189141856392
16.74 0.253940455341506
25.73 0.25569176882662
26.35 0.257443082311734
27.39 0.259194395796848
27.45 0.260945709281961
28.17 0.262697022767075
28.22 0.264448336252189
28.89 0.266199649737303
28.94 0.267950963222417
29.55 0.269702276707531
29.66 0.271453590192644
29.83 0.273204903677758
29.83 0.274956217162872
29.88 0.276707530647986
29.88 0.2784588441331
29.93 0.280210157618214
29.93 0.281961471103327
29.94 0.283712784588441
30.08 0.285464098073555
30.27 0.287215411558669
30.33 0.288966725043783
30.38 0.290718038528897
30.49 0.292469352014011
30.51 0.294220665499124
30.55 0.295971978984238
30.55 0.297723292469352
30.6 0.299474605954466
30.66 0.30122591943958
30.66 0.302977232924694
30.68 0.304728546409807
30.77 0.306479859894921
30.77 0.308231173380035
30.88 0.309982486865149
30.88 0.311733800350263
30.93 0.313485113835377
31.05 0.31523642732049
31.16 0.316987740805604
31.21 0.318739054290718
31.25 0.320490367775832
31.26 0.322241681260946
31.37 0.32399299474606
31.38 0.325744308231173
31.43 0.327495621716287
31.43 0.329246935201401
31.43 0.330998248686515
31.48 0.332749562171629
31.54 0.334500875656743
31.54 0.336252189141856
31.56 0.33800350262697
31.59 0.339754816112084
31.6 0.341506129597198
31.6 0.343257443082312
31.61 0.345008756567426
31.65 0.346760070052539
31.65 0.348511383537653
31.65 0.350262697022767
31.65 0.352014010507881
31.7 0.353765323992995
31.72 0.355516637478109
31.73 0.357267950963222
31.76 0.359019264448336
31.76 0.36077057793345
31.76 0.362521891418564
31.81 0.364273204903678
31.82 0.366024518388792
31.92 0.367775831873905
31.93 0.369527145359019
31.98 0.371278458844133
31.99 0.373029772329247
32.01 0.374781085814361
32.03 0.376532399299475
32.04 0.378283712784588
32.05 0.380035026269702
32.09 0.381786339754816
32.15 0.38353765323993
32.15 0.385288966725044
32.15 0.387040280210158
32.2 0.388791593695271
32.26 0.390542907180385
32.3 0.392294220665499
32.31 0.394045534150613
32.58 0.395796847635727
32.64 0.397548161120841
32.67 0.399299474605954
32.7 0.401050788091068
32.72 0.402802101576182
32.74 0.404553415061296
32.76 0.40630472854641
32.76 0.408056042031524
32.82 0.409807355516637
32.84 0.411558669001751
32.85 0.413309982486865
32.86 0.415061295971979
32.86 0.416812609457093
32.87 0.418563922942207
32.87 0.42031523642732
32.87 0.422066549912434
32.9 0.423817863397548
32.93 0.425569176882662
32.93 0.427320490367776
32.96 0.42907180385289
32.98 0.430823117338003
32.98 0.432574430823117
32.98 0.434325744308231
33.09 0.436077057793345
33.15 0.437828371278459
33.35 0.439579684763573
33.39 0.441330998248686
33.47 0.4430823117338
33.48 0.444833625218914
33.49 0.446584938704028
33.54 0.448336252189142
33.58 0.450087565674256
33.58 0.45183887915937
33.6 0.453590192644483
33.61 0.455341506129597
33.64 0.457092819614711
33.73 0.458844133099825
33.75 0.460595446584939
33.75 0.462346760070053
33.75 0.464098073555166
33.82 0.46584938704028
33.9 0.467600700525394
33.93 0.469352014010508
34.01 0.471103327495622
34.33 0.472854640980736
34.35 0.474605954465849
34.55 0.476357267950963
34.61 0.478108581436077
34.62 0.479859894921191
34.75 0.481611208406305
34.85 0.483362521891419
34.89 0.485113835376532
34.91 0.486865148861646
34.98 0.48861646234676
35.04 0.490367775831874
35.1 0.492119089316988
35.1 0.493870402802102
35.11 0.495621716287215
35.11 0.497373029772329
35.17 0.499124343257443
35.2 0.500875656742557
35.3 0.502626970227671
35.3 0.504378283712785
35.46 0.506129597197898
35.57 0.507880910683012
35.67 0.509632224168126
35.72 0.51138353765324
35.78 0.513134851138354
35.78 0.514886164623468
35.79 0.516637478108581
35.79 0.518388791593695
35.83 0.520140105078809
35.86 0.521891418563923
35.95 0.523642732049037
36.02 0.525394045534151
36.05 0.527145359019264
36.05 0.528896672504378
36.05 0.530647985989492
36.18 0.532399299474606
36.2 0.53415061295972
36.23 0.535901926444834
36.31 0.537653239929948
36.33 0.539404553415061
36.36 0.541155866900175
36.36 0.542907180385289
36.36 0.544658493870403
36.5 0.546409807355517
36.54 0.548161120840631
36.54 0.549912434325744
36.58 0.551663747810858
36.61 0.553415061295972
36.66 0.555166374781086
36.7 0.5569176882662
36.76 0.558669001751314
36.78 0.560420315236427
36.79 0.562171628721541
36.9 0.563922942206655
36.9 0.565674255691769
36.92 0.567425569176883
36.93 0.569176882661997
36.98 0.57092819614711
36.99 0.572679509632224
37.12 0.574430823117338
37.17 0.576182136602452
37.18 0.577933450087566
37.26 0.57968476357268
37.33 0.581436077057793
37.42 0.583187390542907
37.44 0.584938704028021
37.46 0.586690017513135
37.47 0.588441330998249
37.5 0.590192644483363
37.58 0.591943957968476
37.66 0.59369527145359
37.86 0.595446584938704
37.93 0.597197898423818
38.06 0.598949211908932
38.15 0.600700525394046
38.17 0.602451838879159
38.17 0.604203152364273
38.2 0.605954465849387
38.3 0.607705779334501
38.44 0.609457092819615
38.45 0.611208406304729
38.47 0.612959719789842
38.52 0.614711033274956
38.52 0.61646234676007
38.61 0.618213660245184
38.66 0.619964973730298
38.66 0.621716287215412
38.8 0.623467600700525
38.83 0.625218914185639
39.07 0.626970227670753
39.13 0.628721541155867
39.17 0.630472854640981
39.27 0.632224168126095
39.33 0.633975481611208
39.4 0.635726795096322
39.44 0.637478108581436
39.45 0.63922942206655
39.52 0.640980735551664
39.52 0.642732049036778
39.55 0.644483362521891
39.6 0.646234676007005
39.65 0.647985989492119
39.66 0.649737302977233
39.73 0.651488616462347
39.75 0.653239929947461
39.77 0.654991243432574
39.89 0.656742556917688
39.91 0.658493870402802
39.95 0.660245183887916
39.95 0.66199649737303
39.96 0.663747810858144
39.98 0.665499124343257
40.02 0.667250437828371
40.02 0.669001751313485
40.03 0.670753064798599
40.03 0.672504378283713
40.06 0.674255691768827
40.09 0.67600700525394
40.13 0.677758318739054
40.17 0.679509632224168
40.18 0.681260945709282
40.24 0.683012259194396
40.3 0.68476357267951
40.31 0.686514886164623
40.39 0.688266199649737
40.41 0.690017513134851
40.44 0.691768826619965
40.44 0.693520140105079
40.45 0.695271453590193
40.46 0.697022767075307
40.52 0.69877408056042
40.52 0.700525394045534
40.52 0.702276707530648
40.58 0.704028021015762
40.58 0.705779334500876
40.61 0.70753064798599
40.65 0.709281961471103
40.65 0.711033274956217
40.69 0.712784588441331
40.69 0.714535901926445
40.75 0.716287215411559
40.77 0.718038528896673
40.77 0.719789842381786
40.79 0.7215411558669
40.8 0.723292469352014
40.81 0.725043782837128
40.9 0.726795096322242
40.92 0.728546409807356
40.92 0.730297723292469
40.92 0.732049036777583
40.95 0.733800350262697
40.95 0.735551663747811
40.95 0.737302977232925
41 0.739054290718039
41.1 0.740805604203152
41.15 0.742556917688266
41.15 0.74430823117338
41.16 0.746059544658494
41.16 0.747810858143608
41.23 0.749562171628722
41.23 0.751313485113835
41.23 0.753064798598949
41.29 0.754816112084063
41.29 0.756567425569177
41.39 0.758318739054291
41.39 0.760070052539405
41.5 0.761821366024518
41.54 0.763572679509632
41.7 0.765323992994746
41.74 0.76707530647986
41.75 0.768826619964974
41.76 0.770577933450088
41.77 0.772329246935201
41.9 0.774080560420315
41.93 0.775831873905429
41.99 0.777583187390543
42.08 0.779334500875657
42.17 0.781085814360771
42.2 0.782837127845884
42.24 0.784588441330998
42.25 0.786339754816112
42.32 0.788091068301226
42.39 0.78984238178634
42.39 0.791593695271454
42.55 0.793345008756567
42.57 0.795096322241681
42.67 0.796847635726795
42.78 0.798598949211909
42.79 0.800350262697023
42.84 0.802101576182137
42.87 0.80385288966725
42.87 0.805604203152364
42.87 0.807355516637478
42.92 0.809106830122592
42.97 0.810858143607706
43.01 0.81260945709282
43.02 0.814360770577933
43.02 0.816112084063047
43.27 0.817863397548161
43.33 0.819614711033275
43.43 0.821366024518389
43.49 0.823117338003503
43.49 0.824868651488616
43.57 0.82661996497373
43.57 0.828371278458844
43.58 0.830122591943958
43.6 0.831873905429072
43.6 0.833625218914186
43.65 0.835376532399299
43.66 0.837127845884413
43.78 0.838879159369527
43.81 0.840630472854641
43.88 0.842381786339755
43.88 0.844133099824869
43.89 0.845884413309983
43.94 0.847635726795096
43.96 0.84938704028021
43.96 0.851138353765324
43.96 0.852889667250438
44.19 0.854640980735552
44.33 0.856392294220666
44.35 0.858143607705779
44.5 0.859894921190893
44.58 0.861646234676007
44.64 0.863397548161121
44.68 0.865148861646235
44.74 0.866900175131349
44.78 0.868651488616462
44.86 0.870402802101576
44.97 0.87215411558669
45 0.873905429071804
45.02 0.875656742556918
45.09 0.877408056042032
45.15 0.879159369527145
45.24 0.880910683012259
45.33 0.882661996497373
45.37 0.884413309982487
45.43 0.886164623467601
45.44 0.887915936952715
45.52 0.889667250437828
45.52 0.891418563922942
45.61 0.893169877408056
45.61 0.89492119089317
45.61 0.896672504378284
45.63 0.898423817863398
45.77 0.900175131348511
46.12 0.901926444833625
46.13 0.903677758318739
46.2 0.905429071803853
46.25 0.907180385288967
46.38 0.908931698774081
46.38 0.910683012259194
46.41 0.912434325744308
46.46 0.914185639229422
46.71 0.915936952714536
46.82 0.91768826619965
47.24 0.919439579684764
47.29 0.921190893169877
47.3 0.922942206654991
47.54 0.924693520140105
47.54 0.926444833625219
47.55 0.928196147110333
47.59 0.929947460595447
47.79 0.93169877408056
47.8 0.933450087565674
48 0.935201401050788
48.16 0.936952714535902
48.33 0.938704028021016
48.44 0.94045534150613
48.55 0.942206654991243
48.84 0.943957968476357
48.91 0.945709281961471
49.16 0.947460595446585
49.89 0.949211908931699
50.18 0.950963222416813
50.34 0.952714535901926
50.43 0.95446584938704
51.2 0.956217162872154
51.25 0.957968476357268
51.41 0.959719789842382
51.46 0.961471103327496
51.53 0.963222416812609
51.87 0.964973730297723
52.22 0.966725043782837
52.25 0.968476357267951
52.48 0.970227670753065
52.52 0.971978984238179
52.71 0.973730297723292
53.21 0.975481611208406
53.5 0.97723292469352
54.37 0.978984238178634
54.5 0.980735551663748
54.58 0.982486865148862
55.37 0.984238178633975
55.94 0.985989492119089
56.12 0.987740805604203
56.26 0.989492119089317
56.57 0.991243432574431
57.63 0.992994746059545
57.67 0.994746059544658
57.89 0.996497373029772
58.36 0.998248686514886
61.34 1
};
\addlegendentry{$P_0, \Gamma$ Default}
\addplot [very thick, mediumseagreen3419794, opacity=0.8,mark=o,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
1.42 0.00116686114352392
1.64 0.00233372228704784
1.66 0.00350058343057176
1.67 0.00466744457409568
1.68 0.0058343057176196
1.69 0.00700116686114352
1.71 0.00816802800466744
13.63 0.00933488914819136
20.26 0.0105017502917153
24.83 0.0116686114352392
26.08 0.0128354725787631
28.14 0.014002333722287
29.24 0.015169194865811
30.49 0.0163360560093349
34.89 0.0175029171528588
37.3 0.0186697782963827
42.72 0.0198366394399067
43.55 0.0210035005834306
46.52 0.0221703617269545
46.88 0.0233372228704784
47.37 0.0245040840140023
48.38 0.0256709451575263
48.78 0.0268378063010502
49.08 0.0280046674445741
49.17 0.029171528588098
49.27 0.0303383897316219
49.45 0.0315052508751459
49.48 0.0326721120186698
49.58 0.0338389731621937
49.58 0.0350058343057176
49.64 0.0361726954492415
49.64 0.0373395565927655
49.67 0.0385064177362894
49.67 0.0396732788798133
49.69 0.0408401400233372
49.7 0.0420070011668611
49.73 0.0431738623103851
49.74 0.044340723453909
49.74 0.0455075845974329
49.76 0.0466744457409568
49.8 0.0478413068844807
49.82 0.0490081680280047
49.85 0.0501750291715286
49.85 0.0513418903150525
49.88 0.0525087514585764
49.9 0.0536756126021004
49.91 0.0548424737456243
49.93 0.0560093348891482
49.96 0.0571761960326721
49.97 0.058343057176196
49.99 0.05950991831972
50 0.0606767794632439
50.02 0.0618436406067678
50.03 0.0630105017502917
50.04 0.0641773628938156
50.05 0.0653442240373396
50.08 0.0665110851808635
50.09 0.0676779463243874
50.1 0.0688448074679113
50.11 0.0700116686114352
50.15 0.0711785297549592
50.15 0.0723453908984831
50.15 0.073512252042007
50.21 0.0746791131855309
50.23 0.0758459743290548
50.24 0.0770128354725788
50.27 0.0781796966161027
50.28 0.0793465577596266
50.3 0.0805134189031505
50.3 0.0816802800466744
50.3 0.0828471411901984
50.31 0.0840140023337223
50.32 0.0851808634772462
50.32 0.0863477246207701
50.32 0.0875145857642941
50.35 0.088681446907818
50.35 0.0898483080513419
50.37 0.0910151691948658
50.37 0.0921820303383897
50.42 0.0933488914819137
50.42 0.0945157526254376
50.45 0.0956826137689615
50.46 0.0968494749124854
50.48 0.0980163360560093
50.49 0.0991831971995333
50.56 0.100350058343057
50.59 0.101516919486581
50.6 0.102683780630105
50.61 0.103850641773629
50.68 0.105017502917153
50.7 0.106184364060677
50.71 0.107351225204201
50.75 0.108518086347725
50.8 0.109684947491249
50.81 0.110851808634772
50.82 0.112018669778296
50.83 0.11318553092182
50.83 0.114352392065344
50.83 0.115519253208868
50.84 0.116686114352392
50.84 0.117852975495916
50.85 0.11901983663944
50.87 0.120186697782964
50.9 0.121353558926488
50.91 0.122520420070012
50.94 0.123687281213536
51 0.12485414235706
51.02 0.126021003500583
51.03 0.127187864644107
51.05 0.128354725787631
51.05 0.129521586931155
51.07 0.130688448074679
51.08 0.131855309218203
51.1 0.133022170361727
51.11 0.134189031505251
51.12 0.135355892648775
51.16 0.136522753792299
51.18 0.137689614935823
51.19 0.138856476079347
51.19 0.14002333722287
51.21 0.141190198366394
51.22 0.142357059509918
51.23 0.143523920653442
51.23 0.144690781796966
51.23 0.14585764294049
51.24 0.147024504084014
51.25 0.148191365227538
51.28 0.149358226371062
51.28 0.150525087514586
51.3 0.15169194865811
51.3 0.152858809801634
51.31 0.154025670945158
51.32 0.155192532088681
51.33 0.156359393232205
51.37 0.157526254375729
51.39 0.158693115519253
51.39 0.159859976662777
51.41 0.161026837806301
51.43 0.162193698949825
51.45 0.163360560093349
51.46 0.164527421236873
51.48 0.165694282380397
51.49 0.166861143523921
51.5 0.168028004667445
51.5 0.169194865810968
51.52 0.170361726954492
51.55 0.171528588098016
51.57 0.17269544924154
51.58 0.173862310385064
51.59 0.175029171528588
51.61 0.176196032672112
51.61 0.177362893815636
51.61 0.17852975495916
51.61 0.179696616102684
51.62 0.180863477246208
51.63 0.182030338389732
51.64 0.183197199533256
51.66 0.184364060676779
51.66 0.185530921820303
51.67 0.186697782963827
51.68 0.187864644107351
51.72 0.189031505250875
51.75 0.190198366394399
51.79 0.191365227537923
51.8 0.192532088681447
51.85 0.193698949824971
51.85 0.194865810968495
51.86 0.196032672112019
51.86 0.197199533255543
51.87 0.198366394399067
51.89 0.19953325554259
51.92 0.200700116686114
51.94 0.201866977829638
51.95 0.203033838973162
51.97 0.204200700116686
51.97 0.20536756126021
51.97 0.206534422403734
51.97 0.207701283547258
51.97 0.208868144690782
51.99 0.210035005834306
51.99 0.21120186697783
52.01 0.212368728121354
52.08 0.213535589264877
52.09 0.214702450408401
52.1 0.215869311551925
52.1 0.217036172695449
52.1 0.218203033838973
52.16 0.219369894982497
52.16 0.220536756126021
52.16 0.221703617269545
52.17 0.222870478413069
52.18 0.224037339556593
52.18 0.225204200700117
52.19 0.226371061843641
52.2 0.227537922987165
52.21 0.228704784130688
52.21 0.229871645274212
52.24 0.231038506417736
52.24 0.23220536756126
52.26 0.233372228704784
52.26 0.234539089848308
52.27 0.235705950991832
52.27 0.236872812135356
52.29 0.23803967327888
52.29 0.239206534422404
52.29 0.240373395565928
52.3 0.241540256709452
52.31 0.242707117852975
52.34 0.243873978996499
52.36 0.245040840140023
52.36 0.246207701283547
52.37 0.247374562427071
52.37 0.248541423570595
52.37 0.249708284714119
52.38 0.250875145857643
52.38 0.252042007001167
52.38 0.253208868144691
52.39 0.254375729288215
52.42 0.255542590431739
52.42 0.256709451575263
52.43 0.257876312718786
52.43 0.25904317386231
52.43 0.260210035005834
52.44 0.261376896149358
52.45 0.262543757292882
52.45 0.263710618436406
52.47 0.26487747957993
52.47 0.266044340723454
52.47 0.267211201866978
52.48 0.268378063010502
52.49 0.269544924154026
52.49 0.27071178529755
52.5 0.271878646441074
52.51 0.273045507584597
52.52 0.274212368728121
52.52 0.275379229871645
52.53 0.276546091015169
52.54 0.277712952158693
52.56 0.278879813302217
52.57 0.280046674445741
52.59 0.281213535589265
52.6 0.282380396732789
52.6 0.283547257876313
52.61 0.284714119019837
52.63 0.285880980163361
52.63 0.287047841306884
52.63 0.288214702450408
52.63 0.289381563593932
52.68 0.290548424737456
52.7 0.29171528588098
52.71 0.292882147024504
52.71 0.294049008168028
52.74 0.295215869311552
52.76 0.296382730455076
52.77 0.2975495915986
52.77 0.298716452742124
52.77 0.299883313885648
52.78 0.301050175029172
52.79 0.302217036172695
52.79 0.303383897316219
52.79 0.304550758459743
52.8 0.305717619603267
52.8 0.306884480746791
52.82 0.308051341890315
52.83 0.309218203033839
52.84 0.310385064177363
52.87 0.311551925320887
52.88 0.312718786464411
52.89 0.313885647607935
52.9 0.315052508751459
52.91 0.316219369894983
52.91 0.317386231038506
52.92 0.31855309218203
52.94 0.319719953325554
52.94 0.320886814469078
52.95 0.322053675612602
52.98 0.323220536756126
52.98 0.32438739789965
52.99 0.325554259043174
53 0.326721120186698
53 0.327887981330222
53 0.329054842473746
53.01 0.33022170361727
53.02 0.331388564760793
53.02 0.332555425904317
53.02 0.333722287047841
53.02 0.334889148191365
53.04 0.336056009334889
53.05 0.337222870478413
53.06 0.338389731621937
53.07 0.339556592765461
53.09 0.340723453908985
53.09 0.341890315052509
53.1 0.343057176196033
53.1 0.344224037339557
53.11 0.345390898483081
53.11 0.346557759626604
53.12 0.347724620770128
53.13 0.348891481913652
53.13 0.350058343057176
53.13 0.3512252042007
53.16 0.352392065344224
53.17 0.353558926487748
53.18 0.354725787631272
53.19 0.355892648774796
53.2 0.35705950991832
53.2 0.358226371061844
53.21 0.359393232205368
53.21 0.360560093348891
53.21 0.361726954492415
53.21 0.362893815635939
53.22 0.364060676779463
53.23 0.365227537922987
53.25 0.366394399066511
53.27 0.367561260210035
53.28 0.368728121353559
53.28 0.369894982497083
53.29 0.371061843640607
53.3 0.372228704784131
53.3 0.373395565927655
53.3 0.374562427071179
53.31 0.375729288214702
53.32 0.376896149358226
53.32 0.37806301050175
53.32 0.379229871645274
53.33 0.380396732788798
53.33 0.381563593932322
53.34 0.382730455075846
53.34 0.38389731621937
53.37 0.385064177362894
53.38 0.386231038506418
53.39 0.387397899649942
53.39 0.388564760793466
53.4 0.38973162193699
53.42 0.390898483080513
53.42 0.392065344224037
53.42 0.393232205367561
53.43 0.394399066511085
53.44 0.395565927654609
53.45 0.396732788798133
53.45 0.397899649941657
53.45 0.399066511085181
53.46 0.400233372228705
53.46 0.401400233372229
53.47 0.402567094515753
53.48 0.403733955659277
53.48 0.4049008168028
53.48 0.406067677946324
53.49 0.407234539089848
53.49 0.408401400233372
53.49 0.409568261376896
53.5 0.41073512252042
53.5 0.411901983663944
53.51 0.413068844807468
53.52 0.414235705950992
53.53 0.415402567094516
53.53 0.41656942823804
53.53 0.417736289381564
53.54 0.418903150525088
53.54 0.420070011668611
53.54 0.421236872812135
53.56 0.422403733955659
53.56 0.423570595099183
53.57 0.424737456242707
53.57 0.425904317386231
53.58 0.427071178529755
53.59 0.428238039673279
53.59 0.429404900816803
53.6 0.430571761960327
53.61 0.431738623103851
53.61 0.432905484247375
53.62 0.434072345390899
53.64 0.435239206534422
53.64 0.436406067677946
53.65 0.43757292882147
53.66 0.438739789964994
53.66 0.439906651108518
53.67 0.441073512252042
53.68 0.442240373395566
53.68 0.44340723453909
53.68 0.444574095682614
53.68 0.445740956826138
53.69 0.446907817969662
53.69 0.448074679113186
53.69 0.449241540256709
53.7 0.450408401400233
53.71 0.451575262543757
53.71 0.452742123687281
53.71 0.453908984830805
53.72 0.455075845974329
53.73 0.456242707117853
53.73 0.457409568261377
53.73 0.458576429404901
53.73 0.459743290548425
53.75 0.460910151691949
53.75 0.462077012835473
53.75 0.463243873978997
53.76 0.46441073512252
53.76 0.465577596266044
53.77 0.466744457409568
53.78 0.467911318553092
53.78 0.469078179696616
53.78 0.47024504084014
53.79 0.471411901983664
53.79 0.472578763127188
53.79 0.473745624270712
53.81 0.474912485414236
53.81 0.47607934655776
53.81 0.477246207701284
53.82 0.478413068844807
53.84 0.479579929988331
53.84 0.480746791131855
53.85 0.481913652275379
53.86 0.483080513418903
53.86 0.484247374562427
53.87 0.485414235705951
53.87 0.486581096849475
53.87 0.487747957992999
53.87 0.488914819136523
53.88 0.490081680280047
53.88 0.491248541423571
53.88 0.492415402567095
53.88 0.493582263710618
53.88 0.494749124854142
53.89 0.495915985997666
53.89 0.49708284714119
53.89 0.498249708284714
53.9 0.499416569428238
53.9 0.500583430571762
53.9 0.501750291715286
53.92 0.50291715285881
53.92 0.504084014002334
53.92 0.505250875145858
53.92 0.506417736289382
53.93 0.507584597432906
53.93 0.508751458576429
53.93 0.509918319719953
53.93 0.511085180863477
53.93 0.512252042007001
53.94 0.513418903150525
53.94 0.514585764294049
53.95 0.515752625437573
53.95 0.516919486581097
53.95 0.518086347724621
53.95 0.519253208868145
53.96 0.520420070011669
53.96 0.521586931155193
53.97 0.522753792298716
53.97 0.52392065344224
53.98 0.525087514585764
53.98 0.526254375729288
53.98 0.527421236872812
53.98 0.528588098016336
53.99 0.52975495915986
53.99 0.530921820303384
53.99 0.532088681446908
53.99 0.533255542590432
54.01 0.534422403733956
54.01 0.53558926487748
54.03 0.536756126021004
54.04 0.537922987164527
54.04 0.539089848308051
54.04 0.540256709451575
54.04 0.541423570595099
54.05 0.542590431738623
54.06 0.543757292882147
54.07 0.544924154025671
54.07 0.546091015169195
54.07 0.547257876312719
54.08 0.548424737456243
54.08 0.549591598599767
54.08 0.550758459743291
54.08 0.551925320886814
54.08 0.553092182030338
54.09 0.554259043173862
54.1 0.555425904317386
54.11 0.55659276546091
54.11 0.557759626604434
54.12 0.558926487747958
54.12 0.560093348891482
54.13 0.561260210035006
54.14 0.56242707117853
54.14 0.563593932322054
54.14 0.564760793465578
54.16 0.565927654609102
54.17 0.567094515752625
54.17 0.568261376896149
54.17 0.569428238039673
54.17 0.570595099183197
54.18 0.571761960326721
54.19 0.572928821470245
54.19 0.574095682613769
54.19 0.575262543757293
54.21 0.576429404900817
54.21 0.577596266044341
54.21 0.578763127187865
54.22 0.579929988331389
54.23 0.581096849474912
54.23 0.582263710618436
54.25 0.58343057176196
54.28 0.584597432905484
54.29 0.585764294049008
54.29 0.586931155192532
54.3 0.588098016336056
54.3 0.58926487747958
54.31 0.590431738623104
54.32 0.591598599766628
54.32 0.592765460910152
54.32 0.593932322053676
54.33 0.5950991831972
54.33 0.596266044340724
54.35 0.597432905484247
54.36 0.598599766627771
54.37 0.599766627771295
54.38 0.600933488914819
54.38 0.602100350058343
54.4 0.603267211201867
54.4 0.604434072345391
54.42 0.605600933488915
54.42 0.606767794632439
54.44 0.607934655775963
54.45 0.609101516919487
54.46 0.61026837806301
54.46 0.611435239206534
54.47 0.612602100350058
54.49 0.613768961493582
54.51 0.614935822637106
54.52 0.61610268378063
54.52 0.617269544924154
54.53 0.618436406067678
54.54 0.619603267211202
54.54 0.620770128354726
54.54 0.62193698949825
54.55 0.623103850641774
54.57 0.624270711785298
54.57 0.625437572928822
54.59 0.626604434072345
54.59 0.627771295215869
54.61 0.628938156359393
54.62 0.630105017502917
54.62 0.631271878646441
54.62 0.632438739789965
54.63 0.633605600933489
54.63 0.634772462077013
54.63 0.635939323220537
54.64 0.637106184364061
54.65 0.638273045507585
54.66 0.639439906651109
54.66 0.640606767794632
54.66 0.641773628938156
54.68 0.64294049008168
54.69 0.644107351225204
54.7 0.645274212368728
54.71 0.646441073512252
54.71 0.647607934655776
54.72 0.6487747957993
54.73 0.649941656942824
54.75 0.651108518086348
54.75 0.652275379229872
54.75 0.653442240373396
54.76 0.65460910151692
54.77 0.655775962660443
54.78 0.656942823803967
54.78 0.658109684947491
54.79 0.659276546091015
54.79 0.660443407234539
54.8 0.661610268378063
54.81 0.662777129521587
54.81 0.663943990665111
54.82 0.665110851808635
54.83 0.666277712952159
54.84 0.667444574095683
54.84 0.668611435239207
54.84 0.66977829638273
54.86 0.670945157526254
54.87 0.672112018669778
54.87 0.673278879813302
54.88 0.674445740956826
54.89 0.67561260210035
54.89 0.676779463243874
54.9 0.677946324387398
54.93 0.679113185530922
54.93 0.680280046674446
54.93 0.68144690781797
54.94 0.682613768961494
54.95 0.683780630105018
54.98 0.684947491248541
54.98 0.686114352392065
54.98 0.687281213535589
54.98 0.688448074679113
54.99 0.689614935822637
54.99 0.690781796966161
55.01 0.691948658109685
55.01 0.693115519253209
55.01 0.694282380396733
55.02 0.695449241540257
55.04 0.696616102683781
55.04 0.697782963827305
55.05 0.698949824970828
55.05 0.700116686114352
55.06 0.701283547257876
55.06 0.7024504084014
55.07 0.703617269544924
55.08 0.704784130688448
55.08 0.705950991831972
55.09 0.707117852975496
55.1 0.70828471411902
55.1 0.709451575262544
55.13 0.710618436406068
55.13 0.711785297549592
55.14 0.712952158693116
55.16 0.714119019836639
55.18 0.715285880980163
55.19 0.716452742123687
55.19 0.717619603267211
55.2 0.718786464410735
55.2 0.719953325554259
55.23 0.721120186697783
55.25 0.722287047841307
55.27 0.723453908984831
55.29 0.724620770128355
55.29 0.725787631271879
55.31 0.726954492415403
55.31 0.728121353558926
55.35 0.72928821470245
55.35 0.730455075845974
55.38 0.731621936989498
55.38 0.732788798133022
55.38 0.733955659276546
55.4 0.73512252042007
55.4 0.736289381563594
55.41 0.737456242707118
55.43 0.738623103850642
55.43 0.739789964994166
55.44 0.74095682613769
55.46 0.742123687281214
55.47 0.743290548424737
55.49 0.744457409568261
55.49 0.745624270711785
55.51 0.746791131855309
55.52 0.747957992998833
55.52 0.749124854142357
55.54 0.750291715285881
55.54 0.751458576429405
55.55 0.752625437572929
55.58 0.753792298716453
55.6 0.754959159859977
55.62 0.756126021003501
55.62 0.757292882147025
55.62 0.758459743290548
55.63 0.759626604434072
55.63 0.760793465577596
55.65 0.76196032672112
55.65 0.763127187864644
55.65 0.764294049008168
55.65 0.765460910151692
55.66 0.766627771295216
55.66 0.76779463243874
55.66 0.768961493582264
55.67 0.770128354725788
55.69 0.771295215869312
55.7 0.772462077012835
55.71 0.773628938156359
55.71 0.774795799299883
55.72 0.775962660443407
55.74 0.777129521586931
55.75 0.778296382730455
55.76 0.779463243873979
55.76 0.780630105017503
55.77 0.781796966161027
55.77 0.782963827304551
55.78 0.784130688448075
55.8 0.785297549591599
55.83 0.786464410735123
55.83 0.787631271878646
55.84 0.78879813302217
55.85 0.789964994165694
55.85 0.791131855309218
55.86 0.792298716452742
55.88 0.793465577596266
55.89 0.79463243873979
55.89 0.795799299883314
55.9 0.796966161026838
55.91 0.798133022170362
55.94 0.799299883313886
55.94 0.80046674445741
55.94 0.801633605600933
55.95 0.802800466744457
55.96 0.803967327887981
55.98 0.805134189031505
55.98 0.806301050175029
56.01 0.807467911318553
56.02 0.808634772462077
56.02 0.809801633605601
56.04 0.810968494749125
56.04 0.812135355892649
56.04 0.813302217036173
56.05 0.814469078179697
56.1 0.815635939323221
56.12 0.816802800466744
56.12 0.817969661610268
56.12 0.819136522753792
56.13 0.820303383897316
56.14 0.82147024504084
56.15 0.822637106184364
56.16 0.823803967327888
56.18 0.824970828471412
56.2 0.826137689614936
56.22 0.82730455075846
56.23 0.828471411901984
56.24 0.829638273045508
56.26 0.830805134189031
56.28 0.831971995332555
56.29 0.833138856476079
56.3 0.834305717619603
56.32 0.835472578763127
56.35 0.836639439906651
56.35 0.837806301050175
56.37 0.838973162193699
56.37 0.840140023337223
56.37 0.841306884480747
56.39 0.842473745624271
56.4 0.843640606767795
56.4 0.844807467911319
56.41 0.845974329054842
56.41 0.847141190198366
56.42 0.84830805134189
56.46 0.849474912485414
56.47 0.850641773628938
56.47 0.851808634772462
56.47 0.852975495915986
56.48 0.85414235705951
56.51 0.855309218203034
56.53 0.856476079346558
56.54 0.857642940490082
56.55 0.858809801633606
56.56 0.859976662777129
56.59 0.861143523920653
56.6 0.862310385064177
56.61 0.863477246207701
56.61 0.864644107351225
56.62 0.865810968494749
56.64 0.866977829638273
56.67 0.868144690781797
56.67 0.869311551925321
56.68 0.870478413068845
56.69 0.871645274212369
56.69 0.872812135355893
56.71 0.873978996499417
56.74 0.875145857642941
56.76 0.876312718786464
56.78 0.877479579929988
56.78 0.878646441073512
56.79 0.879813302217036
56.85 0.88098016336056
56.89 0.882147024504084
56.9 0.883313885647608
56.91 0.884480746791132
56.94 0.885647607934656
56.94 0.88681446907818
56.94 0.887981330221704
56.98 0.889148191365227
57 0.890315052508751
57 0.891481913652275
57.02 0.892648774795799
57.04 0.893815635939323
57.05 0.894982497082847
57.05 0.896149358226371
57.05 0.897316219369895
57.07 0.898483080513419
57.07 0.899649941656943
57.08 0.900816802800467
57.09 0.901983663943991
57.1 0.903150525087515
57.14 0.904317386231039
57.16 0.905484247374562
57.21 0.906651108518086
57.22 0.90781796966161
57.22 0.908984830805134
57.23 0.910151691948658
57.27 0.911318553092182
57.28 0.912485414235706
57.3 0.91365227537923
57.32 0.914819136522754
57.32 0.915985997666278
57.33 0.917152858809802
57.35 0.918319719953326
57.35 0.919486581096849
57.4 0.920653442240373
57.42 0.921820303383897
57.43 0.922987164527421
57.44 0.924154025670945
57.46 0.925320886814469
57.46 0.926487747957993
57.47 0.927654609101517
57.48 0.928821470245041
57.53 0.929988331388565
57.55 0.931155192532089
57.64 0.932322053675613
57.71 0.933488914819137
57.71 0.93465577596266
57.72 0.935822637106184
57.76 0.936989498249708
57.76 0.938156359393232
57.77 0.939323220536756
57.77 0.94049008168028
57.77 0.941656942823804
57.78 0.942823803967328
57.78 0.943990665110852
57.8 0.945157526254376
57.8 0.9463243873979
57.82 0.947491248541424
57.84 0.948658109684947
57.88 0.949824970828471
57.9 0.950991831971995
57.9 0.952158693115519
57.91 0.953325554259043
57.91 0.954492415402567
57.92 0.955659276546091
57.95 0.956826137689615
57.98 0.957992998833139
58.01 0.959159859976663
58.01 0.960326721120187
58.03 0.961493582263711
58.06 0.962660443407235
58.1 0.963827304550758
58.13 0.964994165694282
58.17 0.966161026837806
58.17 0.96732788798133
58.19 0.968494749124854
58.19 0.969661610268378
58.21 0.970828471411902
58.21 0.971995332555426
58.22 0.97316219369895
58.23 0.974329054842474
58.29 0.975495915985998
58.31 0.976662777129522
58.53 0.977829638273045
58.56 0.978996499416569
58.62 0.980163360560093
58.63 0.981330221703617
58.7 0.982497082847141
58.7 0.983663943990665
58.71 0.984830805134189
58.81 0.985997666277713
58.95 0.987164527421237
59.78 0.988331388564761
60.06 0.989498249708285
60.26 0.990665110851809
60.26 0.991831971995333
60.7 0.992998833138857
61.09 0.99416569428238
61.44 0.995332555425904
62.01 0.996499416569428
62.13 0.997666277712952
62.7 0.998833138856476
70.05 1
};
\addlegendentry{$P_0, \Gamma$ Recommended}
\addplot [thick, royalblue59130246, opacity=0.7, dashed,mark=o,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.22 0.00175131348511384
1.1 0.00350262697022767
1.58 0.00525394045534151
1.63 0.00700525394045534
2.72 0.00875656742556918
8.77 0.010507880910683
10.08 0.0122591943957968
11.22 0.0140105078809107
11.72 0.0157618213660245
11.86 0.0175131348511384
11.98 0.0192644483362522
11.98 0.021015761821366
12.05 0.0227670753064799
12.08 0.0245183887915937
12.09 0.0262697022767075
12.14 0.0280210157618214
12.14 0.0297723292469352
12.15 0.031523642732049
12.19 0.0332749562171629
12.25 0.0350262697022767
12.27 0.0367775831873905
12.3 0.0385288966725044
12.36 0.0402802101576182
12.37 0.042031523642732
12.37 0.0437828371278459
12.42 0.0455341506129597
12.47 0.0472854640980736
12.48 0.0490367775831874
12.53 0.0507880910683012
12.56 0.0525394045534151
12.58 0.0542907180385289
12.58 0.0560420315236427
12.58 0.0577933450087566
12.59 0.0595446584938704
12.64 0.0612959719789842
12.64 0.0630472854640981
12.64 0.0647985989492119
12.68 0.0665499124343257
12.69 0.0683012259194396
12.74 0.0700525394045534
12.76 0.0718038528896672
12.79 0.0735551663747811
12.8 0.0753064798598949
12.8 0.0770577933450088
12.85 0.0788091068301226
12.85 0.0805604203152364
12.86 0.0823117338003503
12.86 0.0840630472854641
12.9 0.0858143607705779
12.9 0.0875656742556918
12.95 0.0893169877408056
12.96 0.0910683012259194
13.02 0.0928196147110333
13.12 0.0945709281961471
13.17 0.0963222416812609
13.19 0.0980735551663748
13.23 0.0998248686514886
13.25 0.101576182136602
13.28 0.103327495621716
13.3 0.10507880910683
13.32 0.106830122591944
13.41 0.108581436077058
13.46 0.110332749562172
13.5 0.112084063047285
13.51 0.113835376532399
13.62 0.115586690017513
13.62 0.117338003502627
13.66 0.119089316987741
13.72 0.120840630472855
13.77 0.122591943957968
13.78 0.124343257443082
13.83 0.126094570928196
13.83 0.12784588441331
13.83 0.129597197898424
13.89 0.131348511383538
13.94 0.133099824868651
13.94 0.134851138353765
13.96 0.136602451838879
14 0.138353765323993
14.05 0.140105078809107
14.06 0.141856392294221
14.09 0.143607705779334
14.15 0.145359019264448
14.16 0.147110332749562
14.22 0.148861646234676
14.26 0.15061295971979
14.27 0.152364273204904
14.38 0.154115586690018
14.43 0.155866900175131
14.53 0.157618213660245
14.65 0.159369527145359
14.75 0.161120840630473
14.76 0.162872154115587
14.81 0.164623467600701
14.81 0.166374781085814
14.81 0.168126094570928
14.87 0.169877408056042
14.98 0.171628721541156
15.02 0.17338003502627
15.08 0.175131348511384
15.19 0.176882661996497
15.19 0.178633975481611
15.2 0.180385288966725
15.32 0.182136602451839
15.41 0.183887915936953
15.46 0.185639229422067
15.46 0.18739054290718
15.52 0.189141856392294
15.57 0.190893169877408
15.63 0.192644483362522
15.68 0.194395796847636
15.68 0.19614711033275
15.68 0.197898423817863
15.9 0.199649737302977
15.91 0.201401050788091
15.95 0.203152364273205
15.96 0.204903677758319
16.01 0.206654991243433
16.01 0.208406304728546
16.06 0.21015761821366
16.12 0.211908931698774
16.17 0.213660245183888
16.18 0.215411558669002
16.18 0.217162872154116
16.18 0.218914185639229
16.22 0.220665499124343
16.23 0.222416812609457
16.23 0.224168126094571
16.28 0.225919439579685
16.28 0.227670753064799
16.28 0.229422066549912
16.33 0.231173380035026
16.33 0.23292469352014
16.39 0.234676007005254
16.39 0.236427320490368
16.39 0.238178633975482
16.39 0.239929947460595
16.39 0.241681260945709
16.39 0.243432574430823
16.39 0.245183887915937
16.39 0.246935201401051
16.39 0.248686514886165
16.39 0.250437828371278
16.48 0.252189141856392
16.74 0.253940455341506
25.73 0.25569176882662
26.35 0.257443082311734
27.39 0.259194395796848
27.45 0.260945709281961
28.17 0.262697022767075
28.22 0.264448336252189
28.89 0.266199649737303
28.94 0.267950963222417
29.55 0.269702276707531
29.66 0.271453590192644
29.83 0.273204903677758
29.83 0.274956217162872
29.88 0.276707530647986
29.88 0.2784588441331
29.93 0.280210157618214
29.93 0.281961471103327
29.94 0.283712784588441
30.08 0.285464098073555
30.27 0.287215411558669
30.33 0.288966725043783
30.38 0.290718038528897
30.49 0.292469352014011
30.51 0.294220665499124
30.55 0.295971978984238
30.55 0.297723292469352
30.6 0.299474605954466
30.66 0.30122591943958
30.66 0.302977232924694
30.68 0.304728546409807
30.77 0.306479859894921
30.77 0.308231173380035
30.88 0.309982486865149
30.88 0.311733800350263
30.93 0.313485113835377
31.05 0.31523642732049
31.16 0.316987740805604
31.21 0.318739054290718
31.25 0.320490367775832
31.26 0.322241681260946
31.37 0.32399299474606
31.38 0.325744308231173
31.43 0.327495621716287
31.43 0.329246935201401
31.43 0.330998248686515
31.48 0.332749562171629
31.54 0.334500875656743
31.54 0.336252189141856
31.56 0.33800350262697
31.59 0.339754816112084
31.6 0.341506129597198
31.6 0.343257443082312
31.61 0.345008756567426
31.65 0.346760070052539
31.65 0.348511383537653
31.65 0.350262697022767
31.65 0.352014010507881
31.7 0.353765323992995
31.72 0.355516637478109
31.73 0.357267950963222
31.76 0.359019264448336
31.76 0.36077057793345
31.76 0.362521891418564
31.81 0.364273204903678
31.82 0.366024518388792
31.92 0.367775831873905
31.93 0.369527145359019
31.98 0.371278458844133
31.99 0.373029772329247
32.01 0.374781085814361
32.03 0.376532399299475
32.04 0.378283712784588
32.05 0.380035026269702
32.09 0.381786339754816
32.15 0.38353765323993
32.15 0.385288966725044
32.15 0.387040280210158
32.2 0.388791593695271
32.26 0.390542907180385
32.3 0.392294220665499
32.31 0.394045534150613
32.58 0.395796847635727
32.64 0.397548161120841
32.67 0.399299474605954
32.7 0.401050788091068
32.72 0.402802101576182
32.74 0.404553415061296
32.76 0.40630472854641
32.76 0.408056042031524
32.82 0.409807355516637
32.84 0.411558669001751
32.85 0.413309982486865
32.86 0.415061295971979
32.86 0.416812609457093
32.87 0.418563922942207
32.87 0.42031523642732
32.87 0.422066549912434
32.9 0.423817863397548
32.93 0.425569176882662
32.93 0.427320490367776
32.96 0.42907180385289
32.98 0.430823117338003
32.98 0.432574430823117
32.98 0.434325744308231
33.09 0.436077057793345
33.15 0.437828371278459
33.35 0.439579684763573
33.39 0.441330998248686
33.47 0.4430823117338
33.48 0.444833625218914
33.49 0.446584938704028
33.54 0.448336252189142
33.58 0.450087565674256
33.58 0.45183887915937
33.6 0.453590192644483
33.61 0.455341506129597
33.64 0.457092819614711
33.73 0.458844133099825
33.75 0.460595446584939
33.75 0.462346760070053
33.75 0.464098073555166
33.82 0.46584938704028
33.9 0.467600700525394
33.93 0.469352014010508
34.01 0.471103327495622
34.33 0.472854640980736
34.35 0.474605954465849
34.55 0.476357267950963
34.61 0.478108581436077
34.62 0.479859894921191
34.75 0.481611208406305
34.85 0.483362521891419
34.89 0.485113835376532
34.91 0.486865148861646
34.98 0.48861646234676
35.04 0.490367775831874
35.1 0.492119089316988
35.1 0.493870402802102
35.11 0.495621716287215
35.11 0.497373029772329
35.17 0.499124343257443
35.2 0.500875656742557
35.3 0.502626970227671
35.3 0.504378283712785
35.46 0.506129597197898
35.57 0.507880910683012
35.67 0.509632224168126
35.72 0.51138353765324
35.78 0.513134851138354
35.78 0.514886164623468
35.79 0.516637478108581
35.79 0.518388791593695
35.83 0.520140105078809
35.86 0.521891418563923
35.95 0.523642732049037
36.02 0.525394045534151
36.05 0.527145359019264
36.05 0.528896672504378
36.05 0.530647985989492
36.18 0.532399299474606
36.2 0.53415061295972
36.23 0.535901926444834
36.31 0.537653239929948
36.33 0.539404553415061
36.36 0.541155866900175
36.36 0.542907180385289
36.36 0.544658493870403
36.5 0.546409807355517
36.54 0.548161120840631
36.54 0.549912434325744
36.58 0.551663747810858
36.61 0.553415061295972
36.66 0.555166374781086
36.7 0.5569176882662
36.76 0.558669001751314
36.78 0.560420315236427
36.79 0.562171628721541
36.9 0.563922942206655
36.9 0.565674255691769
36.92 0.567425569176883
36.93 0.569176882661997
36.98 0.57092819614711
36.99 0.572679509632224
37.12 0.574430823117338
37.17 0.576182136602452
37.18 0.577933450087566
37.26 0.57968476357268
37.33 0.581436077057793
37.42 0.583187390542907
37.44 0.584938704028021
37.46 0.586690017513135
37.47 0.588441330998249
37.5 0.590192644483363
37.58 0.591943957968476
37.66 0.59369527145359
37.86 0.595446584938704
37.93 0.597197898423818
38.06 0.598949211908932
38.15 0.600700525394046
38.17 0.602451838879159
38.17 0.604203152364273
38.2 0.605954465849387
38.3 0.607705779334501
38.44 0.609457092819615
38.45 0.611208406304729
38.47 0.612959719789842
38.52 0.614711033274956
38.52 0.61646234676007
38.61 0.618213660245184
38.66 0.619964973730298
38.66 0.621716287215412
38.8 0.623467600700525
38.83 0.625218914185639
39.07 0.626970227670753
39.13 0.628721541155867
39.17 0.630472854640981
39.27 0.632224168126095
39.33 0.633975481611208
39.4 0.635726795096322
39.44 0.637478108581436
39.45 0.63922942206655
39.52 0.640980735551664
39.52 0.642732049036778
39.55 0.644483362521891
39.6 0.646234676007005
39.65 0.647985989492119
39.66 0.649737302977233
39.73 0.651488616462347
39.75 0.653239929947461
39.77 0.654991243432574
39.89 0.656742556917688
39.91 0.658493870402802
39.95 0.660245183887916
39.95 0.66199649737303
39.96 0.663747810858144
39.98 0.665499124343257
40.02 0.667250437828371
40.02 0.669001751313485
40.03 0.670753064798599
40.03 0.672504378283713
40.06 0.674255691768827
40.09 0.67600700525394
40.13 0.677758318739054
40.17 0.679509632224168
40.18 0.681260945709282
40.24 0.683012259194396
40.3 0.68476357267951
40.31 0.686514886164623
40.39 0.688266199649737
40.41 0.690017513134851
40.44 0.691768826619965
40.44 0.693520140105079
40.45 0.695271453590193
40.46 0.697022767075307
40.52 0.69877408056042
40.52 0.700525394045534
40.52 0.702276707530648
40.58 0.704028021015762
40.58 0.705779334500876
40.61 0.70753064798599
40.65 0.709281961471103
40.65 0.711033274956217
40.69 0.712784588441331
40.69 0.714535901926445
40.75 0.716287215411559
40.77 0.718038528896673
40.77 0.719789842381786
40.79 0.7215411558669
40.8 0.723292469352014
40.81 0.725043782837128
40.9 0.726795096322242
40.92 0.728546409807356
40.92 0.730297723292469
40.92 0.732049036777583
40.95 0.733800350262697
40.95 0.735551663747811
40.95 0.737302977232925
41 0.739054290718039
41.1 0.740805604203152
41.15 0.742556917688266
41.15 0.74430823117338
41.16 0.746059544658494
41.16 0.747810858143608
41.23 0.749562171628722
41.23 0.751313485113835
41.23 0.753064798598949
41.29 0.754816112084063
41.29 0.756567425569177
41.39 0.758318739054291
41.39 0.760070052539405
41.5 0.761821366024518
41.54 0.763572679509632
41.7 0.765323992994746
41.74 0.76707530647986
41.75 0.768826619964974
41.76 0.770577933450088
41.77 0.772329246935201
41.9 0.774080560420315
41.93 0.775831873905429
41.99 0.777583187390543
42.08 0.779334500875657
42.17 0.781085814360771
42.2 0.782837127845884
42.24 0.784588441330998
42.25 0.786339754816112
42.32 0.788091068301226
42.39 0.78984238178634
42.39 0.791593695271454
42.55 0.793345008756567
42.57 0.795096322241681
42.67 0.796847635726795
42.78 0.798598949211909
42.79 0.800350262697023
42.84 0.802101576182137
42.87 0.80385288966725
42.87 0.805604203152364
42.87 0.807355516637478
42.92 0.809106830122592
42.97 0.810858143607706
43.01 0.81260945709282
43.02 0.814360770577933
43.02 0.816112084063047
43.27 0.817863397548161
43.33 0.819614711033275
43.43 0.821366024518389
43.49 0.823117338003503
43.49 0.824868651488616
43.57 0.82661996497373
43.57 0.828371278458844
43.58 0.830122591943958
43.6 0.831873905429072
43.6 0.833625218914186
43.65 0.835376532399299
43.66 0.837127845884413
43.78 0.838879159369527
43.81 0.840630472854641
43.88 0.842381786339755
43.88 0.844133099824869
43.89 0.845884413309983
43.94 0.847635726795096
43.96 0.84938704028021
43.96 0.851138353765324
43.96 0.852889667250438
44.19 0.854640980735552
44.33 0.856392294220666
44.35 0.858143607705779
44.5 0.859894921190893
44.58 0.861646234676007
44.64 0.863397548161121
44.68 0.865148861646235
44.74 0.866900175131349
44.78 0.868651488616462
44.86 0.870402802101576
44.97 0.87215411558669
45 0.873905429071804
45.02 0.875656742556918
45.09 0.877408056042032
45.15 0.879159369527145
45.24 0.880910683012259
45.33 0.882661996497373
45.37 0.884413309982487
45.43 0.886164623467601
45.44 0.887915936952715
45.52 0.889667250437828
45.52 0.891418563922942
45.61 0.893169877408056
45.61 0.89492119089317
45.61 0.896672504378284
45.63 0.898423817863398
45.77 0.900175131348511
46.12 0.901926444833625
46.13 0.903677758318739
46.2 0.905429071803853
46.25 0.907180385288967
46.38 0.908931698774081
46.38 0.910683012259194
46.41 0.912434325744308
46.46 0.914185639229422
46.71 0.915936952714536
46.82 0.91768826619965
47.24 0.919439579684764
47.29 0.921190893169877
47.3 0.922942206654991
47.54 0.924693520140105
47.54 0.926444833625219
47.55 0.928196147110333
47.59 0.929947460595447
47.79 0.93169877408056
47.8 0.933450087565674
48 0.935201401050788
48.16 0.936952714535902
48.33 0.938704028021016
48.44 0.94045534150613
48.55 0.942206654991243
48.84 0.943957968476357
48.91 0.945709281961471
49.16 0.947460595446585
49.89 0.949211908931699
50.18 0.950963222416813
50.34 0.952714535901926
50.43 0.95446584938704
51.2 0.956217162872154
51.25 0.957968476357268
51.41 0.959719789842382
51.46 0.961471103327496
51.53 0.963222416812609
51.87 0.964973730297723
52.22 0.966725043782837
52.25 0.968476357267951
52.48 0.970227670753065
52.52 0.971978984238179
52.71 0.973730297723292
53.21 0.975481611208406
53.5 0.97723292469352
54.37 0.978984238178634
54.5 0.980735551663748
54.58 0.982486865148862
55.37 0.984238178633975
55.94 0.985989492119089
56.12 0.987740805604203
56.26 0.989492119089317
56.57 0.991243432574431
57.63 0.992994746059545
57.67 0.994746059544658
57.89 0.996497373029772
58.36 0.998248686514886
61.34 1
};
\addlegendentry{$P_0$ Default}
\addplot [thick, orange24515811, opacity=0.7,mark=o,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.96 0.00120918984280532
1.23 0.00241837968561064
1.23 0.00362756952841596
1.63 0.00483675937122128
1.65 0.0060459492140266
1.68 0.00725513905683192
8.08 0.00846432889963724
8.87 0.00967351874244256
18.8 0.0108827085852479
21.28 0.0120918984280532
21.9 0.0133010882708585
23.21 0.0145102781136638
24.41 0.0157194679564692
26.19 0.0169286577992745
27.67 0.0181378476420798
28.34 0.0193470374848851
28.5 0.0205562273276904
28.56 0.0217654171704958
28.83 0.0229746070133011
29.39 0.0241837968561064
29.49 0.0253929866989117
29.55 0.026602176541717
29.61 0.0278113663845224
29.77 0.0290205562273277
29.99 0.030229746070133
30.05 0.0314389359129383
30.14 0.0326481257557437
30.32 0.033857315598549
30.43 0.0350665054413543
30.6 0.0362756952841596
30.66 0.0374848851269649
30.71 0.0386940749697703
30.73 0.0399032648125756
30.77 0.0411124546553809
30.82 0.0423216444981862
30.82 0.0435308343409915
30.93 0.0447400241837969
31.02 0.0459492140266022
31.04 0.0471584038694075
31.04 0.0483675937122128
31.05 0.0495767835550181
31.15 0.0507859733978235
31.15 0.0519951632406288
31.21 0.0532043530834341
31.25 0.0544135429262394
31.38 0.0556227327690447
31.54 0.0568319226118501
31.65 0.0580411124546554
31.76 0.0592503022974607
31.76 0.060459492140266
31.94 0.0616686819830713
31.96 0.0628778718258767
31.98 0.064087061668682
31.99 0.0652962515114873
31.99 0.0665054413542926
31.99 0.0677146311970979
32 0.0689238210399033
32.04 0.0701330108827086
32.1 0.0713422007255139
32.1 0.0725513905683192
32.14 0.0737605804111245
32.2 0.0749697702539299
32.2 0.0761789600967352
32.21 0.0773881499395405
32.21 0.0785973397823458
32.26 0.0798065296251512
32.26 0.0810157194679565
32.29 0.0822249093107618
32.3 0.0834340991535671
32.32 0.0846432889963724
32.37 0.0858524788391778
32.46 0.0870616686819831
32.48 0.0882708585247884
32.54 0.0894800483675937
32.54 0.090689238210399
32.54 0.0918984280532043
32.54 0.0931076178960097
32.59 0.094316807738815
32.59 0.0955259975816203
32.61 0.0967351874244256
32.63 0.097944377267231
32.65 0.0991535671100363
32.67 0.100362756952842
32.68 0.101571946795647
32.7 0.102781136638452
32.7 0.103990326481258
32.73 0.105199516324063
32.75 0.106408706166868
32.76 0.107617896009674
32.81 0.108827085852479
32.81 0.110036275695284
32.81 0.111245465538089
32.81 0.112454655380895
32.82 0.1136638452237
32.84 0.114873035066505
32.87 0.116082224909311
32.92 0.117291414752116
32.92 0.118500604594921
32.92 0.119709794437727
32.95 0.120918984280532
32.98 0.122128174123337
32.98 0.123337363966143
32.98 0.124546553808948
32.98 0.125755743651753
32.99 0.126964933494559
33.03 0.128174123337364
33.06 0.129383313180169
33.06 0.130592503022975
33.06 0.13180169286578
33.08 0.133010882708585
33.1 0.134220072551391
33.12 0.135429262394196
33.12 0.136638452237001
33.14 0.137847642079807
33.15 0.139056831922612
33.15 0.140266021765417
33.19 0.141475211608222
33.22 0.142684401451028
33.22 0.143893591293833
33.23 0.145102781136638
33.25 0.146311970979444
33.28 0.147521160822249
33.34 0.148730350665054
33.37 0.14993954050786
33.39 0.151148730350665
33.42 0.15235792019347
33.56 0.153567110036276
33.59 0.154776299879081
33.66 0.155985489721886
33.71 0.157194679564692
33.72 0.158403869407497
33.8 0.159613059250302
33.81 0.160822249093108
33.82 0.162031438935913
33.83 0.163240628778718
33.88 0.164449818621524
33.93 0.165659008464329
34.02 0.166868198307134
34.03 0.16807738814994
34.03 0.169286577992745
34.05 0.17049576783555
34.09 0.171704957678356
34.11 0.172914147521161
34.12 0.174123337363966
34.16 0.175332527206771
34.21 0.176541717049577
34.21 0.177750906892382
34.23 0.178960096735187
34.24 0.180169286577993
34.29 0.181378476420798
34.3 0.182587666263603
34.36 0.183796856106409
34.4 0.185006045949214
34.42 0.186215235792019
34.5 0.187424425634825
34.57 0.18863361547763
34.6 0.189842805320435
34.73 0.191051995163241
34.85 0.192261185006046
34.85 0.193470374848851
34.88 0.194679564691657
34.91 0.195888754534462
34.92 0.197097944377267
34.93 0.198307134220073
34.96 0.199516324062878
34.96 0.200725513905683
35 0.201934703748489
35.01 0.203143893591294
35.04 0.204353083434099
35.04 0.205562273276904
35.05 0.20677146311971
35.06 0.207980652962515
35.08 0.20918984280532
35.14 0.210399032648126
35.17 0.211608222490931
35.19 0.212817412333736
35.23 0.214026602176542
35.23 0.215235792019347
35.23 0.216444981862152
35.25 0.217654171704958
35.26 0.218863361547763
35.28 0.220072551390568
35.33 0.221281741233374
35.33 0.222490931076179
35.33 0.223700120918984
35.39 0.22490931076179
35.4 0.226118500604595
35.42 0.2273276904474
35.44 0.228536880290206
35.5 0.229746070133011
35.55 0.230955259975816
35.55 0.232164449818622
35.58 0.233373639661427
35.6 0.234582829504232
35.61 0.235792019347037
35.63 0.237001209189843
35.67 0.238210399032648
35.67 0.239419588875453
35.73 0.240628778718259
35.73 0.241837968561064
35.73 0.243047158403869
35.73 0.244256348246675
35.74 0.24546553808948
35.79 0.246674727932285
35.8 0.247883917775091
35.81 0.249093107617896
35.85 0.250302297460701
35.86 0.251511487303507
35.86 0.252720677146312
35.88 0.253929866989117
35.9 0.255139056831923
35.91 0.256348246674728
35.99 0.257557436517533
35.99 0.258766626360339
35.99 0.259975816203144
36.06 0.261185006045949
36.11 0.262394195888755
36.11 0.26360338573156
36.13 0.264812575574365
36.16 0.26602176541717
36.17 0.267230955259976
36.2 0.268440145102781
36.2 0.269649334945586
36.22 0.270858524788392
36.23 0.272067714631197
36.24 0.273276904474002
36.24 0.274486094316808
36.24 0.275695284159613
36.3 0.276904474002418
36.3 0.278113663845224
36.3 0.279322853688029
36.34 0.280532043530834
36.41 0.28174123337364
36.42 0.282950423216445
36.42 0.28415961305925
36.46 0.285368802902056
36.55 0.286577992744861
36.56 0.287787182587666
36.61 0.288996372430472
36.67 0.290205562273277
36.68 0.291414752116082
36.7 0.292623941958888
36.73 0.293833131801693
36.79 0.295042321644498
36.79 0.296251511487303
36.86 0.297460701330109
36.86 0.298669891172914
36.87 0.299879081015719
37 0.301088270858525
37.02 0.30229746070133
37.09 0.303506650544135
37.12 0.304715840386941
37.15 0.305925030229746
37.19 0.307134220072551
37.25 0.308343409915357
37.27 0.309552599758162
37.29 0.310761789600967
37.33 0.311970979443773
37.33 0.313180169286578
37.34 0.314389359129383
37.4 0.315598548972189
37.41 0.316807738814994
37.42 0.318016928657799
37.49 0.319226118500605
37.5 0.32043530834341
37.51 0.321644498186215
37.57 0.322853688029021
37.59 0.324062877871826
37.6 0.325272067714631
37.61 0.326481257557437
37.61 0.327690447400242
37.62 0.328899637243047
37.68 0.330108827085852
37.68 0.331318016928658
37.7 0.332527206771463
37.71 0.333736396614268
37.73 0.334945586457074
37.74 0.336154776299879
37.75 0.337363966142684
37.77 0.33857315598549
37.81 0.339782345828295
37.82 0.3409915356711
37.87 0.342200725513906
37.87 0.343409915356711
37.91 0.344619105199516
37.93 0.345828295042322
38.01 0.347037484885127
38.04 0.348246674727932
38.08 0.349455864570738
38.08 0.350665054413543
38.09 0.351874244256348
38.13 0.353083434099154
38.18 0.354292623941959
38.2 0.355501813784764
38.23 0.35671100362757
38.23 0.357920193470375
38.28 0.35912938331318
38.36 0.360338573155985
38.41 0.361547762998791
38.42 0.362756952841596
38.43 0.363966142684401
38.44 0.365175332527207
38.45 0.366384522370012
38.46 0.367593712212817
38.48 0.368802902055623
38.58 0.370012091898428
38.59 0.371221281741233
38.59 0.372430471584039
38.6 0.373639661426844
38.66 0.374848851269649
38.73 0.376058041112455
38.77 0.37726723095526
38.81 0.378476420798065
38.83 0.379685610640871
38.87 0.380894800483676
38.92 0.382103990326481
38.92 0.383313180169287
38.95 0.384522370012092
39.02 0.385731559854897
39.02 0.386940749697703
39.16 0.388149939540508
39.16 0.389359129383313
39.31 0.390568319226119
39.35 0.391777509068924
39.36 0.392986698911729
39.4 0.394195888754534
39.45 0.39540507859734
39.45 0.396614268440145
39.46 0.39782345828295
39.52 0.399032648125756
39.56 0.400241837968561
39.58 0.401451027811366
39.59 0.402660217654172
39.59 0.403869407496977
39.6 0.405078597339782
39.72 0.406287787182588
39.73 0.407496977025393
39.75 0.408706166868198
39.75 0.409915356711004
39.8 0.411124546553809
39.8 0.412333736396614
39.87 0.41354292623942
39.88 0.414752116082225
39.94 0.41596130592503
39.95 0.417170495767836
39.96 0.418379685610641
40.02 0.419588875453446
40.05 0.420798065296252
40.23 0.422007255139057
40.24 0.423216444981862
40.32 0.424425634824667
40.38 0.425634824667473
40.38 0.426844014510278
40.38 0.428053204353083
40.4 0.429262394195889
40.45 0.430471584038694
40.45 0.431680773881499
40.51 0.432889963724305
40.52 0.43409915356711
40.57 0.435308343409915
40.58 0.436517533252721
40.71 0.437726723095526
40.73 0.438935912938331
40.74 0.440145102781137
40.76 0.441354292623942
40.77 0.442563482466747
40.77 0.443772672309553
40.82 0.444981862152358
40.83 0.446191051995163
40.84 0.447400241837969
40.88 0.448609431680774
40.91 0.449818621523579
40.92 0.451027811366385
40.95 0.45223700120919
41.15 0.453446191051995
41.24 0.454655380894801
41.29 0.455864570737606
41.38 0.457073760580411
41.41 0.458282950423216
41.44 0.459492140266022
41.45 0.460701330108827
41.46 0.461910519951632
41.5 0.463119709794438
41.53 0.464328899637243
41.54 0.465538089480048
41.58 0.466747279322854
41.6 0.467956469165659
41.71 0.469165659008464
41.74 0.47037484885127
41.76 0.471584038694075
41.77 0.47279322853688
41.78 0.474002418379686
41.82 0.475211608222491
41.83 0.476420798065296
41.84 0.477629987908102
41.85 0.478839177750907
41.85 0.480048367593712
41.93 0.481257557436518
42.01 0.482466747279323
42.03 0.483675937122128
42.1 0.484885126964934
42.11 0.486094316807739
42.14 0.487303506650544
42.14 0.488512696493349
42.17 0.489721886336155
42.17 0.49093107617896
42.17 0.492140266021765
42.22 0.493349455864571
42.24 0.494558645707376
42.24 0.495767835550181
42.31 0.496977025392987
42.32 0.498186215235792
42.33 0.499395405078597
42.33 0.500604594921403
42.37 0.501813784764208
42.48 0.503022974607013
42.6 0.504232164449819
42.63 0.505441354292624
42.63 0.506650544135429
42.71 0.507859733978235
42.75 0.50906892382104
42.78 0.510278113663845
42.87 0.511487303506651
42.87 0.512696493349456
42.9 0.513905683192261
42.93 0.515114873035067
42.94 0.516324062877872
42.94 0.517533252720677
42.99 0.518742442563482
43.02 0.519951632406288
43.07 0.521160822249093
43.1 0.522370012091898
43.13 0.523579201934704
43.18 0.524788391777509
43.19 0.525997581620314
43.2 0.52720677146312
43.26 0.528415961305925
43.26 0.52962515114873
43.26 0.530834340991536
43.26 0.532043530834341
43.29 0.533252720677146
43.32 0.534461910519952
43.33 0.535671100362757
43.41 0.536880290205562
43.42 0.538089480048368
43.43 0.539298669891173
43.48 0.540507859733978
43.49 0.541717049576784
43.51 0.542926239419589
43.51 0.544135429262394
43.63 0.545344619105199
43.65 0.546553808948005
43.65 0.54776299879081
43.65 0.548972188633616
43.67 0.550181378476421
43.67 0.551390568319226
43.68 0.552599758162031
43.7 0.553808948004837
43.8 0.555018137847642
43.8 0.556227327690447
43.8 0.557436517533253
43.87 0.558645707376058
43.94 0.559854897218863
44 0.561064087061669
44.02 0.562273276904474
44.1 0.563482466747279
44.11 0.564691656590085
44.13 0.56590084643289
44.13 0.567110036275695
44.2 0.568319226118501
44.25 0.569528415961306
44.27 0.570737605804111
44.27 0.571946795646917
44.27 0.573155985489722
44.34 0.574365175332527
44.37 0.575574365175333
44.45 0.576783555018138
44.48 0.577992744860943
44.49 0.579201934703748
44.52 0.580411124546554
44.56 0.581620314389359
44.73 0.582829504232164
44.77 0.58403869407497
44.81 0.585247883917775
44.84 0.58645707376058
44.85 0.587666263603386
44.86 0.588875453446191
44.88 0.590084643288996
44.96 0.591293833131802
44.97 0.592503022974607
44.99 0.593712212817412
45.01 0.594921402660218
45.15 0.596130592503023
45.15 0.597339782345828
45.16 0.598548972188634
45.16 0.599758162031439
45.26 0.600967351874244
45.26 0.60217654171705
45.33 0.603385731559855
45.33 0.60459492140266
45.33 0.605804111245466
45.35 0.607013301088271
45.39 0.608222490931076
45.41 0.609431680773882
45.44 0.610640870616687
45.44 0.611850060459492
45.46 0.613059250302297
45.57 0.614268440145103
45.63 0.615477629987908
45.69 0.616686819830713
45.71 0.617896009673519
45.72 0.619105199516324
45.77 0.620314389359129
45.79 0.621523579201935
45.83 0.62273276904474
45.83 0.623941958887545
45.86 0.625151148730351
45.91 0.626360338573156
45.93 0.627569528415961
46.03 0.628778718258767
46.05 0.629987908101572
46.18 0.631197097944377
46.22 0.632406287787183
46.25 0.633615477629988
46.37 0.634824667472793
46.45 0.636033857315599
46.47 0.637243047158404
46.47 0.638452237001209
46.49 0.639661426844015
46.53 0.64087061668682
46.56 0.642079806529625
46.61 0.64328899637243
46.65 0.644498186215236
46.66 0.645707376058041
46.71 0.646916565900846
46.75 0.648125755743652
46.76 0.649334945586457
46.84 0.650544135429262
46.84 0.651753325272068
46.87 0.652962515114873
46.88 0.654171704957678
46.91 0.655380894800484
46.95 0.656590084643289
47.04 0.657799274486094
47.04 0.6590084643289
47.05 0.660217654171705
47.12 0.66142684401451
47.12 0.662636033857316
47.17 0.663845223700121
47.25 0.665054413542926
47.3 0.666263603385732
47.3 0.667472793228537
47.44 0.668681983071342
47.48 0.669891172914148
47.48 0.671100362756953
47.54 0.672309552599758
47.59 0.673518742442563
47.76 0.674727932285369
47.77 0.675937122128174
47.79 0.677146311970979
47.79 0.678355501813785
47.8 0.67956469165659
47.8 0.680773881499395
47.83 0.681983071342201
47.84 0.683192261185006
47.89 0.684401451027811
47.94 0.685610640870617
47.96 0.686819830713422
47.97 0.688029020556227
47.97 0.689238210399033
47.98 0.690447400241838
48.21 0.691656590084643
48.21 0.692865779927449
48.25 0.694074969770254
48.25 0.695284159613059
48.27 0.696493349455865
48.28 0.69770253929867
48.36 0.698911729141475
48.38 0.700120918984281
48.48 0.701330108827086
48.5 0.702539298669891
48.55 0.703748488512696
48.55 0.704957678355502
48.62 0.706166868198307
48.67 0.707376058041112
48.79 0.708585247883918
48.79 0.709794437726723
48.85 0.711003627569528
48.89 0.712212817412334
48.97 0.713422007255139
49 0.714631197097944
49.02 0.71584038694075
49.08 0.717049576783555
49.09 0.71825876662636
49.16 0.719467956469166
49.19 0.720677146311971
49.22 0.721886336154776
49.26 0.723095525997582
49.42 0.724304715840387
49.45 0.725513905683192
49.45 0.726723095525998
49.48 0.727932285368803
49.5 0.729141475211608
49.52 0.730350665054414
49.53 0.731559854897219
49.55 0.732769044740024
49.65 0.73397823458283
49.69 0.735187424425635
49.72 0.73639661426844
49.73 0.737605804111245
49.79 0.738814993954051
49.79 0.740024183796856
49.89 0.741233373639661
49.93 0.742442563482467
49.96 0.743651753325272
50.05 0.744860943168077
50.12 0.746070133010883
50.14 0.747279322853688
50.18 0.748488512696493
50.18 0.749697702539299
50.2 0.750906892382104
50.34 0.752116082224909
50.34 0.753325272067715
50.34 0.75453446191052
50.35 0.755743651753325
50.49 0.756952841596131
50.52 0.758162031438936
50.54 0.759371221281741
50.61 0.760580411124547
50.72 0.761789600967352
50.72 0.762998790810157
50.73 0.764207980652962
50.73 0.765417170495768
50.76 0.766626360338573
50.77 0.767835550181379
50.79 0.769044740024184
50.79 0.770253929866989
50.82 0.771463119709794
50.89 0.7726723095526
50.9 0.773881499395405
50.91 0.77509068923821
50.94 0.776299879081016
50.95 0.777509068923821
51.06 0.778718258766626
51.09 0.779927448609432
51.13 0.781136638452237
51.13 0.782345828295042
51.16 0.783555018137848
51.22 0.784764207980653
51.35 0.785973397823458
51.41 0.787182587666264
51.43 0.788391777509069
51.44 0.789600967351874
51.46 0.79081015719468
51.46 0.792019347037485
51.48 0.79322853688029
51.63 0.794437726723096
51.74 0.795646916565901
51.92 0.796856106408706
52.01 0.798065296251511
52.05 0.799274486094317
52.07 0.800483675937122
52.1 0.801692865779927
52.16 0.802902055622733
52.18 0.804111245465538
52.21 0.805320435308343
52.23 0.806529625151149
52.24 0.807738814993954
52.34 0.808948004836759
52.38 0.810157194679565
52.43 0.81136638452237
52.43 0.812575574365175
52.48 0.813784764207981
52.54 0.814993954050786
52.54 0.816203143893591
52.55 0.817412333736397
52.55 0.818621523579202
52.56 0.819830713422007
52.61 0.821039903264813
52.62 0.822249093107618
52.66 0.823458282950423
52.82 0.824667472793228
52.85 0.825876662636034
52.86 0.827085852478839
52.86 0.828295042321645
52.87 0.82950423216445
52.88 0.830713422007255
52.91 0.83192261185006
52.93 0.833131801692866
52.94 0.834340991535671
53.02 0.835550181378476
53.03 0.836759371221282
53.05 0.837968561064087
53.07 0.839177750906892
53.1 0.840386940749698
53.11 0.841596130592503
53.13 0.842805320435308
53.15 0.844014510278114
53.16 0.845223700120919
53.16 0.846432889963724
53.17 0.84764207980653
53.18 0.848851269649335
53.18 0.85006045949214
53.18 0.851269649334946
53.2 0.852478839177751
53.21 0.853688029020556
53.29 0.854897218863362
53.3 0.856106408706167
53.3 0.857315598548972
53.35 0.858524788391777
53.36 0.859733978234583
53.37 0.860943168077388
53.39 0.862152357920194
53.39 0.863361547762999
53.4 0.864570737605804
53.43 0.865779927448609
53.46 0.866989117291415
53.47 0.86819830713422
53.49 0.869407496977025
53.51 0.870616686819831
53.52 0.871825876662636
53.53 0.873035066505441
53.54 0.874244256348247
53.54 0.875453446191052
53.59 0.876662636033857
53.63 0.877871825876663
53.64 0.879081015719468
53.65 0.880290205562273
53.66 0.881499395405079
53.67 0.882708585247884
53.69 0.883917775090689
53.7 0.885126964933495
53.72 0.8863361547763
53.78 0.887545344619105
53.85 0.888754534461911
53.86 0.889963724304716
53.91 0.891172914147521
53.95 0.892382103990326
53.95 0.893591293833132
54 0.894800483675937
54.03 0.896009673518742
54.11 0.897218863361548
54.15 0.898428053204353
54.17 0.899637243047158
54.17 0.900846432889964
54.32 0.902055622732769
54.38 0.903264812575574
54.38 0.90447400241838
54.38 0.905683192261185
54.41 0.90689238210399
54.41 0.908101571946796
54.44 0.909310761789601
54.51 0.910519951632406
54.51 0.911729141475212
54.53 0.912938331318017
54.53 0.914147521160822
54.55 0.915356711003628
54.66 0.916565900846433
54.67 0.917775090689238
54.7 0.918984280532044
54.72 0.920193470374849
54.74 0.921402660217654
54.78 0.92261185006046
54.79 0.923821039903265
54.81 0.92503022974607
54.86 0.926239419588875
54.92 0.927448609431681
54.96 0.928657799274486
55 0.929866989117291
55.01 0.931076178960097
55.04 0.932285368802902
55.08 0.933494558645707
55.19 0.934703748488513
55.19 0.935912938331318
55.19 0.937122128174123
55.35 0.938331318016929
55.39 0.939540507859734
55.42 0.940749697702539
55.52 0.941958887545345
55.52 0.94316807738815
55.67 0.944377267230955
55.71 0.945586457073761
55.73 0.946795646916566
55.77 0.948004836759371
55.87 0.949214026602177
55.92 0.950423216444982
55.92 0.951632406287787
55.95 0.952841596130592
56.01 0.954050785973398
56.03 0.955259975816203
56.03 0.956469165659008
56.07 0.957678355501814
56.19 0.958887545344619
56.2 0.960096735187424
56.24 0.96130592503023
56.28 0.962515114873035
56.29 0.96372430471584
56.31 0.964933494558646
56.35 0.966142684401451
56.39 0.967351874244256
56.41 0.968561064087062
56.52 0.969770253929867
56.74 0.970979443772672
56.75 0.972188633615478
56.8 0.973397823458283
56.81 0.974607013301088
57.02 0.975816203143894
57.35 0.977025392986699
57.41 0.978234582829504
57.53 0.97944377267231
57.54 0.980652962515115
57.57 0.98186215235792
57.61 0.983071342200726
57.65 0.984280532043531
57.66 0.985489721886336
57.68 0.986698911729141
57.73 0.987908101571947
57.9 0.989117291414752
58 0.990326481257557
58.04 0.991535671100363
58.14 0.992744860943168
58.24 0.993954050785973
58.42 0.995163240628779
59.08 0.996372430471584
61.84 0.997581620314389
64.17 0.998790810157195
67.15 1
};
\addlegendentry{$P_0$ Recommended}
\addplot [thick, mediumslateblue13992246, opacity=0.7, dashed,mark=square,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0.22 0.00175131348511384
1.1 0.00350262697022767
1.58 0.00525394045534151
1.63 0.00700525394045534
2.72 0.00875656742556918
8.77 0.010507880910683
10.08 0.0122591943957968
11.22 0.0140105078809107
11.72 0.0157618213660245
11.86 0.0175131348511384
11.98 0.0192644483362522
11.98 0.021015761821366
12.05 0.0227670753064799
12.08 0.0245183887915937
12.09 0.0262697022767075
12.14 0.0280210157618214
12.14 0.0297723292469352
12.15 0.031523642732049
12.19 0.0332749562171629
12.25 0.0350262697022767
12.27 0.0367775831873905
12.3 0.0385288966725044
12.36 0.0402802101576182
12.37 0.042031523642732
12.37 0.0437828371278459
12.42 0.0455341506129597
12.47 0.0472854640980736
12.48 0.0490367775831874
12.53 0.0507880910683012
12.56 0.0525394045534151
12.58 0.0542907180385289
12.58 0.0560420315236427
12.58 0.0577933450087566
12.59 0.0595446584938704
12.64 0.0612959719789842
12.64 0.0630472854640981
12.64 0.0647985989492119
12.68 0.0665499124343257
12.69 0.0683012259194396
12.74 0.0700525394045534
12.76 0.0718038528896672
12.79 0.0735551663747811
12.8 0.0753064798598949
12.8 0.0770577933450088
12.85 0.0788091068301226
12.85 0.0805604203152364
12.86 0.0823117338003503
12.86 0.0840630472854641
12.9 0.0858143607705779
12.9 0.0875656742556918
12.95 0.0893169877408056
12.96 0.0910683012259194
13.02 0.0928196147110333
13.12 0.0945709281961471
13.17 0.0963222416812609
13.19 0.0980735551663748
13.23 0.0998248686514886
13.25 0.101576182136602
13.28 0.103327495621716
13.3 0.10507880910683
13.32 0.106830122591944
13.41 0.108581436077058
13.46 0.110332749562172
13.5 0.112084063047285
13.51 0.113835376532399
13.62 0.115586690017513
13.62 0.117338003502627
13.66 0.119089316987741
13.72 0.120840630472855
13.77 0.122591943957968
13.78 0.124343257443082
13.83 0.126094570928196
13.83 0.12784588441331
13.83 0.129597197898424
13.89 0.131348511383538
13.94 0.133099824868651
13.94 0.134851138353765
13.96 0.136602451838879
14 0.138353765323993
14.05 0.140105078809107
14.06 0.141856392294221
14.09 0.143607705779334
14.15 0.145359019264448
14.16 0.147110332749562
14.22 0.148861646234676
14.26 0.15061295971979
14.27 0.152364273204904
14.38 0.154115586690018
14.43 0.155866900175131
14.53 0.157618213660245
14.65 0.159369527145359
14.75 0.161120840630473
14.76 0.162872154115587
14.81 0.164623467600701
14.81 0.166374781085814
14.81 0.168126094570928
14.87 0.169877408056042
14.98 0.171628721541156
15.02 0.17338003502627
15.08 0.175131348511384
15.19 0.176882661996497
15.19 0.178633975481611
15.2 0.180385288966725
15.32 0.182136602451839
15.41 0.183887915936953
15.46 0.185639229422067
15.46 0.18739054290718
15.52 0.189141856392294
15.57 0.190893169877408
15.63 0.192644483362522
15.68 0.194395796847636
15.68 0.19614711033275
15.68 0.197898423817863
15.9 0.199649737302977
15.91 0.201401050788091
15.95 0.203152364273205
15.96 0.204903677758319
16.01 0.206654991243433
16.01 0.208406304728546
16.06 0.21015761821366
16.12 0.211908931698774
16.17 0.213660245183888
16.18 0.215411558669002
16.18 0.217162872154116
16.18 0.218914185639229
16.22 0.220665499124343
16.23 0.222416812609457
16.23 0.224168126094571
16.28 0.225919439579685
16.28 0.227670753064799
16.28 0.229422066549912
16.33 0.231173380035026
16.33 0.23292469352014
16.39 0.234676007005254
16.39 0.236427320490368
16.39 0.238178633975482
16.39 0.239929947460595
16.39 0.241681260945709
16.39 0.243432574430823
16.39 0.245183887915937
16.39 0.246935201401051
16.39 0.248686514886165
16.39 0.250437828371278
16.48 0.252189141856392
16.74 0.253940455341506
25.73 0.25569176882662
26.35 0.257443082311734
27.39 0.259194395796848
27.45 0.260945709281961
28.17 0.262697022767075
28.22 0.264448336252189
28.89 0.266199649737303
28.94 0.267950963222417
29.55 0.269702276707531
29.66 0.271453590192644
29.83 0.273204903677758
29.83 0.274956217162872
29.88 0.276707530647986
29.88 0.2784588441331
29.93 0.280210157618214
29.93 0.281961471103327
29.94 0.283712784588441
30.08 0.285464098073555
30.27 0.287215411558669
30.33 0.288966725043783
30.38 0.290718038528897
30.49 0.292469352014011
30.51 0.294220665499124
30.55 0.295971978984238
30.55 0.297723292469352
30.6 0.299474605954466
30.66 0.30122591943958
30.66 0.302977232924694
30.68 0.304728546409807
30.77 0.306479859894921
30.77 0.308231173380035
30.88 0.309982486865149
30.88 0.311733800350263
30.93 0.313485113835377
31.05 0.31523642732049
31.16 0.316987740805604
31.21 0.318739054290718
31.25 0.320490367775832
31.26 0.322241681260946
31.37 0.32399299474606
31.38 0.325744308231173
31.43 0.327495621716287
31.43 0.329246935201401
31.43 0.330998248686515
31.48 0.332749562171629
31.54 0.334500875656743
31.54 0.336252189141856
31.56 0.33800350262697
31.59 0.339754816112084
31.6 0.341506129597198
31.6 0.343257443082312
31.61 0.345008756567426
31.65 0.346760070052539
31.65 0.348511383537653
31.65 0.350262697022767
31.65 0.352014010507881
31.7 0.353765323992995
31.72 0.355516637478109
31.73 0.357267950963222
31.76 0.359019264448336
31.76 0.36077057793345
31.76 0.362521891418564
31.81 0.364273204903678
31.82 0.366024518388792
31.92 0.367775831873905
31.93 0.369527145359019
31.98 0.371278458844133
31.99 0.373029772329247
32.01 0.374781085814361
32.03 0.376532399299475
32.04 0.378283712784588
32.05 0.380035026269702
32.09 0.381786339754816
32.15 0.38353765323993
32.15 0.385288966725044
32.15 0.387040280210158
32.2 0.388791593695271
32.26 0.390542907180385
32.3 0.392294220665499
32.31 0.394045534150613
32.58 0.395796847635727
32.64 0.397548161120841
32.67 0.399299474605954
32.7 0.401050788091068
32.72 0.402802101576182
32.74 0.404553415061296
32.76 0.40630472854641
32.76 0.408056042031524
32.82 0.409807355516637
32.84 0.411558669001751
32.85 0.413309982486865
32.86 0.415061295971979
32.86 0.416812609457093
32.87 0.418563922942207
32.87 0.42031523642732
32.87 0.422066549912434
32.9 0.423817863397548
32.93 0.425569176882662
32.93 0.427320490367776
32.96 0.42907180385289
32.98 0.430823117338003
32.98 0.432574430823117
32.98 0.434325744308231
33.09 0.436077057793345
33.15 0.437828371278459
33.35 0.439579684763573
33.39 0.441330998248686
33.47 0.4430823117338
33.48 0.444833625218914
33.49 0.446584938704028
33.54 0.448336252189142
33.58 0.450087565674256
33.58 0.45183887915937
33.6 0.453590192644483
33.61 0.455341506129597
33.64 0.457092819614711
33.73 0.458844133099825
33.75 0.460595446584939
33.75 0.462346760070053
33.75 0.464098073555166
33.82 0.46584938704028
33.9 0.467600700525394
33.93 0.469352014010508
34.01 0.471103327495622
34.33 0.472854640980736
34.35 0.474605954465849
34.55 0.476357267950963
34.61 0.478108581436077
34.62 0.479859894921191
34.75 0.481611208406305
34.85 0.483362521891419
34.89 0.485113835376532
34.91 0.486865148861646
34.98 0.48861646234676
35.04 0.490367775831874
35.1 0.492119089316988
35.1 0.493870402802102
35.11 0.495621716287215
35.11 0.497373029772329
35.17 0.499124343257443
35.2 0.500875656742557
35.3 0.502626970227671
35.3 0.504378283712785
35.46 0.506129597197898
35.57 0.507880910683012
35.67 0.509632224168126
35.72 0.51138353765324
35.78 0.513134851138354
35.78 0.514886164623468
35.79 0.516637478108581
35.79 0.518388791593695
35.83 0.520140105078809
35.86 0.521891418563923
35.95 0.523642732049037
36.02 0.525394045534151
36.05 0.527145359019264
36.05 0.528896672504378
36.05 0.530647985989492
36.18 0.532399299474606
36.2 0.53415061295972
36.23 0.535901926444834
36.31 0.537653239929948
36.33 0.539404553415061
36.36 0.541155866900175
36.36 0.542907180385289
36.36 0.544658493870403
36.5 0.546409807355517
36.54 0.548161120840631
36.54 0.549912434325744
36.58 0.551663747810858
36.61 0.553415061295972
36.66 0.555166374781086
36.7 0.5569176882662
36.76 0.558669001751314
36.78 0.560420315236427
36.79 0.562171628721541
36.9 0.563922942206655
36.9 0.565674255691769
36.92 0.567425569176883
36.93 0.569176882661997
36.98 0.57092819614711
36.99 0.572679509632224
37.12 0.574430823117338
37.17 0.576182136602452
37.18 0.577933450087566
37.26 0.57968476357268
37.33 0.581436077057793
37.42 0.583187390542907
37.44 0.584938704028021
37.46 0.586690017513135
37.47 0.588441330998249
37.5 0.590192644483363
37.58 0.591943957968476
37.66 0.59369527145359
37.86 0.595446584938704
37.93 0.597197898423818
38.06 0.598949211908932
38.15 0.600700525394046
38.17 0.602451838879159
38.17 0.604203152364273
38.2 0.605954465849387
38.3 0.607705779334501
38.44 0.609457092819615
38.45 0.611208406304729
38.47 0.612959719789842
38.52 0.614711033274956
38.52 0.61646234676007
38.61 0.618213660245184
38.66 0.619964973730298
38.66 0.621716287215412
38.8 0.623467600700525
38.83 0.625218914185639
39.07 0.626970227670753
39.13 0.628721541155867
39.17 0.630472854640981
39.27 0.632224168126095
39.33 0.633975481611208
39.4 0.635726795096322
39.44 0.637478108581436
39.45 0.63922942206655
39.52 0.640980735551664
39.52 0.642732049036778
39.55 0.644483362521891
39.6 0.646234676007005
39.65 0.647985989492119
39.66 0.649737302977233
39.73 0.651488616462347
39.75 0.653239929947461
39.77 0.654991243432574
39.89 0.656742556917688
39.91 0.658493870402802
39.95 0.660245183887916
39.95 0.66199649737303
39.96 0.663747810858144
39.98 0.665499124343257
40.02 0.667250437828371
40.02 0.669001751313485
40.03 0.670753064798599
40.03 0.672504378283713
40.06 0.674255691768827
40.09 0.67600700525394
40.13 0.677758318739054
40.17 0.679509632224168
40.18 0.681260945709282
40.24 0.683012259194396
40.3 0.68476357267951
40.31 0.686514886164623
40.39 0.688266199649737
40.41 0.690017513134851
40.44 0.691768826619965
40.44 0.693520140105079
40.45 0.695271453590193
40.46 0.697022767075307
40.52 0.69877408056042
40.52 0.700525394045534
40.52 0.702276707530648
40.58 0.704028021015762
40.58 0.705779334500876
40.61 0.70753064798599
40.65 0.709281961471103
40.65 0.711033274956217
40.69 0.712784588441331
40.69 0.714535901926445
40.75 0.716287215411559
40.77 0.718038528896673
40.77 0.719789842381786
40.79 0.7215411558669
40.8 0.723292469352014
40.81 0.725043782837128
40.9 0.726795096322242
40.92 0.728546409807356
40.92 0.730297723292469
40.92 0.732049036777583
40.95 0.733800350262697
40.95 0.735551663747811
40.95 0.737302977232925
41 0.739054290718039
41.1 0.740805604203152
41.15 0.742556917688266
41.15 0.74430823117338
41.16 0.746059544658494
41.16 0.747810858143608
41.23 0.749562171628722
41.23 0.751313485113835
41.23 0.753064798598949
41.29 0.754816112084063
41.29 0.756567425569177
41.39 0.758318739054291
41.39 0.760070052539405
41.5 0.761821366024518
41.54 0.763572679509632
41.7 0.765323992994746
41.74 0.76707530647986
41.75 0.768826619964974
41.76 0.770577933450088
41.77 0.772329246935201
41.9 0.774080560420315
41.93 0.775831873905429
41.99 0.777583187390543
42.08 0.779334500875657
42.17 0.781085814360771
42.2 0.782837127845884
42.24 0.784588441330998
42.25 0.786339754816112
42.32 0.788091068301226
42.39 0.78984238178634
42.39 0.791593695271454
42.55 0.793345008756567
42.57 0.795096322241681
42.67 0.796847635726795
42.78 0.798598949211909
42.79 0.800350262697023
42.84 0.802101576182137
42.87 0.80385288966725
42.87 0.805604203152364
42.87 0.807355516637478
42.92 0.809106830122592
42.97 0.810858143607706
43.01 0.81260945709282
43.02 0.814360770577933
43.02 0.816112084063047
43.27 0.817863397548161
43.33 0.819614711033275
43.43 0.821366024518389
43.49 0.823117338003503
43.49 0.824868651488616
43.57 0.82661996497373
43.57 0.828371278458844
43.58 0.830122591943958
43.6 0.831873905429072
43.6 0.833625218914186
43.65 0.835376532399299
43.66 0.837127845884413
43.78 0.838879159369527
43.81 0.840630472854641
43.88 0.842381786339755
43.88 0.844133099824869
43.89 0.845884413309983
43.94 0.847635726795096
43.96 0.84938704028021
43.96 0.851138353765324
43.96 0.852889667250438
44.19 0.854640980735552
44.33 0.856392294220666
44.35 0.858143607705779
44.5 0.859894921190893
44.58 0.861646234676007
44.64 0.863397548161121
44.68 0.865148861646235
44.74 0.866900175131349
44.78 0.868651488616462
44.86 0.870402802101576
44.97 0.87215411558669
45 0.873905429071804
45.02 0.875656742556918
45.09 0.877408056042032
45.15 0.879159369527145
45.24 0.880910683012259
45.33 0.882661996497373
45.37 0.884413309982487
45.43 0.886164623467601
45.44 0.887915936952715
45.52 0.889667250437828
45.52 0.891418563922942
45.61 0.893169877408056
45.61 0.89492119089317
45.61 0.896672504378284
45.63 0.898423817863398
45.77 0.900175131348511
46.12 0.901926444833625
46.13 0.903677758318739
46.2 0.905429071803853
46.25 0.907180385288967
46.38 0.908931698774081
46.38 0.910683012259194
46.41 0.912434325744308
46.46 0.914185639229422
46.71 0.915936952714536
46.82 0.91768826619965
47.24 0.919439579684764
47.29 0.921190893169877
47.3 0.922942206654991
47.54 0.924693520140105
47.54 0.926444833625219
47.55 0.928196147110333
47.59 0.929947460595447
47.79 0.93169877408056
47.8 0.933450087565674
48 0.935201401050788
48.16 0.936952714535902
48.33 0.938704028021016
48.44 0.94045534150613
48.55 0.942206654991243
48.84 0.943957968476357
48.91 0.945709281961471
49.16 0.947460595446585
49.89 0.949211908931699
50.18 0.950963222416813
50.34 0.952714535901926
50.43 0.95446584938704
51.2 0.956217162872154
51.25 0.957968476357268
51.41 0.959719789842382
51.46 0.961471103327496
51.53 0.963222416812609
51.87 0.964973730297723
52.22 0.966725043782837
52.25 0.968476357267951
52.48 0.970227670753065
52.52 0.971978984238179
52.71 0.973730297723292
53.21 0.975481611208406
53.5 0.97723292469352
54.37 0.978984238178634
54.5 0.980735551663748
54.58 0.982486865148862
55.37 0.984238178633975
55.94 0.985989492119089
56.12 0.987740805604203
56.26 0.989492119089317
56.57 0.991243432574431
57.63 0.992994746059545
57.67 0.994746059544658
57.89 0.996497373029772
58.36 0.998248686514886
61.34 1
};
\addlegendentry{$\Gamma$ Default}
\addplot [thick, palevioletred23672153, opacity=0.7,mark=x,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
1.42 0.00116686114352392
1.64 0.00233372228704784
1.66 0.00350058343057176
1.67 0.00466744457409568
1.68 0.0058343057176196
1.69 0.00700116686114352
1.71 0.00816802800466744
13.63 0.00933488914819136
20.26 0.0105017502917153
24.83 0.0116686114352392
26.08 0.0128354725787631
28.14 0.014002333722287
29.24 0.015169194865811
30.49 0.0163360560093349
34.89 0.0175029171528588
37.3 0.0186697782963827
42.72 0.0198366394399067
43.55 0.0210035005834306
46.52 0.0221703617269545
46.88 0.0233372228704784
47.37 0.0245040840140023
48.38 0.0256709451575263
48.78 0.0268378063010502
49.08 0.0280046674445741
49.17 0.029171528588098
49.27 0.0303383897316219
49.45 0.0315052508751459
49.48 0.0326721120186698
49.58 0.0338389731621937
49.58 0.0350058343057176
49.64 0.0361726954492415
49.64 0.0373395565927655
49.67 0.0385064177362894
49.67 0.0396732788798133
49.69 0.0408401400233372
49.7 0.0420070011668611
49.73 0.0431738623103851
49.74 0.044340723453909
49.74 0.0455075845974329
49.76 0.0466744457409568
49.8 0.0478413068844807
49.82 0.0490081680280047
49.85 0.0501750291715286
49.85 0.0513418903150525
49.88 0.0525087514585764
49.9 0.0536756126021004
49.91 0.0548424737456243
49.93 0.0560093348891482
49.96 0.0571761960326721
49.97 0.058343057176196
49.99 0.05950991831972
50 0.0606767794632439
50.02 0.0618436406067678
50.03 0.0630105017502917
50.04 0.0641773628938156
50.05 0.0653442240373396
50.08 0.0665110851808635
50.09 0.0676779463243874
50.1 0.0688448074679113
50.11 0.0700116686114352
50.15 0.0711785297549592
50.15 0.0723453908984831
50.15 0.073512252042007
50.21 0.0746791131855309
50.23 0.0758459743290548
50.24 0.0770128354725788
50.27 0.0781796966161027
50.28 0.0793465577596266
50.3 0.0805134189031505
50.3 0.0816802800466744
50.3 0.0828471411901984
50.31 0.0840140023337223
50.32 0.0851808634772462
50.32 0.0863477246207701
50.32 0.0875145857642941
50.35 0.088681446907818
50.35 0.0898483080513419
50.37 0.0910151691948658
50.37 0.0921820303383897
50.42 0.0933488914819137
50.42 0.0945157526254376
50.45 0.0956826137689615
50.46 0.0968494749124854
50.48 0.0980163360560093
50.49 0.0991831971995333
50.56 0.100350058343057
50.59 0.101516919486581
50.6 0.102683780630105
50.61 0.103850641773629
50.68 0.105017502917153
50.7 0.106184364060677
50.71 0.107351225204201
50.75 0.108518086347725
50.8 0.109684947491249
50.81 0.110851808634772
50.82 0.112018669778296
50.83 0.11318553092182
50.83 0.114352392065344
50.83 0.115519253208868
50.84 0.116686114352392
50.84 0.117852975495916
50.85 0.11901983663944
50.87 0.120186697782964
50.9 0.121353558926488
50.91 0.122520420070012
50.94 0.123687281213536
51 0.12485414235706
51.02 0.126021003500583
51.03 0.127187864644107
51.05 0.128354725787631
51.05 0.129521586931155
51.07 0.130688448074679
51.08 0.131855309218203
51.1 0.133022170361727
51.11 0.134189031505251
51.12 0.135355892648775
51.16 0.136522753792299
51.18 0.137689614935823
51.19 0.138856476079347
51.19 0.14002333722287
51.21 0.141190198366394
51.22 0.142357059509918
51.23 0.143523920653442
51.23 0.144690781796966
51.23 0.14585764294049
51.24 0.147024504084014
51.25 0.148191365227538
51.28 0.149358226371062
51.28 0.150525087514586
51.3 0.15169194865811
51.3 0.152858809801634
51.31 0.154025670945158
51.32 0.155192532088681
51.33 0.156359393232205
51.37 0.157526254375729
51.39 0.158693115519253
51.39 0.159859976662777
51.41 0.161026837806301
51.43 0.162193698949825
51.45 0.163360560093349
51.46 0.164527421236873
51.48 0.165694282380397
51.49 0.166861143523921
51.5 0.168028004667445
51.5 0.169194865810968
51.52 0.170361726954492
51.55 0.171528588098016
51.57 0.17269544924154
51.58 0.173862310385064
51.59 0.175029171528588
51.61 0.176196032672112
51.61 0.177362893815636
51.61 0.17852975495916
51.61 0.179696616102684
51.62 0.180863477246208
51.63 0.182030338389732
51.64 0.183197199533256
51.66 0.184364060676779
51.66 0.185530921820303
51.67 0.186697782963827
51.68 0.187864644107351
51.72 0.189031505250875
51.75 0.190198366394399
51.79 0.191365227537923
51.8 0.192532088681447
51.85 0.193698949824971
51.85 0.194865810968495
51.86 0.196032672112019
51.86 0.197199533255543
51.87 0.198366394399067
51.89 0.19953325554259
51.92 0.200700116686114
51.94 0.201866977829638
51.95 0.203033838973162
51.97 0.204200700116686
51.97 0.20536756126021
51.97 0.206534422403734
51.97 0.207701283547258
51.97 0.208868144690782
51.99 0.210035005834306
51.99 0.21120186697783
52.01 0.212368728121354
52.08 0.213535589264877
52.09 0.214702450408401
52.1 0.215869311551925
52.1 0.217036172695449
52.1 0.218203033838973
52.16 0.219369894982497
52.16 0.220536756126021
52.16 0.221703617269545
52.17 0.222870478413069
52.18 0.224037339556593
52.18 0.225204200700117
52.19 0.226371061843641
52.2 0.227537922987165
52.21 0.228704784130688
52.21 0.229871645274212
52.24 0.231038506417736
52.24 0.23220536756126
52.26 0.233372228704784
52.26 0.234539089848308
52.27 0.235705950991832
52.27 0.236872812135356
52.29 0.23803967327888
52.29 0.239206534422404
52.29 0.240373395565928
52.3 0.241540256709452
52.31 0.242707117852975
52.34 0.243873978996499
52.36 0.245040840140023
52.36 0.246207701283547
52.37 0.247374562427071
52.37 0.248541423570595
52.37 0.249708284714119
52.38 0.250875145857643
52.38 0.252042007001167
52.38 0.253208868144691
52.39 0.254375729288215
52.42 0.255542590431739
52.42 0.256709451575263
52.43 0.257876312718786
52.43 0.25904317386231
52.43 0.260210035005834
52.44 0.261376896149358
52.45 0.262543757292882
52.45 0.263710618436406
52.47 0.26487747957993
52.47 0.266044340723454
52.47 0.267211201866978
52.48 0.268378063010502
52.49 0.269544924154026
52.49 0.27071178529755
52.5 0.271878646441074
52.51 0.273045507584597
52.52 0.274212368728121
52.52 0.275379229871645
52.53 0.276546091015169
52.54 0.277712952158693
52.56 0.278879813302217
52.57 0.280046674445741
52.59 0.281213535589265
52.6 0.282380396732789
52.6 0.283547257876313
52.61 0.284714119019837
52.63 0.285880980163361
52.63 0.287047841306884
52.63 0.288214702450408
52.63 0.289381563593932
52.68 0.290548424737456
52.7 0.29171528588098
52.71 0.292882147024504
52.71 0.294049008168028
52.74 0.295215869311552
52.76 0.296382730455076
52.77 0.2975495915986
52.77 0.298716452742124
52.77 0.299883313885648
52.78 0.301050175029172
52.79 0.302217036172695
52.79 0.303383897316219
52.79 0.304550758459743
52.8 0.305717619603267
52.8 0.306884480746791
52.82 0.308051341890315
52.83 0.309218203033839
52.84 0.310385064177363
52.87 0.311551925320887
52.88 0.312718786464411
52.89 0.313885647607935
52.9 0.315052508751459
52.91 0.316219369894983
52.91 0.317386231038506
52.92 0.31855309218203
52.94 0.319719953325554
52.94 0.320886814469078
52.95 0.322053675612602
52.98 0.323220536756126
52.98 0.32438739789965
52.99 0.325554259043174
53 0.326721120186698
53 0.327887981330222
53 0.329054842473746
53.01 0.33022170361727
53.02 0.331388564760793
53.02 0.332555425904317
53.02 0.333722287047841
53.02 0.334889148191365
53.04 0.336056009334889
53.05 0.337222870478413
53.06 0.338389731621937
53.07 0.339556592765461
53.09 0.340723453908985
53.09 0.341890315052509
53.1 0.343057176196033
53.1 0.344224037339557
53.11 0.345390898483081
53.11 0.346557759626604
53.12 0.347724620770128
53.13 0.348891481913652
53.13 0.350058343057176
53.13 0.3512252042007
53.16 0.352392065344224
53.17 0.353558926487748
53.18 0.354725787631272
53.19 0.355892648774796
53.2 0.35705950991832
53.2 0.358226371061844
53.21 0.359393232205368
53.21 0.360560093348891
53.21 0.361726954492415
53.21 0.362893815635939
53.22 0.364060676779463
53.23 0.365227537922987
53.25 0.366394399066511
53.27 0.367561260210035
53.28 0.368728121353559
53.28 0.369894982497083
53.29 0.371061843640607
53.3 0.372228704784131
53.3 0.373395565927655
53.3 0.374562427071179
53.31 0.375729288214702
53.32 0.376896149358226
53.32 0.37806301050175
53.32 0.379229871645274
53.33 0.380396732788798
53.33 0.381563593932322
53.34 0.382730455075846
53.34 0.38389731621937
53.37 0.385064177362894
53.38 0.386231038506418
53.39 0.387397899649942
53.39 0.388564760793466
53.4 0.38973162193699
53.42 0.390898483080513
53.42 0.392065344224037
53.42 0.393232205367561
53.43 0.394399066511085
53.44 0.395565927654609
53.45 0.396732788798133
53.45 0.397899649941657
53.45 0.399066511085181
53.46 0.400233372228705
53.46 0.401400233372229
53.47 0.402567094515753
53.48 0.403733955659277
53.48 0.4049008168028
53.48 0.406067677946324
53.49 0.407234539089848
53.49 0.408401400233372
53.49 0.409568261376896
53.5 0.41073512252042
53.5 0.411901983663944
53.51 0.413068844807468
53.52 0.414235705950992
53.53 0.415402567094516
53.53 0.41656942823804
53.53 0.417736289381564
53.54 0.418903150525088
53.54 0.420070011668611
53.54 0.421236872812135
53.56 0.422403733955659
53.56 0.423570595099183
53.57 0.424737456242707
53.57 0.425904317386231
53.58 0.427071178529755
53.59 0.428238039673279
53.59 0.429404900816803
53.6 0.430571761960327
53.61 0.431738623103851
53.61 0.432905484247375
53.62 0.434072345390899
53.64 0.435239206534422
53.64 0.436406067677946
53.65 0.43757292882147
53.66 0.438739789964994
53.66 0.439906651108518
53.67 0.441073512252042
53.68 0.442240373395566
53.68 0.44340723453909
53.68 0.444574095682614
53.68 0.445740956826138
53.69 0.446907817969662
53.69 0.448074679113186
53.69 0.449241540256709
53.7 0.450408401400233
53.71 0.451575262543757
53.71 0.452742123687281
53.71 0.453908984830805
53.72 0.455075845974329
53.73 0.456242707117853
53.73 0.457409568261377
53.73 0.458576429404901
53.73 0.459743290548425
53.75 0.460910151691949
53.75 0.462077012835473
53.75 0.463243873978997
53.76 0.46441073512252
53.76 0.465577596266044
53.77 0.466744457409568
53.78 0.467911318553092
53.78 0.469078179696616
53.78 0.47024504084014
53.79 0.471411901983664
53.79 0.472578763127188
53.79 0.473745624270712
53.81 0.474912485414236
53.81 0.47607934655776
53.81 0.477246207701284
53.82 0.478413068844807
53.84 0.479579929988331
53.84 0.480746791131855
53.85 0.481913652275379
53.86 0.483080513418903
53.86 0.484247374562427
53.87 0.485414235705951
53.87 0.486581096849475
53.87 0.487747957992999
53.87 0.488914819136523
53.88 0.490081680280047
53.88 0.491248541423571
53.88 0.492415402567095
53.88 0.493582263710618
53.88 0.494749124854142
53.89 0.495915985997666
53.89 0.49708284714119
53.89 0.498249708284714
53.9 0.499416569428238
53.9 0.500583430571762
53.9 0.501750291715286
53.92 0.50291715285881
53.92 0.504084014002334
53.92 0.505250875145858
53.92 0.506417736289382
53.93 0.507584597432906
53.93 0.508751458576429
53.93 0.509918319719953
53.93 0.511085180863477
53.93 0.512252042007001
53.94 0.513418903150525
53.94 0.514585764294049
53.95 0.515752625437573
53.95 0.516919486581097
53.95 0.518086347724621
53.95 0.519253208868145
53.96 0.520420070011669
53.96 0.521586931155193
53.97 0.522753792298716
53.97 0.52392065344224
53.98 0.525087514585764
53.98 0.526254375729288
53.98 0.527421236872812
53.98 0.528588098016336
53.99 0.52975495915986
53.99 0.530921820303384
53.99 0.532088681446908
53.99 0.533255542590432
54.01 0.534422403733956
54.01 0.53558926487748
54.03 0.536756126021004
54.04 0.537922987164527
54.04 0.539089848308051
54.04 0.540256709451575
54.04 0.541423570595099
54.05 0.542590431738623
54.06 0.543757292882147
54.07 0.544924154025671
54.07 0.546091015169195
54.07 0.547257876312719
54.08 0.548424737456243
54.08 0.549591598599767
54.08 0.550758459743291
54.08 0.551925320886814
54.08 0.553092182030338
54.09 0.554259043173862
54.1 0.555425904317386
54.11 0.55659276546091
54.11 0.557759626604434
54.12 0.558926487747958
54.12 0.560093348891482
54.13 0.561260210035006
54.14 0.56242707117853
54.14 0.563593932322054
54.14 0.564760793465578
54.16 0.565927654609102
54.17 0.567094515752625
54.17 0.568261376896149
54.17 0.569428238039673
54.17 0.570595099183197
54.18 0.571761960326721
54.19 0.572928821470245
54.19 0.574095682613769
54.19 0.575262543757293
54.21 0.576429404900817
54.21 0.577596266044341
54.21 0.578763127187865
54.22 0.579929988331389
54.23 0.581096849474912
54.23 0.582263710618436
54.25 0.58343057176196
54.28 0.584597432905484
54.29 0.585764294049008
54.29 0.586931155192532
54.3 0.588098016336056
54.3 0.58926487747958
54.31 0.590431738623104
54.32 0.591598599766628
54.32 0.592765460910152
54.32 0.593932322053676
54.33 0.5950991831972
54.33 0.596266044340724
54.35 0.597432905484247
54.36 0.598599766627771
54.37 0.599766627771295
54.38 0.600933488914819
54.38 0.602100350058343
54.4 0.603267211201867
54.4 0.604434072345391
54.42 0.605600933488915
54.42 0.606767794632439
54.44 0.607934655775963
54.45 0.609101516919487
54.46 0.61026837806301
54.46 0.611435239206534
54.47 0.612602100350058
54.49 0.613768961493582
54.51 0.614935822637106
54.52 0.61610268378063
54.52 0.617269544924154
54.53 0.618436406067678
54.54 0.619603267211202
54.54 0.620770128354726
54.54 0.62193698949825
54.55 0.623103850641774
54.57 0.624270711785298
54.57 0.625437572928822
54.59 0.626604434072345
54.59 0.627771295215869
54.61 0.628938156359393
54.62 0.630105017502917
54.62 0.631271878646441
54.62 0.632438739789965
54.63 0.633605600933489
54.63 0.634772462077013
54.63 0.635939323220537
54.64 0.637106184364061
54.65 0.638273045507585
54.66 0.639439906651109
54.66 0.640606767794632
54.66 0.641773628938156
54.68 0.64294049008168
54.69 0.644107351225204
54.7 0.645274212368728
54.71 0.646441073512252
54.71 0.647607934655776
54.72 0.6487747957993
54.73 0.649941656942824
54.75 0.651108518086348
54.75 0.652275379229872
54.75 0.653442240373396
54.76 0.65460910151692
54.77 0.655775962660443
54.78 0.656942823803967
54.78 0.658109684947491
54.79 0.659276546091015
54.79 0.660443407234539
54.8 0.661610268378063
54.81 0.662777129521587
54.81 0.663943990665111
54.82 0.665110851808635
54.83 0.666277712952159
54.84 0.667444574095683
54.84 0.668611435239207
54.84 0.66977829638273
54.86 0.670945157526254
54.87 0.672112018669778
54.87 0.673278879813302
54.88 0.674445740956826
54.89 0.67561260210035
54.89 0.676779463243874
54.9 0.677946324387398
54.93 0.679113185530922
54.93 0.680280046674446
54.93 0.68144690781797
54.94 0.682613768961494
54.95 0.683780630105018
54.98 0.684947491248541
54.98 0.686114352392065
54.98 0.687281213535589
54.98 0.688448074679113
54.99 0.689614935822637
54.99 0.690781796966161
55.01 0.691948658109685
55.01 0.693115519253209
55.01 0.694282380396733
55.02 0.695449241540257
55.04 0.696616102683781
55.04 0.697782963827305
55.05 0.698949824970828
55.05 0.700116686114352
55.06 0.701283547257876
55.06 0.7024504084014
55.07 0.703617269544924
55.08 0.704784130688448
55.08 0.705950991831972
55.09 0.707117852975496
55.1 0.70828471411902
55.1 0.709451575262544
55.13 0.710618436406068
55.13 0.711785297549592
55.14 0.712952158693116
55.16 0.714119019836639
55.18 0.715285880980163
55.19 0.716452742123687
55.19 0.717619603267211
55.2 0.718786464410735
55.2 0.719953325554259
55.23 0.721120186697783
55.25 0.722287047841307
55.27 0.723453908984831
55.29 0.724620770128355
55.29 0.725787631271879
55.31 0.726954492415403
55.31 0.728121353558926
55.35 0.72928821470245
55.35 0.730455075845974
55.38 0.731621936989498
55.38 0.732788798133022
55.38 0.733955659276546
55.4 0.73512252042007
55.4 0.736289381563594
55.41 0.737456242707118
55.43 0.738623103850642
55.43 0.739789964994166
55.44 0.74095682613769
55.46 0.742123687281214
55.47 0.743290548424737
55.49 0.744457409568261
55.49 0.745624270711785
55.51 0.746791131855309
55.52 0.747957992998833
55.52 0.749124854142357
55.54 0.750291715285881
55.54 0.751458576429405
55.55 0.752625437572929
55.58 0.753792298716453
55.6 0.754959159859977
55.62 0.756126021003501
55.62 0.757292882147025
55.62 0.758459743290548
55.63 0.759626604434072
55.63 0.760793465577596
55.65 0.76196032672112
55.65 0.763127187864644
55.65 0.764294049008168
55.65 0.765460910151692
55.66 0.766627771295216
55.66 0.76779463243874
55.66 0.768961493582264
55.67 0.770128354725788
55.69 0.771295215869312
55.7 0.772462077012835
55.71 0.773628938156359
55.71 0.774795799299883
55.72 0.775962660443407
55.74 0.777129521586931
55.75 0.778296382730455
55.76 0.779463243873979
55.76 0.780630105017503
55.77 0.781796966161027
55.77 0.782963827304551
55.78 0.784130688448075
55.8 0.785297549591599
55.83 0.786464410735123
55.83 0.787631271878646
55.84 0.78879813302217
55.85 0.789964994165694
55.85 0.791131855309218
55.86 0.792298716452742
55.88 0.793465577596266
55.89 0.79463243873979
55.89 0.795799299883314
55.9 0.796966161026838
55.91 0.798133022170362
55.94 0.799299883313886
55.94 0.80046674445741
55.94 0.801633605600933
55.95 0.802800466744457
55.96 0.803967327887981
55.98 0.805134189031505
55.98 0.806301050175029
56.01 0.807467911318553
56.02 0.808634772462077
56.02 0.809801633605601
56.04 0.810968494749125
56.04 0.812135355892649
56.04 0.813302217036173
56.05 0.814469078179697
56.1 0.815635939323221
56.12 0.816802800466744
56.12 0.817969661610268
56.12 0.819136522753792
56.13 0.820303383897316
56.14 0.82147024504084
56.15 0.822637106184364
56.16 0.823803967327888
56.18 0.824970828471412
56.2 0.826137689614936
56.22 0.82730455075846
56.23 0.828471411901984
56.24 0.829638273045508
56.26 0.830805134189031
56.28 0.831971995332555
56.29 0.833138856476079
56.3 0.834305717619603
56.32 0.835472578763127
56.35 0.836639439906651
56.35 0.837806301050175
56.37 0.838973162193699
56.37 0.840140023337223
56.37 0.841306884480747
56.39 0.842473745624271
56.4 0.843640606767795
56.4 0.844807467911319
56.41 0.845974329054842
56.41 0.847141190198366
56.42 0.84830805134189
56.46 0.849474912485414
56.47 0.850641773628938
56.47 0.851808634772462
56.47 0.852975495915986
56.48 0.85414235705951
56.51 0.855309218203034
56.53 0.856476079346558
56.54 0.857642940490082
56.55 0.858809801633606
56.56 0.859976662777129
56.59 0.861143523920653
56.6 0.862310385064177
56.61 0.863477246207701
56.61 0.864644107351225
56.62 0.865810968494749
56.64 0.866977829638273
56.67 0.868144690781797
56.67 0.869311551925321
56.68 0.870478413068845
56.69 0.871645274212369
56.69 0.872812135355893
56.71 0.873978996499417
56.74 0.875145857642941
56.76 0.876312718786464
56.78 0.877479579929988
56.78 0.878646441073512
56.79 0.879813302217036
56.85 0.88098016336056
56.89 0.882147024504084
56.9 0.883313885647608
56.91 0.884480746791132
56.94 0.885647607934656
56.94 0.88681446907818
56.94 0.887981330221704
56.98 0.889148191365227
57 0.890315052508751
57 0.891481913652275
57.02 0.892648774795799
57.04 0.893815635939323
57.05 0.894982497082847
57.05 0.896149358226371
57.05 0.897316219369895
57.07 0.898483080513419
57.07 0.899649941656943
57.08 0.900816802800467
57.09 0.901983663943991
57.1 0.903150525087515
57.14 0.904317386231039
57.16 0.905484247374562
57.21 0.906651108518086
57.22 0.90781796966161
57.22 0.908984830805134
57.23 0.910151691948658
57.27 0.911318553092182
57.28 0.912485414235706
57.3 0.91365227537923
57.32 0.914819136522754
57.32 0.915985997666278
57.33 0.917152858809802
57.35 0.918319719953326
57.35 0.919486581096849
57.4 0.920653442240373
57.42 0.921820303383897
57.43 0.922987164527421
57.44 0.924154025670945
57.46 0.925320886814469
57.46 0.926487747957993
57.47 0.927654609101517
57.48 0.928821470245041
57.53 0.929988331388565
57.55 0.931155192532089
57.64 0.932322053675613
57.71 0.933488914819137
57.71 0.93465577596266
57.72 0.935822637106184
57.76 0.936989498249708
57.76 0.938156359393232
57.77 0.939323220536756
57.77 0.94049008168028
57.77 0.941656942823804
57.78 0.942823803967328
57.78 0.943990665110852
57.8 0.945157526254376
57.8 0.9463243873979
57.82 0.947491248541424
57.84 0.948658109684947
57.88 0.949824970828471
57.9 0.950991831971995
57.9 0.952158693115519
57.91 0.953325554259043
57.91 0.954492415402567
57.92 0.955659276546091
57.95 0.956826137689615
57.98 0.957992998833139
58.01 0.959159859976663
58.01 0.960326721120187
58.03 0.961493582263711
58.06 0.962660443407235
58.1 0.963827304550758
58.13 0.964994165694282
58.17 0.966161026837806
58.17 0.96732788798133
58.19 0.968494749124854
58.19 0.969661610268378
58.21 0.970828471411902
58.21 0.971995332555426
58.22 0.97316219369895
58.23 0.974329054842474
58.29 0.975495915985998
58.31 0.976662777129522
58.53 0.977829638273045
58.56 0.978996499416569
58.62 0.980163360560093
58.63 0.981330221703617
58.7 0.982497082847141
58.7 0.983663943990665
58.71 0.984830805134189
58.81 0.985997666277713
58.95 0.987164527421237
59.78 0.988331388564761
60.06 0.989498249708285
60.26 0.990665110851809
60.26 0.991831971995333
60.7 0.992998833138857
61.09 0.99416569428238
61.44 0.995332555425904
62.01 0.996499416569428
62.13 0.997666277712952
62.7 0.998833138856476
70.05 1
};
\addlegendentry{$\Gamma$ Recommended}
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2715 0.25
73.5415 0.25
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2715 0.5
73.5415 0.5
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2715 0.75
73.5415 0.75
};


\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/cdf2.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{amsmath,amssymb}
\usetikzlibrary{patterns.meta}
%% ACM
\usepackage[tt=false, type1=true]{libertine}
\usepackage[varqu]{zi4}
\usepackage[libertine]{newtxmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{colormaps}
\usetikzlibrary{arrows.meta,patterns,patterns.meta}

% Define colors
\definecolor{coral}{RGB}{255,127,80}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{skyblue}{RGB}{135,206,235}
\definecolor{steelblue31119180}{RGB}{70,130,180}
\definecolor{mydarkgray}{RGB}{169,169,169}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mygreen}{RGB}{0,128,0}
\definecolor{salmon}{RGB}{250,128,114}
\definecolor{steelblue}{RGB}{70,130,180}

% Define dimensions
\newlength{\fwidth}
\newlength{\fheight}
\setlength{\fwidth}{9cm}
\setlength{\fheight}{4cm}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen3419794}{RGB}{34,197,94}
\definecolor{mediumslateblue13992246}{RGB}{139,92,246}
\definecolor{orange24515811}{RGB}{245,158,11}
\definecolor{palevioletred23672153}{RGB}{236,72,153}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={UL BLER},
xmajorgrids,
xmin=-0.0500355, xmax=1.0507455,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ylabel style={yshift=-5pt},
font=\scriptsize
]
\addplot [very thick, tomato2396868, opacity=0.8,dashed,mark=o,
    mark repeat=100,
    mark phase=0,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0 0.00175131348511384
0 0.00350262697022767
0 0.00525394045534151
0 0.00700525394045534
0 0.00875656742556918
0 0.010507880910683
0 0.0122591943957968
0 0.0140105078809107
0 0.0157618213660245
0 0.0175131348511384
0 0.0192644483362522
0 0.021015761821366
0 0.0227670753064799
0 0.0245183887915937
0 0.0262697022767075
0 0.0280210157618214
0 0.0297723292469352
0 0.031523642732049
0 0.0332749562171629
0 0.0350262697022767
0 0.0367775831873905
0 0.0385288966725044
0 0.0402802101576182
0 0.042031523642732
0 0.0437828371278459
0 0.0455341506129597
0 0.0472854640980736
0 0.0490367775831874
0 0.0507880910683012
0 0.0525394045534151
0 0.0542907180385289
0 0.0560420315236427
0 0.0577933450087566
0 0.0595446584938704
0 0.0612959719789842
0 0.0630472854640981
0 0.0647985989492119
0 0.0665499124343257
0 0.0683012259194396
0 0.0700525394045534
0 0.0718038528896672
0 0.0735551663747811
0 0.0753064798598949
0 0.0770577933450088
0 0.0788091068301226
0 0.0805604203152364
0 0.0823117338003503
0 0.0840630472854641
0 0.0858143607705779
0 0.0875656742556918
0 0.0893169877408056
0 0.0910683012259194
0 0.0928196147110333
0 0.0945709281961471
0 0.0963222416812609
0 0.0980735551663748
0 0.0998248686514886
0 0.101576182136602
0 0.103327495621716
0 0.10507880910683
0 0.106830122591944
0 0.108581436077058
0 0.110332749562172
0 0.112084063047285
0 0.113835376532399
0 0.115586690017513
0 0.117338003502627
0 0.119089316987741
0 0.120840630472855
0 0.122591943957968
0 0.124343257443082
0 0.126094570928196
0 0.12784588441331
0 0.129597197898424
0 0.131348511383538
0 0.133099824868651
0 0.134851138353765
0 0.136602451838879
0 0.138353765323993
0 0.140105078809107
0 0.141856392294221
0 0.143607705779334
0 0.145359019264448
0 0.147110332749562
0 0.148861646234676
0 0.15061295971979
0 0.152364273204904
0 0.154115586690018
0 0.155866900175131
0 0.157618213660245
0 0.159369527145359
0 0.161120840630473
0 0.162872154115587
0 0.164623467600701
0 0.166374781085814
0 0.168126094570928
0 0.169877408056042
0 0.171628721541156
0 0.17338003502627
0 0.175131348511384
0 0.176882661996497
0 0.178633975481611
0 0.180385288966725
0 0.182136602451839
0 0.183887915936953
0 0.185639229422067
0 0.18739054290718
0 0.189141856392294
0 0.190893169877408
0 0.192644483362522
0 0.194395796847636
0 0.19614711033275
0 0.197898423817863
0 0.199649737302977
0 0.201401050788091
0 0.203152364273205
0 0.204903677758319
0 0.206654991243433
0 0.208406304728546
0 0.21015761821366
0 0.211908931698774
0 0.213660245183888
1e-05 0.215411558669002
5e-05 0.217162872154116
0.0002 0.218914185639229
0.00064 0.220665499124343
0.0017 0.222416812609457
0.0025 0.224168126094571
0.00345 0.225919439579685
0.00985 0.227670753064799
0.01853 0.229422066549912
0.03449 0.231173380035026
0.03487 0.23292469352014
0.03813 0.234676007005254
0.03874 0.236427320490368
0.03919 0.238178633975482
0.03951 0.239929947460595
0.04052 0.241681260945709
0.04063 0.243432574430823
0.04221 0.245183887915937
0.04305 0.246935201401051
0.04357 0.248686514886165
0.04447 0.250437828371278
0.04513 0.252189141856392
0.04582 0.253940455341506
0.04597 0.25569176882662
0.04706 0.257443082311734
0.04722 0.259194395796848
0.04752 0.260945709281961
0.04848 0.262697022767075
0.04892 0.264448336252189
0.04909 0.266199649737303
0.0502 0.267950963222417
0.05058 0.269702276707531
0.05069 0.271453590192644
0.05082 0.273204903677758
0.051 0.274956217162872
0.05123 0.276707530647986
0.05179 0.2784588441331
0.05184 0.280210157618214
0.05256 0.281961471103327
0.05259 0.283712784588441
0.05275 0.285464098073555
0.05357 0.287215411558669
0.05391 0.288966725043783
0.0543 0.290718038528897
0.0544 0.292469352014011
0.05565 0.294220665499124
0.05585 0.295971978984238
0.05593 0.297723292469352
0.05606 0.299474605954466
0.05675 0.30122591943958
0.05693 0.302977232924694
0.05741 0.304728546409807
0.05807 0.306479859894921
0.0581 0.308231173380035
0.05847 0.309982486865149
0.05884 0.311733800350263
0.05896 0.313485113835377
0.05948 0.31523642732049
0.05951 0.316987740805604
0.05975 0.318739054290718
0.06067 0.320490367775832
0.06131 0.322241681260946
0.0614 0.32399299474606
0.06206 0.325744308231173
0.06272 0.327495621716287
0.06275 0.329246935201401
0.06296 0.330998248686515
0.06298 0.332749562171629
0.06386 0.334500875656743
0.06405 0.336252189141856
0.06421 0.33800350262697
0.06428 0.339754816112084
0.06476 0.341506129597198
0.06573 0.343257443082312
0.06591 0.345008756567426
0.06631 0.346760070052539
0.06643 0.348511383537653
0.06674 0.350262697022767
0.06681 0.352014010507881
0.06698 0.353765323992995
0.0678 0.355516637478109
0.06823 0.357267950963222
0.06849 0.359019264448336
0.06865 0.36077057793345
0.06916 0.362521891418564
0.06993 0.364273204903678
0.07001 0.366024518388792
0.07008 0.367775831873905
0.07087 0.369527145359019
0.07087 0.371278458844133
0.07091 0.373029772329247
0.07094 0.374781085814361
0.07212 0.376532399299475
0.07224 0.378283712784588
0.07227 0.380035026269702
0.07231 0.381786339754816
0.07269 0.38353765323993
0.07287 0.385288966725044
0.0729 0.387040280210158
0.07301 0.388791593695271
0.07314 0.390542907180385
0.07334 0.392294220665499
0.07339 0.394045534150613
0.07413 0.395796847635727
0.07439 0.397548161120841
0.07483 0.399299474605954
0.07486 0.401050788091068
0.07494 0.402802101576182
0.07502 0.404553415061296
0.07512 0.40630472854641
0.07558 0.408056042031524
0.07615 0.409807355516637
0.07652 0.411558669001751
0.07694 0.413309982486865
0.07737 0.415061295971979
0.07758 0.416812609457093
0.07782 0.418563922942207
0.07822 0.42031523642732
0.07857 0.422066549912434
0.07894 0.423817863397548
0.07905 0.425569176882662
0.07913 0.427320490367776
0.07919 0.42907180385289
0.07946 0.430823117338003
0.08001 0.432574430823117
0.08005 0.434325744308231
0.08008 0.436077057793345
0.08014 0.437828371278459
0.08045 0.439579684763573
0.08045 0.441330998248686
0.08058 0.4430823117338
0.08188 0.444833625218914
0.08232 0.446584938704028
0.08245 0.448336252189142
0.08313 0.450087565674256
0.08336 0.45183887915937
0.08438 0.453590192644483
0.08473 0.455341506129597
0.08475 0.457092819614711
0.0852 0.458844133099825
0.08532 0.460595446584939
0.08552 0.462346760070053
0.08559 0.464098073555166
0.08584 0.46584938704028
0.08587 0.467600700525394
0.08661 0.469352014010508
0.08667 0.471103327495622
0.0869 0.472854640980736
0.0873 0.474605954465849
0.08831 0.476357267950963
0.08976 0.478108581436077
0.08987 0.479859894921191
0.09011 0.481611208406305
0.09054 0.483362521891419
0.09081 0.485113835376532
0.09155 0.486865148861646
0.09178 0.48861646234676
0.09181 0.490367775831874
0.09188 0.492119089316988
0.09213 0.493870402802102
0.09235 0.495621716287215
0.09238 0.497373029772329
0.09266 0.499124343257443
0.093 0.500875656742557
0.09352 0.502626970227671
0.09356 0.504378283712785
0.09434 0.506129597197898
0.09447 0.507880910683012
0.09532 0.509632224168126
0.09564 0.51138353765324
0.09591 0.513134851138354
0.09657 0.514886164623468
0.09657 0.516637478108581
0.0978 0.518388791593695
0.09785 0.520140105078809
0.09808 0.521891418563923
0.09856 0.523642732049037
0.09876 0.525394045534151
0.09889 0.527145359019264
0.09902 0.528896672504378
0.09931 0.530647985989492
0.09963 0.532399299474606
0.10032 0.53415061295972
0.1004 0.535901926444834
0.10041 0.537653239929948
0.10149 0.539404553415061
0.10171 0.541155866900175
0.10179 0.542907180385289
0.10225 0.544658493870403
0.10244 0.546409807355517
0.10259 0.548161120840631
0.10275 0.549912434325744
0.10387 0.551663747810858
0.10409 0.553415061295972
0.10459 0.555166374781086
0.10467 0.5569176882662
0.10589 0.558669001751314
0.1065 0.560420315236427
0.10694 0.562171628721541
0.10753 0.563922942206655
0.10818 0.565674255691769
0.10876 0.567425569176883
0.10899 0.569176882661997
0.10957 0.57092819614711
0.10986 0.572679509632224
0.10992 0.574430823117338
0.11039 0.576182136602452
0.11128 0.577933450087566
0.11198 0.57968476357268
0.11208 0.581436077057793
0.11361 0.583187390542907
0.11386 0.584938704028021
0.1141 0.586690017513135
0.11447 0.588441330998249
0.11471 0.590192644483363
0.11475 0.591943957968476
0.11476 0.59369527145359
0.11487 0.595446584938704
0.11509 0.597197898423818
0.11515 0.598949211908932
0.11527 0.600700525394046
0.1158 0.602451838879159
0.11581 0.604203152364273
0.11605 0.605954465849387
0.11612 0.607705779334501
0.11635 0.609457092819615
0.11647 0.611208406304729
0.11661 0.612959719789842
0.11679 0.614711033274956
0.11764 0.61646234676007
0.11775 0.618213660245184
0.11794 0.619964973730298
0.11904 0.621716287215412
0.11967 0.623467600700525
0.11973 0.625218914185639
0.12007 0.626970227670753
0.12047 0.628721541155867
0.12133 0.630472854640981
0.12248 0.632224168126095
0.12291 0.633975481611208
0.12298 0.635726795096322
0.12348 0.637478108581436
0.12406 0.63922942206655
0.12424 0.640980735551664
0.12484 0.642732049036778
0.12567 0.644483362521891
0.12594 0.646234676007005
0.12624 0.647985989492119
0.12657 0.649737302977233
0.12676 0.651488616462347
0.12687 0.653239929947461
0.12694 0.654991243432574
0.12766 0.656742556917688
0.12832 0.658493870402802
0.1285 0.660245183887916
0.12954 0.66199649737303
0.13045 0.663747810858144
0.13085 0.665499124343257
0.1314 0.667250437828371
0.13234 0.669001751313485
0.1324 0.670753064798599
0.13256 0.672504378283713
0.13309 0.674255691768827
0.13322 0.67600700525394
0.13389 0.677758318739054
0.13422 0.679509632224168
0.13426 0.681260945709282
0.13454 0.683012259194396
0.1346 0.68476357267951
0.13546 0.686514886164623
0.13569 0.688266199649737
0.1357 0.690017513134851
0.13815 0.691768826619965
0.13889 0.693520140105079
0.13942 0.695271453590193
0.13974 0.697022767075307
0.14052 0.69877408056042
0.14197 0.700525394045534
0.14239 0.702276707530648
0.14297 0.704028021015762
0.14432 0.705779334500876
0.14544 0.70753064798599
0.1461 0.709281961471103
0.14625 0.711033274956217
0.14869 0.712784588441331
0.14884 0.714535901926445
0.15007 0.716287215411559
0.15075 0.718038528896673
0.15137 0.719789842381786
0.15177 0.7215411558669
0.15351 0.723292469352014
0.15419 0.725043782837128
0.1555 0.726795096322242
0.15656 0.728546409807356
0.15972 0.730297723292469
0.16027 0.732049036777583
0.16252 0.733800350262697
0.16304 0.735551663747811
0.16317 0.737302977232925
0.16552 0.739054290718039
0.17734 0.740805604203152
0.1782 0.742556917688266
0.18141 0.74430823117338
0.18227 0.746059544658494
0.18396 0.747810858143608
0.18978 0.749562171628722
0.22109 0.751313485113835
0.31049 0.753064798598949
0.33734 0.754816112084063
0.54215 0.756567425569177
0.60643 0.758318739054291
0.88362 0.760070052539405
0.89399 0.761821366024518
0.90052 0.763572679509632
0.97073 0.765323992994746
0.97213 0.76707530647986
0.97585 0.768826619964974
0.97678 0.770577933450088
0.98078 0.772329246935201
0.98103 0.774080560420315
0.98139 0.775831873905429
0.98579 0.777583187390543
0.98616 0.779334500875657
0.98716 0.781085814360771
0.98841 0.782837127845884
0.98867 0.784588441330998
0.98885 0.786339754816112
0.98904 0.788091068301226
0.98969 0.78984238178634
0.98975 0.791593695271454
0.9904 0.793345008756567
0.99085 0.795096322241681
0.99096 0.796847635726795
0.99097 0.798598949211909
0.99097 0.800350262697023
0.99116 0.802101576182137
0.99139 0.80385288966725
0.99163 0.805604203152364
0.99166 0.807355516637478
0.99208 0.809106830122592
0.99263 0.810858143607706
0.99292 0.81260945709282
0.99311 0.814360770577933
0.99315 0.816112084063047
0.99316 0.817863397548161
0.99337 0.819614711033275
0.99475 0.821366024518389
0.9949 0.823117338003503
0.99496 0.824868651488616
0.99511 0.82661996497373
0.99524 0.828371278458844
0.99559 0.830122591943958
0.99561 0.831873905429072
0.99617 0.833625218914186
0.99657 0.835376532399299
0.99663 0.837127845884413
0.99663 0.838879159369527
0.99691 0.840630472854641
0.99695 0.842381786339755
0.99702 0.844133099824869
0.9977 0.845884413309983
0.99783 0.847635726795096
0.99784 0.84938704028021
0.99813 0.851138353765324
0.99826 0.852889667250438
0.99831 0.854640980735552
0.99832 0.856392294220666
0.99875 0.858143607705779
0.9988 0.859894921190893
0.99913 0.861646234676007
0.99939 0.863397548161121
0.99949 0.865148861646235
0.99952 0.866900175131349
0.99957 0.868651488616462
0.99957 0.870402802101576
0.99966 0.87215411558669
0.99975 0.873905429071804
0.99987 0.875656742556918
0.99988 0.877408056042032
0.99989 0.879159369527145
0.99994 0.880910683012259
0.99997 0.882661996497373
0.99999 0.884413309982487
0.99999 0.886164623467601
1 0.887915936952715
1 0.889667250437828
1 0.891418563922942
1 0.893169877408056
1 0.89492119089317
1 0.896672504378284
1.00001 0.898423817863398
1.00001 0.900175131348511
1.00001 0.901926444833625
1.00001 0.903677758318739
1.00001 0.905429071803853
1.00001 0.907180385288967
1.00001 0.908931698774081
1.00001 0.910683012259194
1.00001 0.912434325744308
1.00002 0.914185639229422
1.00002 0.915936952714536
1.00002 0.91768826619965
1.00002 0.919439579684764
1.00002 0.921190893169877
1.00003 0.922942206654991
1.00003 0.924693520140105
1.00004 0.926444833625219
1.00004 0.928196147110333
1.00005 0.929947460595447
1.00005 0.93169877408056
1.00005 0.933450087565674
1.00005 0.935201401050788
1.00005 0.936952714535902
1.00006 0.938704028021016
1.00006 0.94045534150613
1.00007 0.942206654991243
1.00008 0.943957968476357
1.00008 0.945709281961471
1.00009 0.947460595446585
1.00009 0.949211908931699
1.00009 0.950963222416813
1.00011 0.952714535901926
1.00011 0.95446584938704
1.00013 0.956217162872154
1.00013 0.957968476357268
1.00015 0.959719789842382
1.00017 0.961471103327496
1.0002 0.963222416812609
1.00021 0.964973730297723
1.00022 0.966725043782837
1.00023 0.968476357267951
1.00024 0.970227670753065
1.00026 0.971978984238179
1.00027 0.973730297723292
1.00027 0.975481611208406
1.0003 0.97723292469352
1.00031 0.978984238178634
1.00032 0.980735551663748
1.00033 0.982486865148862
1.00034 0.984238178633975
1.00034 0.985989492119089
1.00038 0.987740805604203
1.00044 0.989492119089317
1.0005 0.991243432574431
1.00051 0.992994746059545
1.00052 0.994746059544658
1.00054 0.996497373029772
1.00063 0.998248686514886
1.00071 1
};
\addlegendentry{$P_0, \Gamma$ Default}
\addplot [very thick, mediumseagreen3419794, opacity=0.8,mark=square,
    mark repeat=150,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0 0.00116686114352392
0 0.00233372228704784
0 0.00350058343057176
0 0.00466744457409568
0 0.0058343057176196
0 0.00700116686114352
0 0.00816802800466744
0.00679 0.00933488914819136
0.01036 0.0105017502917153
0.02263 0.0116686114352392
0.02455 0.0128354725787631
0.02636 0.014002333722287
0.02687 0.015169194865811
0.02787 0.0163360560093349
0.03029 0.0175029171528588
0.03052 0.0186697782963827
0.03215 0.0198366394399067
0.03253 0.0210035005834306
0.03272 0.0221703617269545
0.03298 0.0233372228704784
0.03347 0.0245040840140023
0.03414 0.0256709451575263
0.03517 0.0268378063010502
0.0354 0.0280046674445741
0.03555 0.029171528588098
0.03647 0.0303383897316219
0.03654 0.0315052508751459
0.03698 0.0326721120186698
0.03716 0.0338389731621937
0.0385 0.0350058343057176
0.03854 0.0361726954492415
0.03892 0.0373395565927655
0.03957 0.0385064177362894
0.03981 0.0396732788798133
0.04003 0.0408401400233372
0.04009 0.0420070011668611
0.04012 0.0431738623103851
0.0406 0.044340723453909
0.04064 0.0455075845974329
0.04088 0.0466744457409568
0.04091 0.0478413068844807
0.04134 0.0490081680280047
0.04137 0.0501750291715286
0.04157 0.0513418903150525
0.04159 0.0525087514585764
0.04226 0.0536756126021004
0.04258 0.0548424737456243
0.0427 0.0560093348891482
0.04275 0.0571761960326721
0.04344 0.058343057176196
0.04351 0.05950991831972
0.04365 0.0606767794632439
0.04372 0.0618436406067678
0.04372 0.0630105017502917
0.04383 0.0641773628938156
0.0439 0.0653442240373396
0.04406 0.0665110851808635
0.04424 0.0676779463243874
0.04431 0.0688448074679113
0.0444 0.0700116686114352
0.04446 0.0711785297549592
0.04468 0.0723453908984831
0.04523 0.073512252042007
0.0453 0.0746791131855309
0.0453 0.0758459743290548
0.04536 0.0770128354725788
0.04564 0.0781796966161027
0.04616 0.0793465577596266
0.04625 0.0805134189031505
0.04634 0.0816802800466744
0.04648 0.0828471411901984
0.0468 0.0840140023337223
0.04684 0.0851808634772462
0.04687 0.0863477246207701
0.04688 0.0875145857642941
0.0469 0.088681446907818
0.04692 0.0898483080513419
0.04711 0.0910151691948658
0.04713 0.0921820303383897
0.04731 0.0933488914819137
0.04739 0.0945157526254376
0.04752 0.0956826137689615
0.04756 0.0968494749124854
0.04774 0.0980163360560093
0.04792 0.0991831971995333
0.04795 0.100350058343057
0.04807 0.101516919486581
0.04818 0.102683780630105
0.04825 0.103850641773629
0.04835 0.105017502917153
0.04844 0.106184364060677
0.04853 0.107351225204201
0.04855 0.108518086347725
0.04858 0.109684947491249
0.04865 0.110851808634772
0.04884 0.112018669778296
0.04886 0.11318553092182
0.04895 0.114352392065344
0.04904 0.115519253208868
0.04919 0.116686114352392
0.04923 0.117852975495916
0.04923 0.11901983663944
0.04929 0.120186697782964
0.04951 0.121353558926488
0.04952 0.122520420070012
0.04965 0.123687281213536
0.04996 0.12485414235706
0.05003 0.126021003500583
0.05013 0.127187864644107
0.05015 0.128354725787631
0.0502 0.129521586931155
0.05027 0.130688448074679
0.05033 0.131855309218203
0.05046 0.133022170361727
0.05051 0.134189031505251
0.05056 0.135355892648775
0.05057 0.136522753792299
0.05073 0.137689614935823
0.05075 0.138856476079347
0.05088 0.14002333722287
0.05101 0.141190198366394
0.05118 0.142357059509918
0.0512 0.143523920653442
0.05157 0.144690781796966
0.05168 0.14585764294049
0.05172 0.147024504084014
0.05193 0.148191365227538
0.05212 0.149358226371062
0.05228 0.150525087514586
0.05268 0.15169194865811
0.05281 0.152858809801634
0.05303 0.154025670945158
0.05329 0.155192532088681
0.05329 0.156359393232205
0.05342 0.157526254375729
0.05366 0.158693115519253
0.05369 0.159859976662777
0.05372 0.161026837806301
0.05378 0.162193698949825
0.05382 0.163360560093349
0.05384 0.164527421236873
0.05416 0.165694282380397
0.05434 0.166861143523921
0.05439 0.168028004667445
0.05451 0.169194865810968
0.05507 0.170361726954492
0.05528 0.171528588098016
0.05535 0.17269544924154
0.05536 0.173862310385064
0.05542 0.175029171528588
0.05545 0.176196032672112
0.05555 0.177362893815636
0.05561 0.17852975495916
0.05594 0.179696616102684
0.05596 0.180863477246208
0.05608 0.182030338389732
0.05614 0.183197199533256
0.05622 0.184364060676779
0.05627 0.185530921820303
0.05641 0.186697782963827
0.05653 0.187864644107351
0.05672 0.189031505250875
0.05698 0.190198366394399
0.05712 0.191365227537923
0.05745 0.192532088681447
0.05775 0.193698949824971
0.05775 0.194865810968495
0.05793 0.196032672112019
0.05796 0.197199533255543
0.05817 0.198366394399067
0.05819 0.19953325554259
0.05837 0.200700116686114
0.05842 0.201866977829638
0.05888 0.203033838973162
0.0589 0.204200700116686
0.0589 0.20536756126021
0.05907 0.206534422403734
0.05937 0.207701283547258
0.0595 0.208868144690782
0.05972 0.210035005834306
0.05972 0.21120186697783
0.05974 0.212368728121354
0.05982 0.213535589264877
0.05998 0.214702450408401
0.06005 0.215869311551925
0.06011 0.217036172695449
0.06025 0.218203033838973
0.06047 0.219369894982497
0.06048 0.220536756126021
0.06049 0.221703617269545
0.0605 0.222870478413069
0.06065 0.224037339556593
0.06109 0.225204200700117
0.06125 0.226371061843641
0.06126 0.227537922987165
0.06165 0.228704784130688
0.06172 0.229871645274212
0.06181 0.231038506417736
0.06184 0.23220536756126
0.06191 0.233372228704784
0.06203 0.234539089848308
0.06239 0.235705950991832
0.06244 0.236872812135356
0.06254 0.23803967327888
0.0627 0.239206534422404
0.06279 0.240373395565928
0.06284 0.241540256709452
0.06295 0.242707117852975
0.06296 0.243873978996499
0.06317 0.245040840140023
0.06333 0.246207701283547
0.06368 0.247374562427071
0.06371 0.248541423570595
0.06378 0.249708284714119
0.06393 0.250875145857643
0.06393 0.252042007001167
0.06406 0.253208868144691
0.06421 0.254375729288215
0.06424 0.255542590431739
0.06443 0.256709451575263
0.06468 0.257876312718786
0.06488 0.25904317386231
0.06508 0.260210035005834
0.0651 0.261376896149358
0.06514 0.262543757292882
0.06568 0.263710618436406
0.06582 0.26487747957993
0.066 0.266044340723454
0.06614 0.267211201866978
0.06625 0.268378063010502
0.06661 0.269544924154026
0.06661 0.27071178529755
0.06668 0.271878646441074
0.06676 0.273045507584597
0.06706 0.274212368728121
0.06715 0.275379229871645
0.06735 0.276546091015169
0.0676 0.277712952158693
0.06763 0.278879813302217
0.06795 0.280046674445741
0.06822 0.281213535589265
0.06836 0.282380396732789
0.06843 0.283547257876313
0.06861 0.284714119019837
0.06887 0.285880980163361
0.06931 0.287047841306884
0.06937 0.288214702450408
0.06955 0.289381563593932
0.06956 0.290548424737456
0.06975 0.29171528588098
0.06977 0.292882147024504
0.06982 0.294049008168028
0.06986 0.295215869311552
0.06986 0.296382730455076
0.06988 0.2975495915986
0.06989 0.298716452742124
0.06999 0.299883313885648
0.07022 0.301050175029172
0.07033 0.302217036172695
0.07047 0.303383897316219
0.07052 0.304550758459743
0.07053 0.305717619603267
0.07058 0.306884480746791
0.07062 0.308051341890315
0.07071 0.309218203033839
0.07088 0.310385064177363
0.07097 0.311551925320887
0.07103 0.312718786464411
0.0712 0.313885647607935
0.07127 0.315052508751459
0.07173 0.316219369894983
0.0718 0.317386231038506
0.07181 0.31855309218203
0.07191 0.319719953325554
0.07197 0.320886814469078
0.07203 0.322053675612602
0.0721 0.323220536756126
0.07218 0.32438739789965
0.07225 0.325554259043174
0.07242 0.326721120186698
0.07242 0.327887981330222
0.07254 0.329054842473746
0.07255 0.33022170361727
0.07257 0.331388564760793
0.07259 0.332555425904317
0.07272 0.333722287047841
0.07274 0.334889148191365
0.07275 0.336056009334889
0.07279 0.337222870478413
0.07285 0.338389731621937
0.07286 0.339556592765461
0.07299 0.340723453908985
0.07307 0.341890315052509
0.07311 0.343057176196033
0.07315 0.344224037339557
0.0732 0.345390898483081
0.07341 0.346557759626604
0.07365 0.347724620770128
0.07372 0.348891481913652
0.07374 0.350058343057176
0.07378 0.3512252042007
0.07379 0.352392065344224
0.07401 0.353558926487748
0.07407 0.354725787631272
0.07417 0.355892648774796
0.0742 0.35705950991832
0.07456 0.358226371061844
0.07464 0.359393232205368
0.07485 0.360560093348891
0.07494 0.361726954492415
0.07542 0.362893815635939
0.07548 0.364060676779463
0.07563 0.365227537922987
0.07564 0.366394399066511
0.07573 0.367561260210035
0.07601 0.368728121353559
0.07603 0.369894982497083
0.07606 0.371061843640607
0.07607 0.372228704784131
0.07616 0.373395565927655
0.07616 0.374562427071179
0.07631 0.375729288214702
0.07632 0.376896149358226
0.07653 0.37806301050175
0.07663 0.379229871645274
0.07667 0.380396732788798
0.07667 0.381563593932322
0.07668 0.382730455075846
0.0767 0.38389731621937
0.07672 0.385064177362894
0.07685 0.386231038506418
0.07708 0.387397899649942
0.07718 0.388564760793466
0.0772 0.38973162193699
0.07743 0.390898483080513
0.07747 0.392065344224037
0.07748 0.393232205367561
0.0775 0.394399066511085
0.07781 0.395565927654609
0.07812 0.396732788798133
0.07814 0.397899649941657
0.07842 0.399066511085181
0.07842 0.400233372228705
0.0787 0.401400233372229
0.07878 0.402567094515753
0.07882 0.403733955659277
0.07922 0.4049008168028
0.07934 0.406067677946324
0.0796 0.407234539089848
0.07968 0.408401400233372
0.07989 0.409568261376896
0.08 0.41073512252042
0.08029 0.411901983663944
0.08038 0.413068844807468
0.08049 0.414235705950992
0.08119 0.415402567094516
0.08121 0.41656942823804
0.08141 0.417736289381564
0.08143 0.418903150525088
0.08144 0.420070011668611
0.08145 0.421236872812135
0.08166 0.422403733955659
0.08171 0.423570595099183
0.08185 0.424737456242707
0.08192 0.425904317386231
0.08201 0.427071178529755
0.08203 0.428238039673279
0.08204 0.429404900816803
0.08227 0.430571761960327
0.08239 0.431738623103851
0.08261 0.432905484247375
0.08277 0.434072345390899
0.08305 0.435239206534422
0.08315 0.436406067677946
0.08321 0.43757292882147
0.08342 0.438739789964994
0.08347 0.439906651108518
0.08367 0.441073512252042
0.08376 0.442240373395566
0.08377 0.44340723453909
0.08379 0.444574095682614
0.08381 0.445740956826138
0.08396 0.446907817969662
0.08414 0.448074679113186
0.08424 0.449241540256709
0.08433 0.450408401400233
0.08441 0.451575262543757
0.08501 0.452742123687281
0.08509 0.453908984830805
0.08517 0.455075845974329
0.08522 0.456242707117853
0.08527 0.457409568261377
0.08534 0.458576429404901
0.08549 0.459743290548425
0.08588 0.460910151691949
0.08611 0.462077012835473
0.08612 0.463243873978997
0.08619 0.46441073512252
0.0863 0.465577596266044
0.08658 0.466744457409568
0.08663 0.467911318553092
0.08669 0.469078179696616
0.08672 0.47024504084014
0.08699 0.471411901983664
0.08705 0.472578763127188
0.08731 0.473745624270712
0.08742 0.474912485414236
0.08746 0.47607934655776
0.08751 0.477246207701284
0.08778 0.478413068844807
0.08781 0.479579929988331
0.08787 0.480746791131855
0.08794 0.481913652275379
0.08835 0.483080513418903
0.08838 0.484247374562427
0.08878 0.485414235705951
0.08904 0.486581096849475
0.08938 0.487747957992999
0.08938 0.488914819136523
0.0894 0.490081680280047
0.08951 0.491248541423571
0.08954 0.492415402567095
0.08976 0.493582263710618
0.08983 0.494749124854142
0.08987 0.495915985997666
0.08993 0.49708284714119
0.09007 0.498249708284714
0.09025 0.499416569428238
0.09026 0.500583430571762
0.09033 0.501750291715286
0.09054 0.50291715285881
0.09067 0.504084014002334
0.09118 0.505250875145858
0.09151 0.506417736289382
0.09166 0.507584597432906
0.09176 0.508751458576429
0.09238 0.509918319719953
0.09243 0.511085180863477
0.09254 0.512252042007001
0.09276 0.513418903150525
0.09281 0.514585764294049
0.09311 0.515752625437573
0.09313 0.516919486581097
0.09321 0.518086347724621
0.09325 0.519253208868145
0.0934 0.520420070011669
0.09361 0.521586931155193
0.09376 0.522753792298716
0.09382 0.52392065344224
0.0939 0.525087514585764
0.09409 0.526254375729288
0.09412 0.527421236872812
0.09413 0.528588098016336
0.09436 0.52975495915986
0.09451 0.530921820303384
0.09467 0.532088681446908
0.095 0.533255542590432
0.095 0.534422403733956
0.09515 0.53558926487748
0.09558 0.536756126021004
0.09575 0.537922987164527
0.09586 0.539089848308051
0.09619 0.540256709451575
0.09644 0.541423570595099
0.09658 0.542590431738623
0.09668 0.543757292882147
0.09673 0.544924154025671
0.09678 0.546091015169195
0.09706 0.547257876312719
0.09716 0.548424737456243
0.0973 0.549591598599767
0.09735 0.550758459743291
0.09743 0.551925320886814
0.09758 0.553092182030338
0.09758 0.554259043173862
0.09759 0.555425904317386
0.0977 0.55659276546091
0.09782 0.557759626604434
0.09807 0.558926487747958
0.09808 0.560093348891482
0.09819 0.561260210035006
0.09828 0.56242707117853
0.0983 0.563593932322054
0.09843 0.564760793465578
0.09846 0.565927654609102
0.09858 0.567094515752625
0.09867 0.568261376896149
0.09905 0.569428238039673
0.09908 0.570595099183197
0.09909 0.571761960326721
0.09909 0.572928821470245
0.09921 0.574095682613769
0.09986 0.575262543757293
0.09992 0.576429404900817
0.10012 0.577596266044341
0.10022 0.578763127187865
0.10023 0.579929988331389
0.10025 0.581096849474912
0.10046 0.582263710618436
0.10048 0.58343057176196
0.10078 0.584597432905484
0.10083 0.585764294049008
0.1012 0.586931155192532
0.10139 0.588098016336056
0.10145 0.58926487747958
0.10166 0.590431738623104
0.10173 0.591598599766628
0.10178 0.592765460910152
0.10183 0.593932322053676
0.10198 0.5950991831972
0.10225 0.596266044340724
0.10257 0.597432905484247
0.1029 0.598599766627771
0.10336 0.599766627771295
0.10355 0.600933488914819
0.10395 0.602100350058343
0.1044 0.603267211201867
0.1046 0.604434072345391
0.10476 0.605600933488915
0.10484 0.606767794632439
0.10514 0.607934655775963
0.10515 0.609101516919487
0.10522 0.61026837806301
0.10526 0.611435239206534
0.10551 0.612602100350058
0.10576 0.613768961493582
0.10604 0.614935822637106
0.10609 0.61610268378063
0.10621 0.617269544924154
0.10622 0.618436406067678
0.10631 0.619603267211202
0.10632 0.620770128354726
0.10632 0.62193698949825
0.10654 0.623103850641774
0.10676 0.624270711785298
0.10684 0.625437572928822
0.10693 0.626604434072345
0.10776 0.627771295215869
0.10782 0.628938156359393
0.10797 0.630105017502917
0.10799 0.631271878646441
0.10802 0.632438739789965
0.10823 0.633605600933489
0.10825 0.634772462077013
0.10841 0.635939323220537
0.10855 0.637106184364061
0.10865 0.638273045507585
0.10892 0.639439906651109
0.10921 0.640606767794632
0.10923 0.641773628938156
0.10932 0.64294049008168
0.10945 0.644107351225204
0.10946 0.645274212368728
0.10947 0.646441073512252
0.10988 0.647607934655776
0.11015 0.6487747957993
0.11026 0.649941656942824
0.11041 0.651108518086348
0.1105 0.652275379229872
0.11058 0.653442240373396
0.11071 0.65460910151692
0.11072 0.655775962660443
0.11116 0.656942823803967
0.11123 0.658109684947491
0.11132 0.659276546091015
0.11134 0.660443407234539
0.11147 0.661610268378063
0.11165 0.662777129521587
0.11182 0.663943990665111
0.11195 0.665110851808635
0.11235 0.666277712952159
0.11237 0.667444574095683
0.11244 0.668611435239207
0.11252 0.66977829638273
0.11266 0.670945157526254
0.11278 0.672112018669778
0.11282 0.673278879813302
0.11285 0.674445740956826
0.11302 0.67561260210035
0.11305 0.676779463243874
0.11319 0.677946324387398
0.11347 0.679113185530922
0.11353 0.680280046674446
0.11362 0.68144690781797
0.11363 0.682613768961494
0.11378 0.683780630105018
0.11392 0.684947491248541
0.11416 0.686114352392065
0.11456 0.687281213535589
0.11483 0.688448074679113
0.11492 0.689614935822637
0.11494 0.690781796966161
0.115 0.691948658109685
0.1151 0.693115519253209
0.11514 0.694282380396733
0.11515 0.695449241540257
0.1159 0.696616102683781
0.11608 0.697782963827305
0.11633 0.698949824970828
0.11658 0.700116686114352
0.11694 0.701283547257876
0.11698 0.7024504084014
0.1173 0.703617269544924
0.11747 0.704784130688448
0.11768 0.705950991831972
0.11795 0.707117852975496
0.11797 0.70828471411902
0.11801 0.709451575262544
0.11821 0.710618436406068
0.11831 0.711785297549592
0.1188 0.712952158693116
0.11885 0.714119019836639
0.119 0.715285880980163
0.11916 0.716452742123687
0.11928 0.717619603267211
0.11929 0.718786464410735
0.11934 0.719953325554259
0.11956 0.721120186697783
0.11967 0.722287047841307
0.11976 0.723453908984831
0.11983 0.724620770128355
0.1199 0.725787631271879
0.11996 0.726954492415403
0.11997 0.728121353558926
0.12002 0.72928821470245
0.12006 0.730455075845974
0.12006 0.731621936989498
0.12009 0.732788798133022
0.12027 0.733955659276546
0.1203 0.73512252042007
0.12046 0.736289381563594
0.12051 0.737456242707118
0.12072 0.738623103850642
0.12083 0.739789964994166
0.12088 0.74095682613769
0.121 0.742123687281214
0.12108 0.743290548424737
0.12119 0.744457409568261
0.12126 0.745624270711785
0.12144 0.746791131855309
0.12151 0.747957992998833
0.12167 0.749124854142357
0.12178 0.750291715285881
0.12181 0.751458576429405
0.12194 0.752625437572929
0.12195 0.753792298716453
0.12214 0.754959159859977
0.12216 0.756126021003501
0.12217 0.757292882147025
0.12244 0.758459743290548
0.1226 0.759626604434072
0.12318 0.760793465577596
0.12361 0.76196032672112
0.12374 0.763127187864644
0.12401 0.764294049008168
0.12414 0.765460910151692
0.12419 0.766627771295216
0.12435 0.76779463243874
0.12443 0.768961493582264
0.12446 0.770128354725788
0.12473 0.771295215869312
0.12498 0.772462077012835
0.12506 0.773628938156359
0.12549 0.774795799299883
0.12567 0.775962660443407
0.1262 0.777129521586931
0.12622 0.778296382730455
0.12627 0.779463243873979
0.12629 0.780630105017503
0.12647 0.781796966161027
0.12651 0.782963827304551
0.12676 0.784130688448075
0.1271 0.785297549591599
0.12713 0.786464410735123
0.12727 0.787631271878646
0.1273 0.78879813302217
0.12734 0.789964994165694
0.12741 0.791131855309218
0.12798 0.792298716452742
0.12804 0.793465577596266
0.12808 0.79463243873979
0.12822 0.795799299883314
0.12899 0.796966161026838
0.12915 0.798133022170362
0.12941 0.799299883313886
0.12952 0.80046674445741
0.12959 0.801633605600933
0.12963 0.802800466744457
0.12972 0.803967327887981
0.12986 0.805134189031505
0.13013 0.806301050175029
0.13022 0.807467911318553
0.13034 0.808634772462077
0.13057 0.809801633605601
0.13093 0.810968494749125
0.13123 0.812135355892649
0.13152 0.813302217036173
0.13163 0.814469078179697
0.13169 0.815635939323221
0.1322 0.816802800466744
0.13223 0.817969661610268
0.13242 0.819136522753792
0.13254 0.820303383897316
0.13299 0.82147024504084
0.13337 0.822637106184364
0.13362 0.823803967327888
0.13362 0.824970828471412
0.13375 0.826137689614936
0.13391 0.82730455075846
0.13419 0.828471411901984
0.13507 0.829638273045508
0.13533 0.830805134189031
0.13556 0.831971995332555
0.13605 0.833138856476079
0.13606 0.834305717619603
0.13632 0.835472578763127
0.1366 0.836639439906651
0.13667 0.837806301050175
0.13671 0.838973162193699
0.13679 0.840140023337223
0.13752 0.841306884480747
0.1377 0.842473745624271
0.13811 0.843640606767795
0.13862 0.844807467911319
0.13882 0.845974329054842
0.13884 0.847141190198366
0.13894 0.84830805134189
0.13901 0.849474912485414
0.13984 0.850641773628938
0.13994 0.851808634772462
0.14009 0.852975495915986
0.14059 0.85414235705951
0.14134 0.855309218203034
0.14176 0.856476079346558
0.14184 0.857642940490082
0.14189 0.858809801633606
0.14207 0.859976662777129
0.14238 0.861143523920653
0.14242 0.862310385064177
0.14254 0.863477246207701
0.14265 0.864644107351225
0.14344 0.865810968494749
0.14375 0.866977829638273
0.14377 0.868144690781797
0.14407 0.869311551925321
0.14497 0.870478413068845
0.14524 0.871645274212369
0.14532 0.872812135355893
0.14546 0.873978996499417
0.14554 0.875145857642941
0.1456 0.876312718786464
0.14604 0.877479579929988
0.14618 0.878646441073512
0.14674 0.879813302217036
0.14684 0.88098016336056
0.14751 0.882147024504084
0.14802 0.883313885647608
0.14814 0.884480746791132
0.14851 0.885647607934656
0.14929 0.88681446907818
0.14947 0.887981330221704
0.14963 0.889148191365227
0.1499 0.890315052508751
0.15087 0.891481913652275
0.1513 0.892648774795799
0.15147 0.893815635939323
0.15173 0.894982497082847
0.15184 0.896149358226371
0.15184 0.897316219369895
0.15194 0.898483080513419
0.15259 0.899649941656943
0.153 0.900816802800467
0.15321 0.901983663943991
0.15333 0.903150525087515
0.15341 0.904317386231039
0.15377 0.905484247374562
0.15449 0.906651108518086
0.15491 0.90781796966161
0.15497 0.908984830805134
0.15518 0.910151691948658
0.15519 0.911318553092182
0.15538 0.912485414235706
0.1554 0.91365227537923
0.1556 0.914819136522754
0.15625 0.915985997666278
0.15655 0.917152858809802
0.15695 0.918319719953326
0.1571 0.919486581096849
0.15719 0.920653442240373
0.1575 0.921820303383897
0.15768 0.922987164527421
0.15782 0.924154025670945
0.15796 0.925320886814469
0.16 0.926487747957993
0.16095 0.927654609101517
0.16147 0.928821470245041
0.1615 0.929988331388565
0.16151 0.931155192532089
0.16188 0.932322053675613
0.16281 0.933488914819137
0.16369 0.93465577596266
0.16386 0.935822637106184
0.16439 0.936989498249708
0.1644 0.938156359393232
0.16442 0.939323220536756
0.16534 0.94049008168028
0.16543 0.941656942823804
0.16551 0.942823803967328
0.16558 0.943990665110852
0.16719 0.945157526254376
0.16984 0.9463243873979
0.17085 0.947491248541424
0.17097 0.948658109684947
0.17111 0.949824970828471
0.17113 0.950991831971995
0.1712 0.952158693115519
0.17164 0.953325554259043
0.17197 0.954492415402567
0.17272 0.955659276546091
0.17326 0.956826137689615
0.17374 0.957992998833139
0.17385 0.959159859976663
0.17401 0.960326721120187
0.17441 0.961493582263711
0.1747 0.962660443407235
0.17557 0.963827304550758
0.17568 0.964994165694282
0.17664 0.966161026837806
0.1775 0.96732788798133
0.17793 0.968494749124854
0.181 0.969661610268378
0.18343 0.970828471411902
0.18429 0.971995332555426
0.18452 0.97316219369895
0.18541 0.974329054842474
0.18699 0.975495915985998
0.18704 0.976662777129522
0.18745 0.977829638273045
0.1886 0.978996499416569
0.1889 0.980163360560093
0.19004 0.981330221703617
0.1913 0.982497082847141
0.19213 0.983663943990665
0.19599 0.984830805134189
0.1999 0.985997666277713
0.20272 0.987164527421237
0.21275 0.988331388564761
0.2132 0.989498249708285
0.22965 0.990665110851809
0.23533 0.991831971995333
0.23626 0.992998833138857
0.23978 0.99416569428238
0.24156 0.995332555425904
0.24469 0.996499416569428
0.25525 0.997666277712952
0.26759 0.998833138856476
0.31527 1
};
\addlegendentry{$P_0, \Gamma$ Recommended}
\addplot [thick, royalblue59130246, opacity=0.7, dashed,mark=o,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0 0.00175131348511384
0 0.00350262697022767
0 0.00525394045534151
0 0.00700525394045534
0 0.00875656742556918
0 0.010507880910683
0 0.0122591943957968
0 0.0140105078809107
0 0.0157618213660245
0 0.0175131348511384
0 0.0192644483362522
0 0.021015761821366
0 0.0227670753064799
0 0.0245183887915937
0 0.0262697022767075
0 0.0280210157618214
0 0.0297723292469352
0 0.031523642732049
0 0.0332749562171629
0 0.0350262697022767
0 0.0367775831873905
0 0.0385288966725044
0 0.0402802101576182
0 0.042031523642732
0 0.0437828371278459
0 0.0455341506129597
0 0.0472854640980736
0 0.0490367775831874
0 0.0507880910683012
0 0.0525394045534151
0 0.0542907180385289
0 0.0560420315236427
0 0.0577933450087566
0 0.0595446584938704
0 0.0612959719789842
0 0.0630472854640981
0 0.0647985989492119
0 0.0665499124343257
0 0.0683012259194396
0 0.0700525394045534
0 0.0718038528896672
0 0.0735551663747811
0 0.0753064798598949
0 0.0770577933450088
0 0.0788091068301226
0 0.0805604203152364
0 0.0823117338003503
0 0.0840630472854641
0 0.0858143607705779
0 0.0875656742556918
0 0.0893169877408056
0 0.0910683012259194
0 0.0928196147110333
0 0.0945709281961471
0 0.0963222416812609
0 0.0980735551663748
0 0.0998248686514886
0 0.101576182136602
0 0.103327495621716
0 0.10507880910683
0 0.106830122591944
0 0.108581436077058
0 0.110332749562172
0 0.112084063047285
0 0.113835376532399
0 0.115586690017513
0 0.117338003502627
0 0.119089316987741
0 0.120840630472855
0 0.122591943957968
0 0.124343257443082
0 0.126094570928196
0 0.12784588441331
0 0.129597197898424
0 0.131348511383538
0 0.133099824868651
0 0.134851138353765
0 0.136602451838879
0 0.138353765323993
0 0.140105078809107
0 0.141856392294221
0 0.143607705779334
0 0.145359019264448
0 0.147110332749562
0 0.148861646234676
0 0.15061295971979
0 0.152364273204904
0 0.154115586690018
0 0.155866900175131
0 0.157618213660245
0 0.159369527145359
0 0.161120840630473
0 0.162872154115587
0 0.164623467600701
0 0.166374781085814
0 0.168126094570928
0 0.169877408056042
0 0.171628721541156
0 0.17338003502627
0 0.175131348511384
0 0.176882661996497
0 0.178633975481611
0 0.180385288966725
0 0.182136602451839
0 0.183887915936953
0 0.185639229422067
0 0.18739054290718
0 0.189141856392294
0 0.190893169877408
0 0.192644483362522
0 0.194395796847636
0 0.19614711033275
0 0.197898423817863
0 0.199649737302977
0 0.201401050788091
0 0.203152364273205
0 0.204903677758319
0 0.206654991243433
0 0.208406304728546
0 0.21015761821366
0 0.211908931698774
0 0.213660245183888
1e-05 0.215411558669002
5e-05 0.217162872154116
0.0002 0.218914185639229
0.00064 0.220665499124343
0.0017 0.222416812609457
0.0025 0.224168126094571
0.00345 0.225919439579685
0.00985 0.227670753064799
0.01853 0.229422066549912
0.03449 0.231173380035026
0.03487 0.23292469352014
0.03813 0.234676007005254
0.03874 0.236427320490368
0.03919 0.238178633975482
0.03951 0.239929947460595
0.04052 0.241681260945709
0.04063 0.243432574430823
0.04221 0.245183887915937
0.04305 0.246935201401051
0.04357 0.248686514886165
0.04447 0.250437828371278
0.04513 0.252189141856392
0.04582 0.253940455341506
0.04597 0.25569176882662
0.04706 0.257443082311734
0.04722 0.259194395796848
0.04752 0.260945709281961
0.04848 0.262697022767075
0.04892 0.264448336252189
0.04909 0.266199649737303
0.0502 0.267950963222417
0.05058 0.269702276707531
0.05069 0.271453590192644
0.05082 0.273204903677758
0.051 0.274956217162872
0.05123 0.276707530647986
0.05179 0.2784588441331
0.05184 0.280210157618214
0.05256 0.281961471103327
0.05259 0.283712784588441
0.05275 0.285464098073555
0.05357 0.287215411558669
0.05391 0.288966725043783
0.0543 0.290718038528897
0.0544 0.292469352014011
0.05565 0.294220665499124
0.05585 0.295971978984238
0.05593 0.297723292469352
0.05606 0.299474605954466
0.05675 0.30122591943958
0.05693 0.302977232924694
0.05741 0.304728546409807
0.05807 0.306479859894921
0.0581 0.308231173380035
0.05847 0.309982486865149
0.05884 0.311733800350263
0.05896 0.313485113835377
0.05948 0.31523642732049
0.05951 0.316987740805604
0.05975 0.318739054290718
0.06067 0.320490367775832
0.06131 0.322241681260946
0.0614 0.32399299474606
0.06206 0.325744308231173
0.06272 0.327495621716287
0.06275 0.329246935201401
0.06296 0.330998248686515
0.06298 0.332749562171629
0.06386 0.334500875656743
0.06405 0.336252189141856
0.06421 0.33800350262697
0.06428 0.339754816112084
0.06476 0.341506129597198
0.06573 0.343257443082312
0.06591 0.345008756567426
0.06631 0.346760070052539
0.06643 0.348511383537653
0.06674 0.350262697022767
0.06681 0.352014010507881
0.06698 0.353765323992995
0.0678 0.355516637478109
0.06823 0.357267950963222
0.06849 0.359019264448336
0.06865 0.36077057793345
0.06916 0.362521891418564
0.06993 0.364273204903678
0.07001 0.366024518388792
0.07008 0.367775831873905
0.07087 0.369527145359019
0.07087 0.371278458844133
0.07091 0.373029772329247
0.07094 0.374781085814361
0.07212 0.376532399299475
0.07224 0.378283712784588
0.07227 0.380035026269702
0.07231 0.381786339754816
0.07269 0.38353765323993
0.07287 0.385288966725044
0.0729 0.387040280210158
0.07301 0.388791593695271
0.07314 0.390542907180385
0.07334 0.392294220665499
0.07339 0.394045534150613
0.07413 0.395796847635727
0.07439 0.397548161120841
0.07483 0.399299474605954
0.07486 0.401050788091068
0.07494 0.402802101576182
0.07502 0.404553415061296
0.07512 0.40630472854641
0.07558 0.408056042031524
0.07615 0.409807355516637
0.07652 0.411558669001751
0.07694 0.413309982486865
0.07737 0.415061295971979
0.07758 0.416812609457093
0.07782 0.418563922942207
0.07822 0.42031523642732
0.07857 0.422066549912434
0.07894 0.423817863397548
0.07905 0.425569176882662
0.07913 0.427320490367776
0.07919 0.42907180385289
0.07946 0.430823117338003
0.08001 0.432574430823117
0.08005 0.434325744308231
0.08008 0.436077057793345
0.08014 0.437828371278459
0.08045 0.439579684763573
0.08045 0.441330998248686
0.08058 0.4430823117338
0.08188 0.444833625218914
0.08232 0.446584938704028
0.08245 0.448336252189142
0.08313 0.450087565674256
0.08336 0.45183887915937
0.08438 0.453590192644483
0.08473 0.455341506129597
0.08475 0.457092819614711
0.0852 0.458844133099825
0.08532 0.460595446584939
0.08552 0.462346760070053
0.08559 0.464098073555166
0.08584 0.46584938704028
0.08587 0.467600700525394
0.08661 0.469352014010508
0.08667 0.471103327495622
0.0869 0.472854640980736
0.0873 0.474605954465849
0.08831 0.476357267950963
0.08976 0.478108581436077
0.08987 0.479859894921191
0.09011 0.481611208406305
0.09054 0.483362521891419
0.09081 0.485113835376532
0.09155 0.486865148861646
0.09178 0.48861646234676
0.09181 0.490367775831874
0.09188 0.492119089316988
0.09213 0.493870402802102
0.09235 0.495621716287215
0.09238 0.497373029772329
0.09266 0.499124343257443
0.093 0.500875656742557
0.09352 0.502626970227671
0.09356 0.504378283712785
0.09434 0.506129597197898
0.09447 0.507880910683012
0.09532 0.509632224168126
0.09564 0.51138353765324
0.09591 0.513134851138354
0.09657 0.514886164623468
0.09657 0.516637478108581
0.0978 0.518388791593695
0.09785 0.520140105078809
0.09808 0.521891418563923
0.09856 0.523642732049037
0.09876 0.525394045534151
0.09889 0.527145359019264
0.09902 0.528896672504378
0.09931 0.530647985989492
0.09963 0.532399299474606
0.10032 0.53415061295972
0.1004 0.535901926444834
0.10041 0.537653239929948
0.10149 0.539404553415061
0.10171 0.541155866900175
0.10179 0.542907180385289
0.10225 0.544658493870403
0.10244 0.546409807355517
0.10259 0.548161120840631
0.10275 0.549912434325744
0.10387 0.551663747810858
0.10409 0.553415061295972
0.10459 0.555166374781086
0.10467 0.5569176882662
0.10589 0.558669001751314
0.1065 0.560420315236427
0.10694 0.562171628721541
0.10753 0.563922942206655
0.10818 0.565674255691769
0.10876 0.567425569176883
0.10899 0.569176882661997
0.10957 0.57092819614711
0.10986 0.572679509632224
0.10992 0.574430823117338
0.11039 0.576182136602452
0.11128 0.577933450087566
0.11198 0.57968476357268
0.11208 0.581436077057793
0.11361 0.583187390542907
0.11386 0.584938704028021
0.1141 0.586690017513135
0.11447 0.588441330998249
0.11471 0.590192644483363
0.11475 0.591943957968476
0.11476 0.59369527145359
0.11487 0.595446584938704
0.11509 0.597197898423818
0.11515 0.598949211908932
0.11527 0.600700525394046
0.1158 0.602451838879159
0.11581 0.604203152364273
0.11605 0.605954465849387
0.11612 0.607705779334501
0.11635 0.609457092819615
0.11647 0.611208406304729
0.11661 0.612959719789842
0.11679 0.614711033274956
0.11764 0.61646234676007
0.11775 0.618213660245184
0.11794 0.619964973730298
0.11904 0.621716287215412
0.11967 0.623467600700525
0.11973 0.625218914185639
0.12007 0.626970227670753
0.12047 0.628721541155867
0.12133 0.630472854640981
0.12248 0.632224168126095
0.12291 0.633975481611208
0.12298 0.635726795096322
0.12348 0.637478108581436
0.12406 0.63922942206655
0.12424 0.640980735551664
0.12484 0.642732049036778
0.12567 0.644483362521891
0.12594 0.646234676007005
0.12624 0.647985989492119
0.12657 0.649737302977233
0.12676 0.651488616462347
0.12687 0.653239929947461
0.12694 0.654991243432574
0.12766 0.656742556917688
0.12832 0.658493870402802
0.1285 0.660245183887916
0.12954 0.66199649737303
0.13045 0.663747810858144
0.13085 0.665499124343257
0.1314 0.667250437828371
0.13234 0.669001751313485
0.1324 0.670753064798599
0.13256 0.672504378283713
0.13309 0.674255691768827
0.13322 0.67600700525394
0.13389 0.677758318739054
0.13422 0.679509632224168
0.13426 0.681260945709282
0.13454 0.683012259194396
0.1346 0.68476357267951
0.13546 0.686514886164623
0.13569 0.688266199649737
0.1357 0.690017513134851
0.13815 0.691768826619965
0.13889 0.693520140105079
0.13942 0.695271453590193
0.13974 0.697022767075307
0.14052 0.69877408056042
0.14197 0.700525394045534
0.14239 0.702276707530648
0.14297 0.704028021015762
0.14432 0.705779334500876
0.14544 0.70753064798599
0.1461 0.709281961471103
0.14625 0.711033274956217
0.14869 0.712784588441331
0.14884 0.714535901926445
0.15007 0.716287215411559
0.15075 0.718038528896673
0.15137 0.719789842381786
0.15177 0.7215411558669
0.15351 0.723292469352014
0.15419 0.725043782837128
0.1555 0.726795096322242
0.15656 0.728546409807356
0.15972 0.730297723292469
0.16027 0.732049036777583
0.16252 0.733800350262697
0.16304 0.735551663747811
0.16317 0.737302977232925
0.16552 0.739054290718039
0.17734 0.740805604203152
0.1782 0.742556917688266
0.18141 0.74430823117338
0.18227 0.746059544658494
0.18396 0.747810858143608
0.18978 0.749562171628722
0.22109 0.751313485113835
0.31049 0.753064798598949
0.33734 0.754816112084063
0.54215 0.756567425569177
0.60643 0.758318739054291
0.88362 0.760070052539405
0.89399 0.761821366024518
0.90052 0.763572679509632
0.97073 0.765323992994746
0.97213 0.76707530647986
0.97585 0.768826619964974
0.97678 0.770577933450088
0.98078 0.772329246935201
0.98103 0.774080560420315
0.98139 0.775831873905429
0.98579 0.777583187390543
0.98616 0.779334500875657
0.98716 0.781085814360771
0.98841 0.782837127845884
0.98867 0.784588441330998
0.98885 0.786339754816112
0.98904 0.788091068301226
0.98969 0.78984238178634
0.98975 0.791593695271454
0.9904 0.793345008756567
0.99085 0.795096322241681
0.99096 0.796847635726795
0.99097 0.798598949211909
0.99097 0.800350262697023
0.99116 0.802101576182137
0.99139 0.80385288966725
0.99163 0.805604203152364
0.99166 0.807355516637478
0.99208 0.809106830122592
0.99263 0.810858143607706
0.99292 0.81260945709282
0.99311 0.814360770577933
0.99315 0.816112084063047
0.99316 0.817863397548161
0.99337 0.819614711033275
0.99475 0.821366024518389
0.9949 0.823117338003503
0.99496 0.824868651488616
0.99511 0.82661996497373
0.99524 0.828371278458844
0.99559 0.830122591943958
0.99561 0.831873905429072
0.99617 0.833625218914186
0.99657 0.835376532399299
0.99663 0.837127845884413
0.99663 0.838879159369527
0.99691 0.840630472854641
0.99695 0.842381786339755
0.99702 0.844133099824869
0.9977 0.845884413309983
0.99783 0.847635726795096
0.99784 0.84938704028021
0.99813 0.851138353765324
0.99826 0.852889667250438
0.99831 0.854640980735552
0.99832 0.856392294220666
0.99875 0.858143607705779
0.9988 0.859894921190893
0.99913 0.861646234676007
0.99939 0.863397548161121
0.99949 0.865148861646235
0.99952 0.866900175131349
0.99957 0.868651488616462
0.99957 0.870402802101576
0.99966 0.87215411558669
0.99975 0.873905429071804
0.99987 0.875656742556918
0.99988 0.877408056042032
0.99989 0.879159369527145
0.99994 0.880910683012259
0.99997 0.882661996497373
0.99999 0.884413309982487
0.99999 0.886164623467601
1 0.887915936952715
1 0.889667250437828
1 0.891418563922942
1 0.893169877408056
1 0.89492119089317
1 0.896672504378284
1.00001 0.898423817863398
1.00001 0.900175131348511
1.00001 0.901926444833625
1.00001 0.903677758318739
1.00001 0.905429071803853
1.00001 0.907180385288967
1.00001 0.908931698774081
1.00001 0.910683012259194
1.00001 0.912434325744308
1.00002 0.914185639229422
1.00002 0.915936952714536
1.00002 0.91768826619965
1.00002 0.919439579684764
1.00002 0.921190893169877
1.00003 0.922942206654991
1.00003 0.924693520140105
1.00004 0.926444833625219
1.00004 0.928196147110333
1.00005 0.929947460595447
1.00005 0.93169877408056
1.00005 0.933450087565674
1.00005 0.935201401050788
1.00005 0.936952714535902
1.00006 0.938704028021016
1.00006 0.94045534150613
1.00007 0.942206654991243
1.00008 0.943957968476357
1.00008 0.945709281961471
1.00009 0.947460595446585
1.00009 0.949211908931699
1.00009 0.950963222416813
1.00011 0.952714535901926
1.00011 0.95446584938704
1.00013 0.956217162872154
1.00013 0.957968476357268
1.00015 0.959719789842382
1.00017 0.961471103327496
1.0002 0.963222416812609
1.00021 0.964973730297723
1.00022 0.966725043782837
1.00023 0.968476357267951
1.00024 0.970227670753065
1.00026 0.971978984238179
1.00027 0.973730297723292
1.00027 0.975481611208406
1.0003 0.97723292469352
1.00031 0.978984238178634
1.00032 0.980735551663748
1.00033 0.982486865148862
1.00034 0.984238178633975
1.00034 0.985989492119089
1.00038 0.987740805604203
1.00044 0.989492119089317
1.0005 0.991243432574431
1.00051 0.992994746059545
1.00052 0.994746059544658
1.00054 0.996497373029772
1.00063 0.998248686514886
1.00071 1
};
\addlegendentry{$P_0$ Default}
\addplot [thick, orange24515811, opacity=0.7,mark=o,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0 0.00120918984280532
0 0.00241837968561064
0 0.00362756952841596
0 0.00483675937122128
0 0.0060459492140266
0 0.00725513905683192
0 0.00846432889963724
0 0.00967351874244256
0 0.0108827085852479
0 0.0120918984280532
0 0.0133010882708585
0 0.0145102781136638
0 0.0157194679564692
0 0.0169286577992745
0 0.0181378476420798
0 0.0193470374848851
0 0.0205562273276904
0 0.0217654171704958
0 0.0229746070133011
0 0.0241837968561064
0 0.0253929866989117
0 0.026602176541717
0 0.0278113663845224
0 0.0290205562273277
0 0.030229746070133
0 0.0314389359129383
0 0.0326481257557437
0 0.033857315598549
0 0.0350665054413543
0 0.0362756952841596
0 0.0374848851269649
0 0.0386940749697703
0 0.0399032648125756
0 0.0411124546553809
0 0.0423216444981862
0 0.0435308343409915
0 0.0447400241837969
0 0.0459492140266022
0 0.0471584038694075
0 0.0483675937122128
0 0.0495767835550181
0 0.0507859733978235
0 0.0519951632406288
0 0.0532043530834341
0 0.0544135429262394
0 0.0556227327690447
0 0.0568319226118501
0 0.0580411124546554
0 0.0592503022974607
0 0.060459492140266
0 0.0616686819830713
0 0.0628778718258767
0 0.064087061668682
0 0.0652962515114873
0 0.0665054413542926
0 0.0677146311970979
0 0.0689238210399033
0 0.0701330108827086
0 0.0713422007255139
0 0.0725513905683192
0 0.0737605804111245
0 0.0749697702539299
0 0.0761789600967352
0 0.0773881499395405
0 0.0785973397823458
0 0.0798065296251512
0 0.0810157194679565
0 0.0822249093107618
0 0.0834340991535671
0 0.0846432889963724
0 0.0858524788391778
0 0.0870616686819831
0 0.0882708585247884
0 0.0894800483675937
0 0.090689238210399
0 0.0918984280532043
0 0.0931076178960097
0 0.094316807738815
0 0.0955259975816203
0 0.0967351874244256
0 0.097944377267231
0 0.0991535671100363
0 0.100362756952842
0 0.101571946795647
0 0.102781136638452
0 0.103990326481258
0 0.105199516324063
0 0.106408706166868
0 0.107617896009674
0 0.108827085852479
0 0.110036275695284
0 0.111245465538089
0 0.112454655380895
0 0.1136638452237
0 0.114873035066505
0.00027 0.116082224909311
0.00097 0.117291414752116
0.00343 0.118500604594921
0.01216 0.119709794437727
0.02414 0.120918984280532
0.02893 0.122128174123337
0.03121 0.123337363966143
0.03138 0.124546553808948
0.03285 0.125755743651753
0.03483 0.126964933494559
0.03692 0.128174123337364
0.03702 0.129383313180169
0.03748 0.130592503022975
0.03764 0.13180169286578
0.03793 0.133010882708585
0.0389 0.134220072551391
0.03957 0.135429262394196
0.03972 0.136638452237001
0.03985 0.137847642079807
0.03985 0.139056831922612
0.04057 0.140266021765417
0.04105 0.141475211608222
0.04131 0.142684401451028
0.04135 0.143893591293833
0.04147 0.145102781136638
0.04178 0.146311970979444
0.04181 0.147521160822249
0.04191 0.148730350665054
0.04193 0.14993954050786
0.04195 0.151148730350665
0.04205 0.15235792019347
0.04234 0.153567110036276
0.04247 0.154776299879081
0.04326 0.155985489721886
0.04348 0.157194679564692
0.04369 0.158403869407497
0.0437 0.159613059250302
0.04429 0.160822249093108
0.04437 0.162031438935913
0.04499 0.163240628778718
0.04514 0.164449818621524
0.04517 0.165659008464329
0.04521 0.166868198307134
0.0454 0.16807738814994
0.04554 0.169286577992745
0.0456 0.17049576783555
0.0456 0.171704957678356
0.04587 0.172914147521161
0.04618 0.174123337363966
0.0463 0.175332527206771
0.04634 0.176541717049577
0.04636 0.177750906892382
0.04649 0.178960096735187
0.04692 0.180169286577993
0.04699 0.181378476420798
0.0471 0.182587666263603
0.04758 0.183796856106409
0.04773 0.185006045949214
0.04804 0.186215235792019
0.04823 0.187424425634825
0.04831 0.18863361547763
0.04839 0.189842805320435
0.0485 0.191051995163241
0.04907 0.192261185006046
0.04937 0.193470374848851
0.04956 0.194679564691657
0.04996 0.195888754534462
0.0505 0.197097944377267
0.05056 0.198307134220073
0.05061 0.199516324062878
0.05063 0.200725513905683
0.05098 0.201934703748489
0.05137 0.203143893591294
0.0515 0.204353083434099
0.05163 0.205562273276904
0.05167 0.20677146311971
0.05178 0.207980652962515
0.05185 0.20918984280532
0.05203 0.210399032648126
0.05231 0.211608222490931
0.05258 0.212817412333736
0.05274 0.214026602176542
0.05279 0.215235792019347
0.05289 0.216444981862152
0.05302 0.217654171704958
0.05303 0.218863361547763
0.05314 0.220072551390568
0.05317 0.221281741233374
0.05345 0.222490931076179
0.05355 0.223700120918984
0.05365 0.22490931076179
0.05369 0.226118500604595
0.05427 0.2273276904474
0.05452 0.228536880290206
0.05504 0.229746070133011
0.05507 0.230955259975816
0.05515 0.232164449818622
0.05548 0.233373639661427
0.05549 0.234582829504232
0.05559 0.235792019347037
0.05565 0.237001209189843
0.05581 0.238210399032648
0.05603 0.239419588875453
0.05611 0.240628778718259
0.05618 0.241837968561064
0.05622 0.243047158403869
0.0563 0.244256348246675
0.05638 0.24546553808948
0.05641 0.246674727932285
0.05642 0.247883917775091
0.05663 0.249093107617896
0.05689 0.250302297460701
0.0569 0.251511487303507
0.05701 0.252720677146312
0.05719 0.253929866989117
0.05737 0.255139056831923
0.05743 0.256348246674728
0.05758 0.257557436517533
0.05763 0.258766626360339
0.05799 0.259975816203144
0.058 0.261185006045949
0.05824 0.262394195888755
0.0583 0.26360338573156
0.05835 0.264812575574365
0.05836 0.26602176541717
0.05863 0.267230955259976
0.05868 0.268440145102781
0.05872 0.269649334945586
0.05878 0.270858524788392
0.05883 0.272067714631197
0.05889 0.273276904474002
0.05899 0.274486094316808
0.0593 0.275695284159613
0.05932 0.276904474002418
0.05947 0.278113663845224
0.05949 0.279322853688029
0.05961 0.280532043530834
0.05975 0.28174123337364
0.0599 0.282950423216445
0.06015 0.28415961305925
0.06031 0.285368802902056
0.0604 0.286577992744861
0.06045 0.287787182587666
0.06049 0.288996372430472
0.06064 0.290205562273277
0.06078 0.291414752116082
0.06086 0.292623941958888
0.06092 0.293833131801693
0.06094 0.295042321644498
0.06096 0.296251511487303
0.06098 0.297460701330109
0.06099 0.298669891172914
0.06103 0.299879081015719
0.06106 0.301088270858525
0.06114 0.30229746070133
0.06117 0.303506650544135
0.0614 0.304715840386941
0.06142 0.305925030229746
0.06146 0.307134220072551
0.06146 0.308343409915357
0.0616 0.309552599758162
0.06165 0.310761789600967
0.06166 0.311970979443773
0.06178 0.313180169286578
0.06201 0.314389359129383
0.06205 0.315598548972189
0.06209 0.316807738814994
0.06234 0.318016928657799
0.06241 0.319226118500605
0.06245 0.32043530834341
0.06269 0.321644498186215
0.0628 0.322853688029021
0.06311 0.324062877871826
0.06345 0.325272067714631
0.06373 0.326481257557437
0.06387 0.327690447400242
0.06388 0.328899637243047
0.06405 0.330108827085852
0.06424 0.331318016928658
0.06426 0.332527206771463
0.06437 0.333736396614268
0.06449 0.334945586457074
0.06492 0.336154776299879
0.06495 0.337363966142684
0.06513 0.33857315598549
0.06546 0.339782345828295
0.06551 0.3409915356711
0.06561 0.342200725513906
0.06583 0.343409915356711
0.06614 0.344619105199516
0.06644 0.345828295042322
0.06656 0.347037484885127
0.06666 0.348246674727932
0.0667 0.349455864570738
0.06675 0.350665054413543
0.06688 0.351874244256348
0.06699 0.353083434099154
0.06702 0.354292623941959
0.06703 0.355501813784764
0.06706 0.35671100362757
0.06706 0.357920193470375
0.06709 0.35912938331318
0.06734 0.360338573155985
0.06741 0.361547762998791
0.06766 0.362756952841596
0.06786 0.363966142684401
0.06807 0.365175332527207
0.06826 0.366384522370012
0.06843 0.367593712212817
0.06848 0.368802902055623
0.06853 0.370012091898428
0.0686 0.371221281741233
0.06916 0.372430471584039
0.06921 0.373639661426844
0.06925 0.374848851269649
0.06947 0.376058041112455
0.06967 0.37726723095526
0.06972 0.378476420798065
0.06979 0.379685610640871
0.07006 0.380894800483676
0.0702 0.382103990326481
0.07047 0.383313180169287
0.07054 0.384522370012092
0.07066 0.385731559854897
0.07073 0.386940749697703
0.07106 0.388149939540508
0.07107 0.389359129383313
0.07108 0.390568319226119
0.07115 0.391777509068924
0.07149 0.392986698911729
0.07156 0.394195888754534
0.07164 0.39540507859734
0.07165 0.396614268440145
0.07188 0.39782345828295
0.07199 0.399032648125756
0.07213 0.400241837968561
0.0725 0.401451027811366
0.0726 0.402660217654172
0.07268 0.403869407496977
0.07292 0.405078597339782
0.07297 0.406287787182588
0.0731 0.407496977025393
0.07311 0.408706166868198
0.07312 0.409915356711004
0.07316 0.411124546553809
0.07324 0.412333736396614
0.07332 0.41354292623942
0.07336 0.414752116082225
0.07343 0.41596130592503
0.07356 0.417170495767836
0.07371 0.418379685610641
0.07391 0.419588875453446
0.07402 0.420798065296252
0.07408 0.422007255139057
0.07414 0.423216444981862
0.07421 0.424425634824667
0.07467 0.425634824667473
0.07474 0.426844014510278
0.07476 0.428053204353083
0.07509 0.429262394195889
0.07531 0.430471584038694
0.0755 0.431680773881499
0.07565 0.432889963724305
0.07574 0.43409915356711
0.07579 0.435308343409915
0.07592 0.436517533252721
0.07603 0.437726723095526
0.07619 0.438935912938331
0.07626 0.440145102781137
0.07646 0.441354292623942
0.07675 0.442563482466747
0.07676 0.443772672309553
0.07686 0.444981862152358
0.07694 0.446191051995163
0.07697 0.447400241837969
0.07698 0.448609431680774
0.07708 0.449818621523579
0.07733 0.451027811366385
0.0774 0.45223700120919
0.07741 0.453446191051995
0.07747 0.454655380894801
0.07751 0.455864570737606
0.07764 0.457073760580411
0.07767 0.458282950423216
0.0777 0.459492140266022
0.07774 0.460701330108827
0.07819 0.461910519951632
0.07824 0.463119709794438
0.07835 0.464328899637243
0.07842 0.465538089480048
0.07881 0.466747279322854
0.07884 0.467956469165659
0.07929 0.469165659008464
0.07934 0.47037484885127
0.07981 0.471584038694075
0.08008 0.47279322853688
0.08084 0.474002418379686
0.08091 0.475211608222491
0.081 0.476420798065296
0.08101 0.477629987908102
0.08112 0.478839177750907
0.08121 0.480048367593712
0.08123 0.481257557436518
0.08131 0.482466747279323
0.08138 0.483675937122128
0.08147 0.484885126964934
0.08152 0.486094316807739
0.08188 0.487303506650544
0.08222 0.488512696493349
0.08295 0.489721886336155
0.08346 0.49093107617896
0.08347 0.492140266021765
0.08348 0.493349455864571
0.08353 0.494558645707376
0.0836 0.495767835550181
0.08368 0.496977025392987
0.0838 0.498186215235792
0.08434 0.499395405078597
0.08448 0.500604594921403
0.08448 0.501813784764208
0.08453 0.503022974607013
0.08453 0.504232164449819
0.08463 0.505441354292624
0.0847 0.506650544135429
0.08482 0.507859733978235
0.08489 0.50906892382104
0.08498 0.510278113663845
0.08518 0.511487303506651
0.08526 0.512696493349456
0.08558 0.513905683192261
0.08577 0.515114873035067
0.08585 0.516324062877872
0.08587 0.517533252720677
0.08593 0.518742442563482
0.08607 0.519951632406288
0.08607 0.521160822249093
0.08621 0.522370012091898
0.08622 0.523579201934704
0.0864 0.524788391777509
0.08648 0.525997581620314
0.08671 0.52720677146312
0.08682 0.528415961305925
0.08693 0.52962515114873
0.08696 0.530834340991536
0.08701 0.532043530834341
0.08705 0.533252720677146
0.0873 0.534461910519952
0.08732 0.535671100362757
0.08772 0.536880290205562
0.08787 0.538089480048368
0.08789 0.539298669891173
0.08791 0.540507859733978
0.08795 0.541717049576784
0.08796 0.542926239419589
0.08844 0.544135429262394
0.08857 0.545344619105199
0.08918 0.546553808948005
0.08944 0.54776299879081
0.08985 0.548972188633616
0.09013 0.550181378476421
0.09013 0.551390568319226
0.09022 0.552599758162031
0.09022 0.553808948004837
0.09028 0.555018137847642
0.09043 0.556227327690447
0.09066 0.557436517533253
0.09066 0.558645707376058
0.0907 0.559854897218863
0.09084 0.561064087061669
0.09144 0.562273276904474
0.09149 0.563482466747279
0.09152 0.564691656590085
0.09179 0.56590084643289
0.09191 0.567110036275695
0.0921 0.568319226118501
0.09223 0.569528415961306
0.09226 0.570737605804111
0.09226 0.571946795646917
0.09241 0.573155985489722
0.0929 0.574365175332527
0.09303 0.575574365175333
0.09306 0.576783555018138
0.09363 0.577992744860943
0.09377 0.579201934703748
0.09384 0.580411124546554
0.09391 0.581620314389359
0.09398 0.582829504232164
0.09424 0.58403869407497
0.09432 0.585247883917775
0.09434 0.58645707376058
0.09454 0.587666263603386
0.09463 0.588875453446191
0.09489 0.590084643288996
0.09495 0.591293833131802
0.09503 0.592503022974607
0.09504 0.593712212817412
0.09506 0.594921402660218
0.09523 0.596130592503023
0.09526 0.597339782345828
0.09545 0.598548972188634
0.09562 0.599758162031439
0.09563 0.600967351874244
0.09577 0.60217654171705
0.09589 0.603385731559855
0.09623 0.60459492140266
0.09627 0.605804111245466
0.09656 0.607013301088271
0.09674 0.608222490931076
0.09693 0.609431680773882
0.09705 0.610640870616687
0.09731 0.611850060459492
0.09758 0.613059250302297
0.09773 0.614268440145103
0.09783 0.615477629987908
0.0979 0.616686819830713
0.0984 0.617896009673519
0.09868 0.619105199516324
0.09872 0.620314389359129
0.09928 0.621523579201935
0.0994 0.62273276904474
0.0995 0.623941958887545
0.10003 0.625151148730351
0.10117 0.626360338573156
0.10126 0.627569528415961
0.10137 0.628778718258767
0.10139 0.629987908101572
0.10151 0.631197097944377
0.10168 0.632406287787183
0.10235 0.633615477629988
0.10256 0.634824667472793
0.10261 0.636033857315599
0.10269 0.637243047158404
0.10284 0.638452237001209
0.10287 0.639661426844015
0.10288 0.64087061668682
0.10293 0.642079806529625
0.10314 0.64328899637243
0.10342 0.644498186215236
0.10352 0.645707376058041
0.10353 0.646916565900846
0.10354 0.648125755743652
0.10364 0.649334945586457
0.1037 0.650544135429262
0.10401 0.651753325272068
0.10403 0.652962515114873
0.10465 0.654171704957678
0.10493 0.655380894800484
0.10498 0.656590084643289
0.10511 0.657799274486094
0.1052 0.6590084643289
0.1053 0.660217654171705
0.10532 0.66142684401451
0.10556 0.662636033857316
0.10596 0.663845223700121
0.10652 0.665054413542926
0.10661 0.666263603385732
0.10663 0.667472793228537
0.10743 0.668681983071342
0.10746 0.669891172914148
0.1075 0.671100362756953
0.10765 0.672309552599758
0.10808 0.673518742442563
0.10812 0.674727932285369
0.10816 0.675937122128174
0.10863 0.677146311970979
0.10873 0.678355501813785
0.10907 0.67956469165659
0.10915 0.680773881499395
0.10941 0.681983071342201
0.10942 0.683192261185006
0.1098 0.684401451027811
0.10994 0.685610640870617
0.11014 0.686819830713422
0.11018 0.688029020556227
0.1106 0.689238210399033
0.11081 0.690447400241838
0.11099 0.691656590084643
0.11164 0.692865779927449
0.11169 0.694074969770254
0.11187 0.695284159613059
0.11191 0.696493349455865
0.11192 0.69770253929867
0.11202 0.698911729141475
0.11207 0.700120918984281
0.11208 0.701330108827086
0.11276 0.702539298669891
0.11358 0.703748488512696
0.11371 0.704957678355502
0.1138 0.706166868198307
0.11384 0.707376058041112
0.11403 0.708585247883918
0.11423 0.709794437726723
0.11432 0.711003627569528
0.11453 0.712212817412334
0.11467 0.713422007255139
0.11514 0.714631197097944
0.11514 0.71584038694075
0.11571 0.717049576783555
0.11572 0.71825876662636
0.11599 0.719467956469166
0.11612 0.720677146311971
0.11678 0.721886336154776
0.11697 0.723095525997582
0.11704 0.724304715840387
0.11733 0.725513905683192
0.11774 0.726723095525998
0.11782 0.727932285368803
0.11811 0.729141475211608
0.11818 0.730350665054414
0.11847 0.731559854897219
0.11876 0.732769044740024
0.11883 0.73397823458283
0.1191 0.735187424425635
0.11921 0.73639661426844
0.1195 0.737605804111245
0.11963 0.738814993954051
0.11973 0.740024183796856
0.12025 0.741233373639661
0.12035 0.742442563482467
0.12054 0.743651753325272
0.12059 0.744860943168077
0.12097 0.746070133010883
0.12185 0.747279322853688
0.12191 0.748488512696493
0.12194 0.749697702539299
0.122 0.750906892382104
0.12204 0.752116082224909
0.12253 0.753325272067715
0.12272 0.75453446191052
0.12281 0.755743651753325
0.12291 0.756952841596131
0.12317 0.758162031438936
0.12369 0.759371221281741
0.12392 0.760580411124547
0.12402 0.761789600967352
0.12411 0.762998790810157
0.12415 0.764207980652962
0.12439 0.765417170495768
0.12465 0.766626360338573
0.12474 0.767835550181379
0.12474 0.769044740024184
0.1251 0.770253929866989
0.12571 0.771463119709794
0.12583 0.7726723095526
0.12595 0.773881499395405
0.12601 0.77509068923821
0.12617 0.776299879081016
0.12622 0.777509068923821
0.12647 0.778718258766626
0.12652 0.779927448609432
0.12688 0.781136638452237
0.12706 0.782345828295042
0.1271 0.783555018137848
0.12749 0.784764207980653
0.12753 0.785973397823458
0.12775 0.787182587666264
0.12804 0.788391777509069
0.1283 0.789600967351874
0.12844 0.79081015719468
0.12892 0.792019347037485
0.12896 0.79322853688029
0.12924 0.794437726723096
0.12954 0.795646916565901
0.12959 0.796856106408706
0.12967 0.798065296251511
0.13056 0.799274486094317
0.13084 0.800483675937122
0.13101 0.801692865779927
0.13114 0.802902055622733
0.13135 0.804111245465538
0.13151 0.805320435308343
0.13167 0.806529625151149
0.13176 0.807738814993954
0.13187 0.808948004836759
0.13199 0.810157194679565
0.132 0.81136638452237
0.13235 0.812575574365175
0.1328 0.813784764207981
0.13324 0.814993954050786
0.13359 0.816203143893591
0.1352 0.817412333736397
0.13676 0.818621523579202
0.13686 0.819830713422007
0.13697 0.821039903264813
0.137 0.822249093107618
0.13704 0.823458282950423
0.13724 0.824667472793228
0.13729 0.825876662636034
0.13759 0.827085852478839
0.13776 0.828295042321645
0.13812 0.82950423216445
0.13812 0.830713422007255
0.1382 0.83192261185006
0.13831 0.833131801692866
0.13834 0.834340991535671
0.13834 0.835550181378476
0.1384 0.836759371221282
0.13849 0.837968561064087
0.13854 0.839177750906892
0.13859 0.840386940749698
0.13889 0.841596130592503
0.13919 0.842805320435308
0.13926 0.844014510278114
0.13989 0.845223700120919
0.14012 0.846432889963724
0.14018 0.84764207980653
0.14034 0.848851269649335
0.14055 0.85006045949214
0.14056 0.851269649334946
0.14071 0.852478839177751
0.14077 0.853688029020556
0.14098 0.854897218863362
0.14099 0.856106408706167
0.14113 0.857315598548972
0.14115 0.858524788391777
0.14141 0.859733978234583
0.14141 0.860943168077388
0.14158 0.862152357920194
0.14162 0.863361547762999
0.14172 0.864570737605804
0.14189 0.865779927448609
0.14197 0.866989117291415
0.14245 0.86819830713422
0.14303 0.869407496977025
0.14318 0.870616686819831
0.14352 0.871825876662636
0.14373 0.873035066505441
0.14402 0.874244256348247
0.14422 0.875453446191052
0.14436 0.876662636033857
0.14437 0.877871825876663
0.14438 0.879081015719468
0.14453 0.880290205562273
0.14478 0.881499395405079
0.14496 0.882708585247884
0.145 0.883917775090689
0.14516 0.885126964933495
0.14536 0.8863361547763
0.14571 0.887545344619105
0.14584 0.888754534461911
0.14626 0.889963724304716
0.14631 0.891172914147521
0.14686 0.892382103990326
0.14695 0.893591293833132
0.14779 0.894800483675937
0.14788 0.896009673518742
0.14929 0.897218863361548
0.14931 0.898428053204353
0.14969 0.899637243047158
0.14996 0.900846432889964
0.15013 0.902055622732769
0.15021 0.903264812575574
0.15023 0.90447400241838
0.1519 0.905683192261185
0.15198 0.90689238210399
0.15215 0.908101571946796
0.15228 0.909310761789601
0.15239 0.910519951632406
0.15268 0.911729141475212
0.15304 0.912938331318017
0.15352 0.914147521160822
0.15357 0.915356711003628
0.15379 0.916565900846433
0.15394 0.917775090689238
0.15455 0.918984280532044
0.15533 0.920193470374849
0.15556 0.921402660217654
0.156 0.92261185006046
0.1563 0.923821039903265
0.15645 0.92503022974607
0.15657 0.926239419588875
0.15726 0.927448609431681
0.15726 0.928657799274486
0.15775 0.929866989117291
0.15811 0.931076178960097
0.15842 0.932285368802902
0.1593 0.933494558645707
0.16025 0.934703748488513
0.1616 0.935912938331318
0.16217 0.937122128174123
0.16264 0.938331318016929
0.16296 0.939540507859734
0.16306 0.940749697702539
0.16344 0.941958887545345
0.16504 0.94316807738815
0.16505 0.944377267230955
0.16507 0.945586457073761
0.16524 0.946795646916566
0.1657 0.948004836759371
0.16612 0.949214026602177
0.16639 0.950423216444982
0.168 0.951632406287787
0.16887 0.952841596130592
0.16899 0.954050785973398
0.16906 0.955259975816203
0.1698 0.956469165659008
0.17111 0.957678355501814
0.17341 0.958887545344619
0.17491 0.960096735187424
0.17557 0.96130592503023
0.17631 0.962515114873035
0.17633 0.96372430471584
0.17697 0.964933494558646
0.17733 0.966142684401451
0.17941 0.967351874244256
0.17975 0.968561064087062
0.18166 0.969770253929867
0.18261 0.970979443772672
0.18586 0.972188633615478
0.1878 0.973397823458283
0.18787 0.974607013301088
0.18894 0.975816203143894
0.18984 0.977025392986699
0.19535 0.978234582829504
0.19718 0.97944377267231
0.20785 0.980652962515115
0.20817 0.98186215235792
0.20863 0.983071342200726
0.21105 0.984280532043531
0.21397 0.985489721886336
0.21478 0.986698911729141
0.21479 0.987908101571947
0.2159 0.989117291414752
0.21666 0.990326481257557
0.21686 0.991535671100363
0.21758 0.992744860943168
0.22236 0.993954050785973
0.22941 0.995163240628779
0.23246 0.996372430471584
0.2429 0.997581620314389
0.27124 0.998790810157195
0.32623 1
};
\addlegendentry{$P_0$ Recommended}
\addplot [thick, mediumslateblue13992246, opacity=0.7, dashed,mark=square,
    mark repeat=90,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0 0.00175131348511384
0 0.00350262697022767
0 0.00525394045534151
0 0.00700525394045534
0 0.00875656742556918
0 0.010507880910683
0 0.0122591943957968
0 0.0140105078809107
0 0.0157618213660245
0 0.0175131348511384
0 0.0192644483362522
0 0.021015761821366
0 0.0227670753064799
0 0.0245183887915937
0 0.0262697022767075
0 0.0280210157618214
0 0.0297723292469352
0 0.031523642732049
0 0.0332749562171629
0 0.0350262697022767
0 0.0367775831873905
0 0.0385288966725044
0 0.0402802101576182
0 0.042031523642732
0 0.0437828371278459
0 0.0455341506129597
0 0.0472854640980736
0 0.0490367775831874
0 0.0507880910683012
0 0.0525394045534151
0 0.0542907180385289
0 0.0560420315236427
0 0.0577933450087566
0 0.0595446584938704
0 0.0612959719789842
0 0.0630472854640981
0 0.0647985989492119
0 0.0665499124343257
0 0.0683012259194396
0 0.0700525394045534
0 0.0718038528896672
0 0.0735551663747811
0 0.0753064798598949
0 0.0770577933450088
0 0.0788091068301226
0 0.0805604203152364
0 0.0823117338003503
0 0.0840630472854641
0 0.0858143607705779
0 0.0875656742556918
0 0.0893169877408056
0 0.0910683012259194
0 0.0928196147110333
0 0.0945709281961471
0 0.0963222416812609
0 0.0980735551663748
0 0.0998248686514886
0 0.101576182136602
0 0.103327495621716
0 0.10507880910683
0 0.106830122591944
0 0.108581436077058
0 0.110332749562172
0 0.112084063047285
0 0.113835376532399
0 0.115586690017513
0 0.117338003502627
0 0.119089316987741
0 0.120840630472855
0 0.122591943957968
0 0.124343257443082
0 0.126094570928196
0 0.12784588441331
0 0.129597197898424
0 0.131348511383538
0 0.133099824868651
0 0.134851138353765
0 0.136602451838879
0 0.138353765323993
0 0.140105078809107
0 0.141856392294221
0 0.143607705779334
0 0.145359019264448
0 0.147110332749562
0 0.148861646234676
0 0.15061295971979
0 0.152364273204904
0 0.154115586690018
0 0.155866900175131
0 0.157618213660245
0 0.159369527145359
0 0.161120840630473
0 0.162872154115587
0 0.164623467600701
0 0.166374781085814
0 0.168126094570928
0 0.169877408056042
0 0.171628721541156
0 0.17338003502627
0 0.175131348511384
0 0.176882661996497
0 0.178633975481611
0 0.180385288966725
0 0.182136602451839
0 0.183887915936953
0 0.185639229422067
0 0.18739054290718
0 0.189141856392294
0 0.190893169877408
0 0.192644483362522
0 0.194395796847636
0 0.19614711033275
0 0.197898423817863
0 0.199649737302977
0 0.201401050788091
0 0.203152364273205
0 0.204903677758319
0 0.206654991243433
0 0.208406304728546
0 0.21015761821366
0 0.211908931698774
0 0.213660245183888
1e-05 0.215411558669002
5e-05 0.217162872154116
0.0002 0.218914185639229
0.00064 0.220665499124343
0.0017 0.222416812609457
0.0025 0.224168126094571
0.00345 0.225919439579685
0.00985 0.227670753064799
0.01853 0.229422066549912
0.03449 0.231173380035026
0.03487 0.23292469352014
0.03813 0.234676007005254
0.03874 0.236427320490368
0.03919 0.238178633975482
0.03951 0.239929947460595
0.04052 0.241681260945709
0.04063 0.243432574430823
0.04221 0.245183887915937
0.04305 0.246935201401051
0.04357 0.248686514886165
0.04447 0.250437828371278
0.04513 0.252189141856392
0.04582 0.253940455341506
0.04597 0.25569176882662
0.04706 0.257443082311734
0.04722 0.259194395796848
0.04752 0.260945709281961
0.04848 0.262697022767075
0.04892 0.264448336252189
0.04909 0.266199649737303
0.0502 0.267950963222417
0.05058 0.269702276707531
0.05069 0.271453590192644
0.05082 0.273204903677758
0.051 0.274956217162872
0.05123 0.276707530647986
0.05179 0.2784588441331
0.05184 0.280210157618214
0.05256 0.281961471103327
0.05259 0.283712784588441
0.05275 0.285464098073555
0.05357 0.287215411558669
0.05391 0.288966725043783
0.0543 0.290718038528897
0.0544 0.292469352014011
0.05565 0.294220665499124
0.05585 0.295971978984238
0.05593 0.297723292469352
0.05606 0.299474605954466
0.05675 0.30122591943958
0.05693 0.302977232924694
0.05741 0.304728546409807
0.05807 0.306479859894921
0.0581 0.308231173380035
0.05847 0.309982486865149
0.05884 0.311733800350263
0.05896 0.313485113835377
0.05948 0.31523642732049
0.05951 0.316987740805604
0.05975 0.318739054290718
0.06067 0.320490367775832
0.06131 0.322241681260946
0.0614 0.32399299474606
0.06206 0.325744308231173
0.06272 0.327495621716287
0.06275 0.329246935201401
0.06296 0.330998248686515
0.06298 0.332749562171629
0.06386 0.334500875656743
0.06405 0.336252189141856
0.06421 0.33800350262697
0.06428 0.339754816112084
0.06476 0.341506129597198
0.06573 0.343257443082312
0.06591 0.345008756567426
0.06631 0.346760070052539
0.06643 0.348511383537653
0.06674 0.350262697022767
0.06681 0.352014010507881
0.06698 0.353765323992995
0.0678 0.355516637478109
0.06823 0.357267950963222
0.06849 0.359019264448336
0.06865 0.36077057793345
0.06916 0.362521891418564
0.06993 0.364273204903678
0.07001 0.366024518388792
0.07008 0.367775831873905
0.07087 0.369527145359019
0.07087 0.371278458844133
0.07091 0.373029772329247
0.07094 0.374781085814361
0.07212 0.376532399299475
0.07224 0.378283712784588
0.07227 0.380035026269702
0.07231 0.381786339754816
0.07269 0.38353765323993
0.07287 0.385288966725044
0.0729 0.387040280210158
0.07301 0.388791593695271
0.07314 0.390542907180385
0.07334 0.392294220665499
0.07339 0.394045534150613
0.07413 0.395796847635727
0.07439 0.397548161120841
0.07483 0.399299474605954
0.07486 0.401050788091068
0.07494 0.402802101576182
0.07502 0.404553415061296
0.07512 0.40630472854641
0.07558 0.408056042031524
0.07615 0.409807355516637
0.07652 0.411558669001751
0.07694 0.413309982486865
0.07737 0.415061295971979
0.07758 0.416812609457093
0.07782 0.418563922942207
0.07822 0.42031523642732
0.07857 0.422066549912434
0.07894 0.423817863397548
0.07905 0.425569176882662
0.07913 0.427320490367776
0.07919 0.42907180385289
0.07946 0.430823117338003
0.08001 0.432574430823117
0.08005 0.434325744308231
0.08008 0.436077057793345
0.08014 0.437828371278459
0.08045 0.439579684763573
0.08045 0.441330998248686
0.08058 0.4430823117338
0.08188 0.444833625218914
0.08232 0.446584938704028
0.08245 0.448336252189142
0.08313 0.450087565674256
0.08336 0.45183887915937
0.08438 0.453590192644483
0.08473 0.455341506129597
0.08475 0.457092819614711
0.0852 0.458844133099825
0.08532 0.460595446584939
0.08552 0.462346760070053
0.08559 0.464098073555166
0.08584 0.46584938704028
0.08587 0.467600700525394
0.08661 0.469352014010508
0.08667 0.471103327495622
0.0869 0.472854640980736
0.0873 0.474605954465849
0.08831 0.476357267950963
0.08976 0.478108581436077
0.08987 0.479859894921191
0.09011 0.481611208406305
0.09054 0.483362521891419
0.09081 0.485113835376532
0.09155 0.486865148861646
0.09178 0.48861646234676
0.09181 0.490367775831874
0.09188 0.492119089316988
0.09213 0.493870402802102
0.09235 0.495621716287215
0.09238 0.497373029772329
0.09266 0.499124343257443
0.093 0.500875656742557
0.09352 0.502626970227671
0.09356 0.504378283712785
0.09434 0.506129597197898
0.09447 0.507880910683012
0.09532 0.509632224168126
0.09564 0.51138353765324
0.09591 0.513134851138354
0.09657 0.514886164623468
0.09657 0.516637478108581
0.0978 0.518388791593695
0.09785 0.520140105078809
0.09808 0.521891418563923
0.09856 0.523642732049037
0.09876 0.525394045534151
0.09889 0.527145359019264
0.09902 0.528896672504378
0.09931 0.530647985989492
0.09963 0.532399299474606
0.10032 0.53415061295972
0.1004 0.535901926444834
0.10041 0.537653239929948
0.10149 0.539404553415061
0.10171 0.541155866900175
0.10179 0.542907180385289
0.10225 0.544658493870403
0.10244 0.546409807355517
0.10259 0.548161120840631
0.10275 0.549912434325744
0.10387 0.551663747810858
0.10409 0.553415061295972
0.10459 0.555166374781086
0.10467 0.5569176882662
0.10589 0.558669001751314
0.1065 0.560420315236427
0.10694 0.562171628721541
0.10753 0.563922942206655
0.10818 0.565674255691769
0.10876 0.567425569176883
0.10899 0.569176882661997
0.10957 0.57092819614711
0.10986 0.572679509632224
0.10992 0.574430823117338
0.11039 0.576182136602452
0.11128 0.577933450087566
0.11198 0.57968476357268
0.11208 0.581436077057793
0.11361 0.583187390542907
0.11386 0.584938704028021
0.1141 0.586690017513135
0.11447 0.588441330998249
0.11471 0.590192644483363
0.11475 0.591943957968476
0.11476 0.59369527145359
0.11487 0.595446584938704
0.11509 0.597197898423818
0.11515 0.598949211908932
0.11527 0.600700525394046
0.1158 0.602451838879159
0.11581 0.604203152364273
0.11605 0.605954465849387
0.11612 0.607705779334501
0.11635 0.609457092819615
0.11647 0.611208406304729
0.11661 0.612959719789842
0.11679 0.614711033274956
0.11764 0.61646234676007
0.11775 0.618213660245184
0.11794 0.619964973730298
0.11904 0.621716287215412
0.11967 0.623467600700525
0.11973 0.625218914185639
0.12007 0.626970227670753
0.12047 0.628721541155867
0.12133 0.630472854640981
0.12248 0.632224168126095
0.12291 0.633975481611208
0.12298 0.635726795096322
0.12348 0.637478108581436
0.12406 0.63922942206655
0.12424 0.640980735551664
0.12484 0.642732049036778
0.12567 0.644483362521891
0.12594 0.646234676007005
0.12624 0.647985989492119
0.12657 0.649737302977233
0.12676 0.651488616462347
0.12687 0.653239929947461
0.12694 0.654991243432574
0.12766 0.656742556917688
0.12832 0.658493870402802
0.1285 0.660245183887916
0.12954 0.66199649737303
0.13045 0.663747810858144
0.13085 0.665499124343257
0.1314 0.667250437828371
0.13234 0.669001751313485
0.1324 0.670753064798599
0.13256 0.672504378283713
0.13309 0.674255691768827
0.13322 0.67600700525394
0.13389 0.677758318739054
0.13422 0.679509632224168
0.13426 0.681260945709282
0.13454 0.683012259194396
0.1346 0.68476357267951
0.13546 0.686514886164623
0.13569 0.688266199649737
0.1357 0.690017513134851
0.13815 0.691768826619965
0.13889 0.693520140105079
0.13942 0.695271453590193
0.13974 0.697022767075307
0.14052 0.69877408056042
0.14197 0.700525394045534
0.14239 0.702276707530648
0.14297 0.704028021015762
0.14432 0.705779334500876
0.14544 0.70753064798599
0.1461 0.709281961471103
0.14625 0.711033274956217
0.14869 0.712784588441331
0.14884 0.714535901926445
0.15007 0.716287215411559
0.15075 0.718038528896673
0.15137 0.719789842381786
0.15177 0.7215411558669
0.15351 0.723292469352014
0.15419 0.725043782837128
0.1555 0.726795096322242
0.15656 0.728546409807356
0.15972 0.730297723292469
0.16027 0.732049036777583
0.16252 0.733800350262697
0.16304 0.735551663747811
0.16317 0.737302977232925
0.16552 0.739054290718039
0.17734 0.740805604203152
0.1782 0.742556917688266
0.18141 0.74430823117338
0.18227 0.746059544658494
0.18396 0.747810858143608
0.18978 0.749562171628722
0.22109 0.751313485113835
0.31049 0.753064798598949
0.33734 0.754816112084063
0.54215 0.756567425569177
0.60643 0.758318739054291
0.88362 0.760070052539405
0.89399 0.761821366024518
0.90052 0.763572679509632
0.97073 0.765323992994746
0.97213 0.76707530647986
0.97585 0.768826619964974
0.97678 0.770577933450088
0.98078 0.772329246935201
0.98103 0.774080560420315
0.98139 0.775831873905429
0.98579 0.777583187390543
0.98616 0.779334500875657
0.98716 0.781085814360771
0.98841 0.782837127845884
0.98867 0.784588441330998
0.98885 0.786339754816112
0.98904 0.788091068301226
0.98969 0.78984238178634
0.98975 0.791593695271454
0.9904 0.793345008756567
0.99085 0.795096322241681
0.99096 0.796847635726795
0.99097 0.798598949211909
0.99097 0.800350262697023
0.99116 0.802101576182137
0.99139 0.80385288966725
0.99163 0.805604203152364
0.99166 0.807355516637478
0.99208 0.809106830122592
0.99263 0.810858143607706
0.99292 0.81260945709282
0.99311 0.814360770577933
0.99315 0.816112084063047
0.99316 0.817863397548161
0.99337 0.819614711033275
0.99475 0.821366024518389
0.9949 0.823117338003503
0.99496 0.824868651488616
0.99511 0.82661996497373
0.99524 0.828371278458844
0.99559 0.830122591943958
0.99561 0.831873905429072
0.99617 0.833625218914186
0.99657 0.835376532399299
0.99663 0.837127845884413
0.99663 0.838879159369527
0.99691 0.840630472854641
0.99695 0.842381786339755
0.99702 0.844133099824869
0.9977 0.845884413309983
0.99783 0.847635726795096
0.99784 0.84938704028021
0.99813 0.851138353765324
0.99826 0.852889667250438
0.99831 0.854640980735552
0.99832 0.856392294220666
0.99875 0.858143607705779
0.9988 0.859894921190893
0.99913 0.861646234676007
0.99939 0.863397548161121
0.99949 0.865148861646235
0.99952 0.866900175131349
0.99957 0.868651488616462
0.99957 0.870402802101576
0.99966 0.87215411558669
0.99975 0.873905429071804
0.99987 0.875656742556918
0.99988 0.877408056042032
0.99989 0.879159369527145
0.99994 0.880910683012259
0.99997 0.882661996497373
0.99999 0.884413309982487
0.99999 0.886164623467601
1 0.887915936952715
1 0.889667250437828
1 0.891418563922942
1 0.893169877408056
1 0.89492119089317
1 0.896672504378284
1.00001 0.898423817863398
1.00001 0.900175131348511
1.00001 0.901926444833625
1.00001 0.903677758318739
1.00001 0.905429071803853
1.00001 0.907180385288967
1.00001 0.908931698774081
1.00001 0.910683012259194
1.00001 0.912434325744308
1.00002 0.914185639229422
1.00002 0.915936952714536
1.00002 0.91768826619965
1.00002 0.919439579684764
1.00002 0.921190893169877
1.00003 0.922942206654991
1.00003 0.924693520140105
1.00004 0.926444833625219
1.00004 0.928196147110333
1.00005 0.929947460595447
1.00005 0.93169877408056
1.00005 0.933450087565674
1.00005 0.935201401050788
1.00005 0.936952714535902
1.00006 0.938704028021016
1.00006 0.94045534150613
1.00007 0.942206654991243
1.00008 0.943957968476357
1.00008 0.945709281961471
1.00009 0.947460595446585
1.00009 0.949211908931699
1.00009 0.950963222416813
1.00011 0.952714535901926
1.00011 0.95446584938704
1.00013 0.956217162872154
1.00013 0.957968476357268
1.00015 0.959719789842382
1.00017 0.961471103327496
1.0002 0.963222416812609
1.00021 0.964973730297723
1.00022 0.966725043782837
1.00023 0.968476357267951
1.00024 0.970227670753065
1.00026 0.971978984238179
1.00027 0.973730297723292
1.00027 0.975481611208406
1.0003 0.97723292469352
1.00031 0.978984238178634
1.00032 0.980735551663748
1.00033 0.982486865148862
1.00034 0.984238178633975
1.00034 0.985989492119089
1.00038 0.987740805604203
1.00044 0.989492119089317
1.0005 0.991243432574431
1.00051 0.992994746059545
1.00052 0.994746059544658
1.00054 0.996497373029772
1.00063 0.998248686514886
1.00071 1
};
\addlegendentry{$\Gamma$ Default}
\addplot [thick, palevioletred23672153, opacity=0.7,mark=x,
    mark repeat=100,
    mark phase=2,
    mark size=1.1pt,
    mark options={solid, fill=white, opacity=1}]
table {%
0 0.00116686114352392
0 0.00233372228704784
0 0.00350058343057176
0 0.00466744457409568
0 0.0058343057176196
0 0.00700116686114352
0 0.00816802800466744
0.00679 0.00933488914819136
0.01036 0.0105017502917153
0.02263 0.0116686114352392
0.02455 0.0128354725787631
0.02636 0.014002333722287
0.02687 0.015169194865811
0.02787 0.0163360560093349
0.03029 0.0175029171528588
0.03052 0.0186697782963827
0.03215 0.0198366394399067
0.03253 0.0210035005834306
0.03272 0.0221703617269545
0.03298 0.0233372228704784
0.03347 0.0245040840140023
0.03414 0.0256709451575263
0.03517 0.0268378063010502
0.0354 0.0280046674445741
0.03555 0.029171528588098
0.03647 0.0303383897316219
0.03654 0.0315052508751459
0.03698 0.0326721120186698
0.03716 0.0338389731621937
0.0385 0.0350058343057176
0.03854 0.0361726954492415
0.03892 0.0373395565927655
0.03957 0.0385064177362894
0.03981 0.0396732788798133
0.04003 0.0408401400233372
0.04009 0.0420070011668611
0.04012 0.0431738623103851
0.0406 0.044340723453909
0.04064 0.0455075845974329
0.04088 0.0466744457409568
0.04091 0.0478413068844807
0.04134 0.0490081680280047
0.04137 0.0501750291715286
0.04157 0.0513418903150525
0.04159 0.0525087514585764
0.04226 0.0536756126021004
0.04258 0.0548424737456243
0.0427 0.0560093348891482
0.04275 0.0571761960326721
0.04344 0.058343057176196
0.04351 0.05950991831972
0.04365 0.0606767794632439
0.04372 0.0618436406067678
0.04372 0.0630105017502917
0.04383 0.0641773628938156
0.0439 0.0653442240373396
0.04406 0.0665110851808635
0.04424 0.0676779463243874
0.04431 0.0688448074679113
0.0444 0.0700116686114352
0.04446 0.0711785297549592
0.04468 0.0723453908984831
0.04523 0.073512252042007
0.0453 0.0746791131855309
0.0453 0.0758459743290548
0.04536 0.0770128354725788
0.04564 0.0781796966161027
0.04616 0.0793465577596266
0.04625 0.0805134189031505
0.04634 0.0816802800466744
0.04648 0.0828471411901984
0.0468 0.0840140023337223
0.04684 0.0851808634772462
0.04687 0.0863477246207701
0.04688 0.0875145857642941
0.0469 0.088681446907818
0.04692 0.0898483080513419
0.04711 0.0910151691948658
0.04713 0.0921820303383897
0.04731 0.0933488914819137
0.04739 0.0945157526254376
0.04752 0.0956826137689615
0.04756 0.0968494749124854
0.04774 0.0980163360560093
0.04792 0.0991831971995333
0.04795 0.100350058343057
0.04807 0.101516919486581
0.04818 0.102683780630105
0.04825 0.103850641773629
0.04835 0.105017502917153
0.04844 0.106184364060677
0.04853 0.107351225204201
0.04855 0.108518086347725
0.04858 0.109684947491249
0.04865 0.110851808634772
0.04884 0.112018669778296
0.04886 0.11318553092182
0.04895 0.114352392065344
0.04904 0.115519253208868
0.04919 0.116686114352392
0.04923 0.117852975495916
0.04923 0.11901983663944
0.04929 0.120186697782964
0.04951 0.121353558926488
0.04952 0.122520420070012
0.04965 0.123687281213536
0.04996 0.12485414235706
0.05003 0.126021003500583
0.05013 0.127187864644107
0.05015 0.128354725787631
0.0502 0.129521586931155
0.05027 0.130688448074679
0.05033 0.131855309218203
0.05046 0.133022170361727
0.05051 0.134189031505251
0.05056 0.135355892648775
0.05057 0.136522753792299
0.05073 0.137689614935823
0.05075 0.138856476079347
0.05088 0.14002333722287
0.05101 0.141190198366394
0.05118 0.142357059509918
0.0512 0.143523920653442
0.05157 0.144690781796966
0.05168 0.14585764294049
0.05172 0.147024504084014
0.05193 0.148191365227538
0.05212 0.149358226371062
0.05228 0.150525087514586
0.05268 0.15169194865811
0.05281 0.152858809801634
0.05303 0.154025670945158
0.05329 0.155192532088681
0.05329 0.156359393232205
0.05342 0.157526254375729
0.05366 0.158693115519253
0.05369 0.159859976662777
0.05372 0.161026837806301
0.05378 0.162193698949825
0.05382 0.163360560093349
0.05384 0.164527421236873
0.05416 0.165694282380397
0.05434 0.166861143523921
0.05439 0.168028004667445
0.05451 0.169194865810968
0.05507 0.170361726954492
0.05528 0.171528588098016
0.05535 0.17269544924154
0.05536 0.173862310385064
0.05542 0.175029171528588
0.05545 0.176196032672112
0.05555 0.177362893815636
0.05561 0.17852975495916
0.05594 0.179696616102684
0.05596 0.180863477246208
0.05608 0.182030338389732
0.05614 0.183197199533256
0.05622 0.184364060676779
0.05627 0.185530921820303
0.05641 0.186697782963827
0.05653 0.187864644107351
0.05672 0.189031505250875
0.05698 0.190198366394399
0.05712 0.191365227537923
0.05745 0.192532088681447
0.05775 0.193698949824971
0.05775 0.194865810968495
0.05793 0.196032672112019
0.05796 0.197199533255543
0.05817 0.198366394399067
0.05819 0.19953325554259
0.05837 0.200700116686114
0.05842 0.201866977829638
0.05888 0.203033838973162
0.0589 0.204200700116686
0.0589 0.20536756126021
0.05907 0.206534422403734
0.05937 0.207701283547258
0.0595 0.208868144690782
0.05972 0.210035005834306
0.05972 0.21120186697783
0.05974 0.212368728121354
0.05982 0.213535589264877
0.05998 0.214702450408401
0.06005 0.215869311551925
0.06011 0.217036172695449
0.06025 0.218203033838973
0.06047 0.219369894982497
0.06048 0.220536756126021
0.06049 0.221703617269545
0.0605 0.222870478413069
0.06065 0.224037339556593
0.06109 0.225204200700117
0.06125 0.226371061843641
0.06126 0.227537922987165
0.06165 0.228704784130688
0.06172 0.229871645274212
0.06181 0.231038506417736
0.06184 0.23220536756126
0.06191 0.233372228704784
0.06203 0.234539089848308
0.06239 0.235705950991832
0.06244 0.236872812135356
0.06254 0.23803967327888
0.0627 0.239206534422404
0.06279 0.240373395565928
0.06284 0.241540256709452
0.06295 0.242707117852975
0.06296 0.243873978996499
0.06317 0.245040840140023
0.06333 0.246207701283547
0.06368 0.247374562427071
0.06371 0.248541423570595
0.06378 0.249708284714119
0.06393 0.250875145857643
0.06393 0.252042007001167
0.06406 0.253208868144691
0.06421 0.254375729288215
0.06424 0.255542590431739
0.06443 0.256709451575263
0.06468 0.257876312718786
0.06488 0.25904317386231
0.06508 0.260210035005834
0.0651 0.261376896149358
0.06514 0.262543757292882
0.06568 0.263710618436406
0.06582 0.26487747957993
0.066 0.266044340723454
0.06614 0.267211201866978
0.06625 0.268378063010502
0.06661 0.269544924154026
0.06661 0.27071178529755
0.06668 0.271878646441074
0.06676 0.273045507584597
0.06706 0.274212368728121
0.06715 0.275379229871645
0.06735 0.276546091015169
0.0676 0.277712952158693
0.06763 0.278879813302217
0.06795 0.280046674445741
0.06822 0.281213535589265
0.06836 0.282380396732789
0.06843 0.283547257876313
0.06861 0.284714119019837
0.06887 0.285880980163361
0.06931 0.287047841306884
0.06937 0.288214702450408
0.06955 0.289381563593932
0.06956 0.290548424737456
0.06975 0.29171528588098
0.06977 0.292882147024504
0.06982 0.294049008168028
0.06986 0.295215869311552
0.06986 0.296382730455076
0.06988 0.2975495915986
0.06989 0.298716452742124
0.06999 0.299883313885648
0.07022 0.301050175029172
0.07033 0.302217036172695
0.07047 0.303383897316219
0.07052 0.304550758459743
0.07053 0.305717619603267
0.07058 0.306884480746791
0.07062 0.308051341890315
0.07071 0.309218203033839
0.07088 0.310385064177363
0.07097 0.311551925320887
0.07103 0.312718786464411
0.0712 0.313885647607935
0.07127 0.315052508751459
0.07173 0.316219369894983
0.0718 0.317386231038506
0.07181 0.31855309218203
0.07191 0.319719953325554
0.07197 0.320886814469078
0.07203 0.322053675612602
0.0721 0.323220536756126
0.07218 0.32438739789965
0.07225 0.325554259043174
0.07242 0.326721120186698
0.07242 0.327887981330222
0.07254 0.329054842473746
0.07255 0.33022170361727
0.07257 0.331388564760793
0.07259 0.332555425904317
0.07272 0.333722287047841
0.07274 0.334889148191365
0.07275 0.336056009334889
0.07279 0.337222870478413
0.07285 0.338389731621937
0.07286 0.339556592765461
0.07299 0.340723453908985
0.07307 0.341890315052509
0.07311 0.343057176196033
0.07315 0.344224037339557
0.0732 0.345390898483081
0.07341 0.346557759626604
0.07365 0.347724620770128
0.07372 0.348891481913652
0.07374 0.350058343057176
0.07378 0.3512252042007
0.07379 0.352392065344224
0.07401 0.353558926487748
0.07407 0.354725787631272
0.07417 0.355892648774796
0.0742 0.35705950991832
0.07456 0.358226371061844
0.07464 0.359393232205368
0.07485 0.360560093348891
0.07494 0.361726954492415
0.07542 0.362893815635939
0.07548 0.364060676779463
0.07563 0.365227537922987
0.07564 0.366394399066511
0.07573 0.367561260210035
0.07601 0.368728121353559
0.07603 0.369894982497083
0.07606 0.371061843640607
0.07607 0.372228704784131
0.07616 0.373395565927655
0.07616 0.374562427071179
0.07631 0.375729288214702
0.07632 0.376896149358226
0.07653 0.37806301050175
0.07663 0.379229871645274
0.07667 0.380396732788798
0.07667 0.381563593932322
0.07668 0.382730455075846
0.0767 0.38389731621937
0.07672 0.385064177362894
0.07685 0.386231038506418
0.07708 0.387397899649942
0.07718 0.388564760793466
0.0772 0.38973162193699
0.07743 0.390898483080513
0.07747 0.392065344224037
0.07748 0.393232205367561
0.0775 0.394399066511085
0.07781 0.395565927654609
0.07812 0.396732788798133
0.07814 0.397899649941657
0.07842 0.399066511085181
0.07842 0.400233372228705
0.0787 0.401400233372229
0.07878 0.402567094515753
0.07882 0.403733955659277
0.07922 0.4049008168028
0.07934 0.406067677946324
0.0796 0.407234539089848
0.07968 0.408401400233372
0.07989 0.409568261376896
0.08 0.41073512252042
0.08029 0.411901983663944
0.08038 0.413068844807468
0.08049 0.414235705950992
0.08119 0.415402567094516
0.08121 0.41656942823804
0.08141 0.417736289381564
0.08143 0.418903150525088
0.08144 0.420070011668611
0.08145 0.421236872812135
0.08166 0.422403733955659
0.08171 0.423570595099183
0.08185 0.424737456242707
0.08192 0.425904317386231
0.08201 0.427071178529755
0.08203 0.428238039673279
0.08204 0.429404900816803
0.08227 0.430571761960327
0.08239 0.431738623103851
0.08261 0.432905484247375
0.08277 0.434072345390899
0.08305 0.435239206534422
0.08315 0.436406067677946
0.08321 0.43757292882147
0.08342 0.438739789964994
0.08347 0.439906651108518
0.08367 0.441073512252042
0.08376 0.442240373395566
0.08377 0.44340723453909
0.08379 0.444574095682614
0.08381 0.445740956826138
0.08396 0.446907817969662
0.08414 0.448074679113186
0.08424 0.449241540256709
0.08433 0.450408401400233
0.08441 0.451575262543757
0.08501 0.452742123687281
0.08509 0.453908984830805
0.08517 0.455075845974329
0.08522 0.456242707117853
0.08527 0.457409568261377
0.08534 0.458576429404901
0.08549 0.459743290548425
0.08588 0.460910151691949
0.08611 0.462077012835473
0.08612 0.463243873978997
0.08619 0.46441073512252
0.0863 0.465577596266044
0.08658 0.466744457409568
0.08663 0.467911318553092
0.08669 0.469078179696616
0.08672 0.47024504084014
0.08699 0.471411901983664
0.08705 0.472578763127188
0.08731 0.473745624270712
0.08742 0.474912485414236
0.08746 0.47607934655776
0.08751 0.477246207701284
0.08778 0.478413068844807
0.08781 0.479579929988331
0.08787 0.480746791131855
0.08794 0.481913652275379
0.08835 0.483080513418903
0.08838 0.484247374562427
0.08878 0.485414235705951
0.08904 0.486581096849475
0.08938 0.487747957992999
0.08938 0.488914819136523
0.0894 0.490081680280047
0.08951 0.491248541423571
0.08954 0.492415402567095
0.08976 0.493582263710618
0.08983 0.494749124854142
0.08987 0.495915985997666
0.08993 0.49708284714119
0.09007 0.498249708284714
0.09025 0.499416569428238
0.09026 0.500583430571762
0.09033 0.501750291715286
0.09054 0.50291715285881
0.09067 0.504084014002334
0.09118 0.505250875145858
0.09151 0.506417736289382
0.09166 0.507584597432906
0.09176 0.508751458576429
0.09238 0.509918319719953
0.09243 0.511085180863477
0.09254 0.512252042007001
0.09276 0.513418903150525
0.09281 0.514585764294049
0.09311 0.515752625437573
0.09313 0.516919486581097
0.09321 0.518086347724621
0.09325 0.519253208868145
0.0934 0.520420070011669
0.09361 0.521586931155193
0.09376 0.522753792298716
0.09382 0.52392065344224
0.0939 0.525087514585764
0.09409 0.526254375729288
0.09412 0.527421236872812
0.09413 0.528588098016336
0.09436 0.52975495915986
0.09451 0.530921820303384
0.09467 0.532088681446908
0.095 0.533255542590432
0.095 0.534422403733956
0.09515 0.53558926487748
0.09558 0.536756126021004
0.09575 0.537922987164527
0.09586 0.539089848308051
0.09619 0.540256709451575
0.09644 0.541423570595099
0.09658 0.542590431738623
0.09668 0.543757292882147
0.09673 0.544924154025671
0.09678 0.546091015169195
0.09706 0.547257876312719
0.09716 0.548424737456243
0.0973 0.549591598599767
0.09735 0.550758459743291
0.09743 0.551925320886814
0.09758 0.553092182030338
0.09758 0.554259043173862
0.09759 0.555425904317386
0.0977 0.55659276546091
0.09782 0.557759626604434
0.09807 0.558926487747958
0.09808 0.560093348891482
0.09819 0.561260210035006
0.09828 0.56242707117853
0.0983 0.563593932322054
0.09843 0.564760793465578
0.09846 0.565927654609102
0.09858 0.567094515752625
0.09867 0.568261376896149
0.09905 0.569428238039673
0.09908 0.570595099183197
0.09909 0.571761960326721
0.09909 0.572928821470245
0.09921 0.574095682613769
0.09986 0.575262543757293
0.09992 0.576429404900817
0.10012 0.577596266044341
0.10022 0.578763127187865
0.10023 0.579929988331389
0.10025 0.581096849474912
0.10046 0.582263710618436
0.10048 0.58343057176196
0.10078 0.584597432905484
0.10083 0.585764294049008
0.1012 0.586931155192532
0.10139 0.588098016336056
0.10145 0.58926487747958
0.10166 0.590431738623104
0.10173 0.591598599766628
0.10178 0.592765460910152
0.10183 0.593932322053676
0.10198 0.5950991831972
0.10225 0.596266044340724
0.10257 0.597432905484247
0.1029 0.598599766627771
0.10336 0.599766627771295
0.10355 0.600933488914819
0.10395 0.602100350058343
0.1044 0.603267211201867
0.1046 0.604434072345391
0.10476 0.605600933488915
0.10484 0.606767794632439
0.10514 0.607934655775963
0.10515 0.609101516919487
0.10522 0.61026837806301
0.10526 0.611435239206534
0.10551 0.612602100350058
0.10576 0.613768961493582
0.10604 0.614935822637106
0.10609 0.61610268378063
0.10621 0.617269544924154
0.10622 0.618436406067678
0.10631 0.619603267211202
0.10632 0.620770128354726
0.10632 0.62193698949825
0.10654 0.623103850641774
0.10676 0.624270711785298
0.10684 0.625437572928822
0.10693 0.626604434072345
0.10776 0.627771295215869
0.10782 0.628938156359393
0.10797 0.630105017502917
0.10799 0.631271878646441
0.10802 0.632438739789965
0.10823 0.633605600933489
0.10825 0.634772462077013
0.10841 0.635939323220537
0.10855 0.637106184364061
0.10865 0.638273045507585
0.10892 0.639439906651109
0.10921 0.640606767794632
0.10923 0.641773628938156
0.10932 0.64294049008168
0.10945 0.644107351225204
0.10946 0.645274212368728
0.10947 0.646441073512252
0.10988 0.647607934655776
0.11015 0.6487747957993
0.11026 0.649941656942824
0.11041 0.651108518086348
0.1105 0.652275379229872
0.11058 0.653442240373396
0.11071 0.65460910151692
0.11072 0.655775962660443
0.11116 0.656942823803967
0.11123 0.658109684947491
0.11132 0.659276546091015
0.11134 0.660443407234539
0.11147 0.661610268378063
0.11165 0.662777129521587
0.11182 0.663943990665111
0.11195 0.665110851808635
0.11235 0.666277712952159
0.11237 0.667444574095683
0.11244 0.668611435239207
0.11252 0.66977829638273
0.11266 0.670945157526254
0.11278 0.672112018669778
0.11282 0.673278879813302
0.11285 0.674445740956826
0.11302 0.67561260210035
0.11305 0.676779463243874
0.11319 0.677946324387398
0.11347 0.679113185530922
0.11353 0.680280046674446
0.11362 0.68144690781797
0.11363 0.682613768961494
0.11378 0.683780630105018
0.11392 0.684947491248541
0.11416 0.686114352392065
0.11456 0.687281213535589
0.11483 0.688448074679113
0.11492 0.689614935822637
0.11494 0.690781796966161
0.115 0.691948658109685
0.1151 0.693115519253209
0.11514 0.694282380396733
0.11515 0.695449241540257
0.1159 0.696616102683781
0.11608 0.697782963827305
0.11633 0.698949824970828
0.11658 0.700116686114352
0.11694 0.701283547257876
0.11698 0.7024504084014
0.1173 0.703617269544924
0.11747 0.704784130688448
0.11768 0.705950991831972
0.11795 0.707117852975496
0.11797 0.70828471411902
0.11801 0.709451575262544
0.11821 0.710618436406068
0.11831 0.711785297549592
0.1188 0.712952158693116
0.11885 0.714119019836639
0.119 0.715285880980163
0.11916 0.716452742123687
0.11928 0.717619603267211
0.11929 0.718786464410735
0.11934 0.719953325554259
0.11956 0.721120186697783
0.11967 0.722287047841307
0.11976 0.723453908984831
0.11983 0.724620770128355
0.1199 0.725787631271879
0.11996 0.726954492415403
0.11997 0.728121353558926
0.12002 0.72928821470245
0.12006 0.730455075845974
0.12006 0.731621936989498
0.12009 0.732788798133022
0.12027 0.733955659276546
0.1203 0.73512252042007
0.12046 0.736289381563594
0.12051 0.737456242707118
0.12072 0.738623103850642
0.12083 0.739789964994166
0.12088 0.74095682613769
0.121 0.742123687281214
0.12108 0.743290548424737
0.12119 0.744457409568261
0.12126 0.745624270711785
0.12144 0.746791131855309
0.12151 0.747957992998833
0.12167 0.749124854142357
0.12178 0.750291715285881
0.12181 0.751458576429405
0.12194 0.752625437572929
0.12195 0.753792298716453
0.12214 0.754959159859977
0.12216 0.756126021003501
0.12217 0.757292882147025
0.12244 0.758459743290548
0.1226 0.759626604434072
0.12318 0.760793465577596
0.12361 0.76196032672112
0.12374 0.763127187864644
0.12401 0.764294049008168
0.12414 0.765460910151692
0.12419 0.766627771295216
0.12435 0.76779463243874
0.12443 0.768961493582264
0.12446 0.770128354725788
0.12473 0.771295215869312
0.12498 0.772462077012835
0.12506 0.773628938156359
0.12549 0.774795799299883
0.12567 0.775962660443407
0.1262 0.777129521586931
0.12622 0.778296382730455
0.12627 0.779463243873979
0.12629 0.780630105017503
0.12647 0.781796966161027
0.12651 0.782963827304551
0.12676 0.784130688448075
0.1271 0.785297549591599
0.12713 0.786464410735123
0.12727 0.787631271878646
0.1273 0.78879813302217
0.12734 0.789964994165694
0.12741 0.791131855309218
0.12798 0.792298716452742
0.12804 0.793465577596266
0.12808 0.79463243873979
0.12822 0.795799299883314
0.12899 0.796966161026838
0.12915 0.798133022170362
0.12941 0.799299883313886
0.12952 0.80046674445741
0.12959 0.801633605600933
0.12963 0.802800466744457
0.12972 0.803967327887981
0.12986 0.805134189031505
0.13013 0.806301050175029
0.13022 0.807467911318553
0.13034 0.808634772462077
0.13057 0.809801633605601
0.13093 0.810968494749125
0.13123 0.812135355892649
0.13152 0.813302217036173
0.13163 0.814469078179697
0.13169 0.815635939323221
0.1322 0.816802800466744
0.13223 0.817969661610268
0.13242 0.819136522753792
0.13254 0.820303383897316
0.13299 0.82147024504084
0.13337 0.822637106184364
0.13362 0.823803967327888
0.13362 0.824970828471412
0.13375 0.826137689614936
0.13391 0.82730455075846
0.13419 0.828471411901984
0.13507 0.829638273045508
0.13533 0.830805134189031
0.13556 0.831971995332555
0.13605 0.833138856476079
0.13606 0.834305717619603
0.13632 0.835472578763127
0.1366 0.836639439906651
0.13667 0.837806301050175
0.13671 0.838973162193699
0.13679 0.840140023337223
0.13752 0.841306884480747
0.1377 0.842473745624271
0.13811 0.843640606767795
0.13862 0.844807467911319
0.13882 0.845974329054842
0.13884 0.847141190198366
0.13894 0.84830805134189
0.13901 0.849474912485414
0.13984 0.850641773628938
0.13994 0.851808634772462
0.14009 0.852975495915986
0.14059 0.85414235705951
0.14134 0.855309218203034
0.14176 0.856476079346558
0.14184 0.857642940490082
0.14189 0.858809801633606
0.14207 0.859976662777129
0.14238 0.861143523920653
0.14242 0.862310385064177
0.14254 0.863477246207701
0.14265 0.864644107351225
0.14344 0.865810968494749
0.14375 0.866977829638273
0.14377 0.868144690781797
0.14407 0.869311551925321
0.14497 0.870478413068845
0.14524 0.871645274212369
0.14532 0.872812135355893
0.14546 0.873978996499417
0.14554 0.875145857642941
0.1456 0.876312718786464
0.14604 0.877479579929988
0.14618 0.878646441073512
0.14674 0.879813302217036
0.14684 0.88098016336056
0.14751 0.882147024504084
0.14802 0.883313885647608
0.14814 0.884480746791132
0.14851 0.885647607934656
0.14929 0.88681446907818
0.14947 0.887981330221704
0.14963 0.889148191365227
0.1499 0.890315052508751
0.15087 0.891481913652275
0.1513 0.892648774795799
0.15147 0.893815635939323
0.15173 0.894982497082847
0.15184 0.896149358226371
0.15184 0.897316219369895
0.15194 0.898483080513419
0.15259 0.899649941656943
0.153 0.900816802800467
0.15321 0.901983663943991
0.15333 0.903150525087515
0.15341 0.904317386231039
0.15377 0.905484247374562
0.15449 0.906651108518086
0.15491 0.90781796966161
0.15497 0.908984830805134
0.15518 0.910151691948658
0.15519 0.911318553092182
0.15538 0.912485414235706
0.1554 0.91365227537923
0.1556 0.914819136522754
0.15625 0.915985997666278
0.15655 0.917152858809802
0.15695 0.918319719953326
0.1571 0.919486581096849
0.15719 0.920653442240373
0.1575 0.921820303383897
0.15768 0.922987164527421
0.15782 0.924154025670945
0.15796 0.925320886814469
0.16 0.926487747957993
0.16095 0.927654609101517
0.16147 0.928821470245041
0.1615 0.929988331388565
0.16151 0.931155192532089
0.16188 0.932322053675613
0.16281 0.933488914819137
0.16369 0.93465577596266
0.16386 0.935822637106184
0.16439 0.936989498249708
0.1644 0.938156359393232
0.16442 0.939323220536756
0.16534 0.94049008168028
0.16543 0.941656942823804
0.16551 0.942823803967328
0.16558 0.943990665110852
0.16719 0.945157526254376
0.16984 0.9463243873979
0.17085 0.947491248541424
0.17097 0.948658109684947
0.17111 0.949824970828471
0.17113 0.950991831971995
0.1712 0.952158693115519
0.17164 0.953325554259043
0.17197 0.954492415402567
0.17272 0.955659276546091
0.17326 0.956826137689615
0.17374 0.957992998833139
0.17385 0.959159859976663
0.17401 0.960326721120187
0.17441 0.961493582263711
0.1747 0.962660443407235
0.17557 0.963827304550758
0.17568 0.964994165694282
0.17664 0.966161026837806
0.1775 0.96732788798133
0.17793 0.968494749124854
0.181 0.969661610268378
0.18343 0.970828471411902
0.18429 0.971995332555426
0.18452 0.97316219369895
0.18541 0.974329054842474
0.18699 0.975495915985998
0.18704 0.976662777129522
0.18745 0.977829638273045
0.1886 0.978996499416569
0.1889 0.980163360560093
0.19004 0.981330221703617
0.1913 0.982497082847141
0.19213 0.983663943990665
0.19599 0.984830805134189
0.1999 0.985997666277713
0.20272 0.987164527421237
0.21275 0.988331388564761
0.2132 0.989498249708285
0.22965 0.990665110851809
0.23533 0.991831971995333
0.23626 0.992998833138857
0.23978 0.99416569428238
0.24156 0.995332555425904
0.24469 0.996499416569428
0.25525 0.997666277712952
0.26759 0.998833138856476
0.31527 1
};
\addlegendentry{$\Gamma$ Recommended}
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0500354999999999 0.25
1.0507455 0.25
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0500354999999999 0.5
1.0507455 0.5
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0500354999999999 0.75
1.0507455 0.75
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/cdf_bkp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2396868}{RGB}{239,68,68}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm,}]
\nextgroupplot[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={UL\_Mbps},
xmajorgrids,
xmin=-3.2365, xmax=75.0065,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small CDF},
ylabel style={yshift=-5pt},
ymajorgrids,
ymin=0.0, ymax=1.0,
ytick style={color=black}
]
\addplot [very thick, tomato2396868, opacity=0.8]
table {%
0.32 0.0022883295194508
0.85 0.0045766590389016
1.44 0.0068649885583524
5.24 0.0091533180778032
8.22 0.011441647597254
16.18 0.0137299771167048
17.11 0.0160183066361556
17.22 0.0183066361556064
17.22 0.0205949656750572
17.28 0.022883295194508
17.28 0.0251716247139588
17.34 0.0274599542334096
17.44 0.0297482837528604
17.45 0.0320366132723112
17.45 0.034324942791762
17.45 0.0366132723112128
17.5 0.0389016018306636
17.5 0.0411899313501144
17.56 0.0434782608695652
17.61 0.045766590389016
17.62 0.0480549199084668
17.66 0.0503432494279176
17.68 0.0526315789473684
17.71 0.0549199084668192
17.72 0.05720823798627
17.72 0.0594965675057208
17.73 0.0617848970251716
17.78 0.0640732265446224
17.78 0.0663615560640732
17.84 0.068649885583524
17.94 0.0709382151029748
17.95 0.0732265446224256
17.95 0.0755148741418764
18 0.0778032036613272
18.01 0.080091533180778
18.05 0.0823798627002288
18.05 0.0846681922196796
18.05 0.0869565217391304
18.06 0.0892448512585812
18.06 0.091533180778032
18.06 0.0938215102974828
18.06 0.0961098398169336
18.06 0.0983981693363844
18.06 0.100686498855835
18.07 0.102974828375286
18.12 0.105263157894737
18.17 0.107551487414188
18.23 0.109839816933638
18.23 0.112128146453089
18.28 0.11441647597254
18.28 0.116704805491991
18.34 0.118993135011442
18.35 0.121281464530892
18.4 0.123569794050343
18.44 0.125858123569794
18.45 0.128146453089245
18.51 0.130434782608696
18.52 0.132723112128146
18.56 0.135011441647597
18.61 0.137299771167048
18.66 0.139588100686499
18.67 0.14187643020595
18.67 0.1441647597254
18.73 0.146453089244851
18.78 0.148741418764302
18.79 0.151029748283753
18.95 0.153318077803204
18.95 0.155606407322654
19 0.157894736842105
19.01 0.160183066361556
19.15 0.162471395881007
19.23 0.164759725400458
19.29 0.167048054919908
19.4 0.169336384439359
19.45 0.17162471395881
19.56 0.173913043478261
19.61 0.176201372997712
19.62 0.178489702517162
19.65 0.180778032036613
19.67 0.183066361556064
19.73 0.185354691075515
19.95 0.187643020594966
20 0.189931350114416
20.05 0.192219679633867
20.11 0.194508009153318
20.22 0.196796338672769
20.22 0.19908466819222
20.25 0.20137299771167
20.28 0.203661327231121
20.32 0.205949656750572
20.34 0.208237986270023
20.79 0.210526315789474
21.44 0.212814645308924
21.55 0.215102974828375
21.82 0.217391304347826
21.88 0.219679633867277
22.22 0.221967963386728
22.27 0.224256292906178
22.54 0.226544622425629
23.16 0.22883295194508
23.36 0.231121281464531
23.39 0.233409610983982
23.76 0.235697940503432
24.58 0.237986270022883
25.41 0.240274599542334
25.42 0.242562929061785
25.96 0.244851258581236
26.24 0.247139588100687
26.79 0.249427917620137
27.07 0.251716247139588
27.07 0.254004576659039
27.68 0.25629290617849
27.95 0.258581235697941
28.28 0.260869565217391
28.39 0.263157894736842
28.4 0.265446224256293
28.56 0.267734553775744
28.83 0.270022883295195
28.86 0.272311212814645
28.89 0.274599542334096
29.22 0.276887871853547
29.55 0.279176201372998
29.61 0.281464530892448
29.88 0.283752860411899
29.95 0.28604118993135
30.06 0.288329519450801
30.15 0.290617848970252
30.27 0.292906178489703
30.55 0.295194508009153
30.57 0.297482837528604
30.63 0.299771167048055
30.65 0.302059496567506
30.66 0.304347826086957
30.66 0.306636155606407
30.71 0.308924485125858
30.88 0.311212814645309
30.9 0.31350114416476
31.15 0.315789473684211
31.25 0.318077803203661
31.43 0.320366132723112
31.49 0.322654462242563
31.49 0.324942791762014
31.53 0.327231121281465
31.54 0.329519450800915
31.58 0.331807780320366
31.66 0.334096109839817
31.72 0.336384439359268
31.82 0.338672768878719
31.82 0.340961098398169
31.82 0.34324942791762
31.82 0.345537757437071
31.83 0.347826086956522
31.87 0.350114416475973
31.92 0.352402745995423
31.95 0.354691075514874
31.99 0.356979405034325
31.99 0.359267734553776
32.04 0.361556064073227
32.04 0.363844393592677
32.04 0.366132723112128
32.04 0.368421052631579
32.1 0.37070938215103
32.15 0.372997711670481
32.16 0.375286041189931
32.21 0.377574370709382
32.22 0.379862700228833
32.26 0.382151029748284
32.26 0.384439359267735
32.26 0.386727688787185
32.43 0.389016018306636
32.48 0.391304347826087
32.54 0.393592677345538
32.58 0.395881006864989
32.59 0.398169336384439
32.7 0.40045766590389
32.76 0.402745995423341
32.81 0.405034324942792
32.9 0.407322654462243
32.93 0.409610983981693
32.96 0.411899313501144
32.98 0.414187643020595
32.98 0.416475972540046
32.98 0.418764302059497
33.09 0.421052631578947
33.17 0.423340961098398
33.29 0.425629290617849
33.29 0.4279176201373
33.44 0.430205949656751
33.45 0.432494279176201
33.73 0.434782608695652
33.81 0.437070938215103
33.97 0.439359267734554
34.16 0.441647597254005
34.25 0.443935926773455
34.3 0.446224256292906
34.32 0.448512585812357
34.41 0.450800915331808
34.43 0.453089244851259
34.55 0.455377574370709
34.64 0.45766590389016
34.72 0.459954233409611
34.73 0.462242562929062
34.75 0.464530892448513
34.78 0.466819221967963
34.78 0.469107551487414
34.93 0.471395881006865
35.24 0.473684210526316
35.28 0.475972540045767
35.3 0.478260869565217
35.36 0.480549199084668
35.38 0.482837528604119
35.44 0.48512585812357
35.46 0.487414187643021
35.46 0.489702517162471
35.48 0.491990846681922
35.61 0.494279176201373
35.62 0.496567505720824
35.63 0.498855835240275
35.63 0.501144164759725
35.73 0.503432494279176
35.74 0.505720823798627
35.75 0.508009153318078
35.79 0.510297482837529
35.82 0.512585812356979
35.84 0.51487414187643
35.95 0.517162471395881
36.04 0.519450800915332
36.05 0.521739130434783
36.05 0.524027459954233
36.1 0.526315789473684
36.14 0.528604118993135
36.17 0.530892448512586
36.19 0.533180778032037
36.24 0.535469107551487
36.24 0.537757437070938
36.25 0.540045766590389
36.27 0.54233409610984
36.36 0.544622425629291
36.39 0.546910755148741
36.42 0.549199084668192
36.42 0.551487414187643
36.49 0.553775743707094
36.49 0.556064073226545
36.49 0.558352402745995
36.49 0.560640732265446
36.55 0.562929061784897
36.61 0.565217391304348
36.62 0.567505720823799
36.65 0.569794050343249
36.69 0.5720823798627
36.77 0.574370709382151
36.88 0.576659038901602
36.92 0.578947368421053
36.99 0.581235697940503
36.99 0.583524027459954
37.08 0.585812356979405
37.11 0.588100686498856
37.32 0.590389016018307
37.36 0.592677345537757
37.38 0.594965675057208
37.4 0.597254004576659
37.44 0.59954233409611
37.44 0.601830663615561
37.45 0.604118993135011
37.49 0.606407322654462
37.51 0.608695652173913
37.58 0.610983981693364
37.66 0.613272311212815
37.78 0.615560640732265
37.87 0.617848970251716
38.03 0.620137299771167
38.09 0.622425629290618
38.16 0.624713958810069
38.28 0.627002288329519
38.3 0.62929061784897
38.31 0.631578947368421
38.32 0.633867276887872
38.37 0.636155606407323
38.37 0.638443935926774
38.52 0.640732265446224
38.56 0.643020594965675
38.63 0.645308924485126
38.86 0.647597254004577
38.95 0.649885583524027
38.96 0.652173913043478
39.09 0.654462242562929
39.09 0.65675057208238
39.16 0.659038901601831
39.31 0.661327231121281
39.5 0.663615560640732
39.51 0.665903890160183
39.52 0.668192219679634
39.52 0.670480549199085
39.66 0.672768878718536
39.68 0.675057208237986
39.73 0.677345537757437
39.74 0.679633867276888
39.83 0.681922196796339
39.88 0.684210526315789
39.94 0.68649885583524
40.03 0.688787185354691
40.1 0.691075514874142
40.12 0.693363844393593
40.14 0.695652173913043
40.15 0.697940503432494
40.55 0.700228832951945
40.58 0.702517162471396
40.59 0.704805491990847
40.69 0.707093821510298
40.7 0.709382151029748
40.72 0.711670480549199
40.77 0.71395881006865
40.92 0.716247139588101
40.94 0.718535469107552
40.94 0.720823798627002
41.24 0.723112128146453
41.31 0.725400457665904
41.67 0.727688787185355
41.74 0.729977116704805
41.78 0.732265446224256
41.85 0.734553775743707
41.86 0.736842105263158
41.91 0.739130434782609
42 0.74141876430206
42.01 0.74370709382151
42.17 0.745995423340961
42.23 0.748283752860412
42.24 0.750572082379863
42.4 0.752860411899314
42.4 0.755148741418764
42.48 0.757437070938215
42.63 0.759725400457666
42.64 0.762013729977117
42.65 0.764302059496567
42.72 0.766590389016018
42.79 0.768878718535469
42.79 0.77116704805492
42.94 0.773455377574371
43.18 0.775743707093821
43.31 0.778032036613272
43.33 0.780320366132723
43.36 0.782608695652174
43.49 0.784897025171625
43.68 0.787185354691076
43.74 0.789473684210526
43.8 0.791762013729977
43.88 0.794050343249428
44.27 0.796338672768879
44.34 0.79862700228833
44.42 0.80091533180778
44.45 0.803203661327231
44.81 0.805491990846682
44.86 0.807780320366133
44.87 0.810068649885583
44.87 0.812356979405034
45.05 0.814645308924485
45.27 0.816933638443936
45.44 0.819221967963387
45.45 0.821510297482838
45.45 0.823798627002288
45.48 0.826086956521739
45.75 0.82837528604119
45.82 0.830663615560641
46.19 0.832951945080092
46.2 0.835240274599542
46.28 0.837528604118993
46.28 0.839816933638444
46.6 0.842105263157895
47.07 0.844393592677345
47.14 0.846681922196796
47.27 0.848970251716247
47.5 0.851258581235698
47.96 0.853546910755149
48.13 0.8558352402746
48.38 0.85812356979405
48.38 0.860411899313501
48.55 0.862700228832952
48.77 0.864988558352403
48.96 0.867276887871854
49.02 0.869565217391304
49.02 0.871853546910755
49.03 0.874141876430206
49.35 0.876430205949657
49.71 0.878718535469107
49.81 0.881006864988558
49.81 0.883295194508009
49.96 0.88558352402746
50.02 0.887871853546911
50.06 0.890160183066362
50.11 0.892448512585812
50.35 0.894736842105263
50.35 0.897025171624714
50.45 0.899313501144165
50.48 0.901601830663616
50.76 0.903890160183066
50.76 0.906178489702517
50.96 0.908466819221968
50.99 0.910755148741419
51.08 0.91304347826087
51.27 0.91533180778032
51.31 0.917620137299771
51.31 0.919908466819222
51.46 0.922196796338673
51.47 0.924485125858124
51.95 0.926773455377574
52.05 0.929061784897025
53.1 0.931350114416476
53.27 0.933638443935927
53.33 0.935926773455378
53.73 0.938215102974828
53.79 0.940503432494279
54 0.94279176201373
54 0.945080091533181
54.09 0.947368421052632
54.12 0.949656750572082
54.13 0.951945080091533
54.19 0.954233409610984
54.23 0.956521739130435
54.23 0.958810068649886
55.17 0.961098398169336
55.95 0.963386727688787
56.23 0.965675057208238
56.23 0.967963386727689
56.64 0.97025171624714
56.64 0.97254004576659
56.84 0.974828375286041
57.05 0.977116704805492
57.16 0.979405034324943
58.08 0.981693363844394
58.42 0.983981693363844
59.25 0.986270022883295
59.25 0.988558352402746
59.36 0.990846681922197
61.53 0.993135011441648
67.59 0.995423340961098
67.59 0.997711670480549
68.09 1
};
\addlegendentry{Current: {p0nominal= -90, puschTargetSNRx10= 280} }
\addplot [very thick, green, opacity=0.8]
table {%
1.58 0.00147710487444609
1.61 0.00295420974889217
1.62 0.00443131462333826
1.65 0.00590841949778434
1.68 0.00738552437223043
8.89 0.00886262924667651
10.94 0.0103397341211226
13.3 0.0118168389955687
32.93 0.0132939438700148
32.98 0.0147710487444609
33.13 0.0162481536189069
33.54 0.017725258493353
34.61 0.0192023633677991
35.32 0.0206794682422452
37.24 0.0221565731166913
37.87 0.0236336779911374
38.15 0.0251107828655835
38.33 0.0265878877400295
39.23 0.0280649926144756
40.19 0.0295420974889217
40.82 0.0310192023633678
41.52 0.0324963072378139
41.6 0.03397341211226
41.96 0.0354505169867061
42.25 0.0369276218611521
42.6 0.0384047267355982
42.6 0.0398818316100443
42.63 0.0413589364844904
42.72 0.0428360413589365
42.77 0.0443131462333826
42.85 0.0457902511078287
42.86 0.0472673559822747
43.03 0.0487444608567208
43.12 0.0502215657311669
43.39 0.051698670605613
43.58 0.0531757754800591
45.09 0.0546528803545052
45.59 0.0561299852289513
45.68 0.0576070901033973
45.69 0.0590841949778434
46.02 0.0605612998522895
46.25 0.0620384047267356
46.31 0.0635155096011817
46.45 0.0649926144756278
46.52 0.0664697193500739
46.52 0.0679468242245199
46.53 0.069423929098966
46.55 0.0709010339734121
46.66 0.0723781388478582
46.71 0.0738552437223043
46.91 0.0753323485967504
46.93 0.0768094534711965
46.94 0.0782865583456425
47.11 0.0797636632200886
47.13 0.0812407680945347
47.35 0.0827178729689808
47.4 0.0841949778434269
47.54 0.085672082717873
47.71 0.0871491875923191
47.79 0.0886262924667651
48 0.0901033973412112
48.09 0.0915805022156573
48.18 0.0930576070901034
48.22 0.0945347119645495
48.31 0.0960118168389956
48.38 0.0974889217134417
48.4 0.0989660265878877
48.42 0.100443131462334
48.51 0.10192023633678
48.55 0.103397341211226
48.61 0.104874446085672
48.65 0.106351550960118
48.72 0.107828655834564
48.72 0.10930576070901
48.76 0.110782865583456
48.95 0.112259970457903
48.96 0.113737075332349
48.96 0.115214180206795
49.05 0.116691285081241
49.1 0.118168389955687
49.11 0.119645494830133
49.14 0.121122599704579
49.14 0.122599704579025
49.14 0.124076809453471
49.17 0.125553914327917
49.26 0.127031019202363
49.29 0.128508124076809
49.3 0.129985228951256
49.35 0.131462333825702
49.46 0.132939438700148
49.46 0.134416543574594
49.47 0.13589364844904
49.5 0.137370753323486
49.52 0.138847858197932
49.53 0.140324963072378
49.54 0.141802067946824
49.6 0.14327917282127
49.62 0.144756277695716
49.65 0.146233382570162
49.68 0.147710487444609
49.68 0.149187592319055
49.69 0.150664697193501
49.7 0.152141802067947
49.71 0.153618906942393
49.73 0.155096011816839
49.78 0.156573116691285
49.82 0.158050221565731
49.83 0.159527326440177
49.85 0.161004431314623
49.86 0.162481536189069
49.88 0.163958641063516
49.91 0.165435745937962
49.91 0.166912850812408
49.93 0.168389955686854
49.93 0.1698670605613
49.98 0.171344165435746
49.98 0.172821270310192
49.98 0.174298375184638
50.05 0.175775480059084
50.1 0.17725258493353
50.11 0.178729689807976
50.14 0.180206794682422
50.16 0.181683899556869
50.19 0.183161004431315
50.2 0.184638109305761
50.21 0.186115214180207
50.22 0.187592319054653
50.24 0.189069423929099
50.25 0.190546528803545
50.26 0.192023633677991
50.29 0.193500738552437
50.29 0.194977843426883
50.31 0.196454948301329
50.31 0.197932053175775
50.33 0.199409158050222
50.34 0.200886262924668
50.41 0.202363367799114
50.42 0.20384047267356
50.42 0.205317577548006
50.45 0.206794682422452
50.45 0.208271787296898
50.46 0.209748892171344
50.49 0.21122599704579
50.52 0.212703101920236
50.54 0.214180206794682
50.56 0.215657311669129
50.56 0.217134416543575
50.56 0.218611521418021
50.57 0.220088626292467
50.57 0.221565731166913
50.72 0.223042836041359
50.77 0.224519940915805
50.78 0.225997045790251
50.78 0.227474150664697
50.78 0.228951255539143
50.8 0.230428360413589
50.85 0.231905465288035
50.86 0.233382570162482
50.86 0.234859675036928
50.87 0.236336779911374
50.91 0.23781388478582
50.92 0.239290989660266
50.94 0.240768094534712
50.94 0.242245199409158
50.95 0.243722304283604
50.97 0.24519940915805
50.97 0.246676514032496
50.99 0.248153618906942
51.05 0.249630723781388
51.06 0.251107828655835
51.08 0.252584933530281
51.1 0.254062038404727
51.12 0.255539143279173
51.14 0.257016248153619
51.14 0.258493353028065
51.16 0.259970457902511
51.16 0.261447562776957
51.18 0.262924667651403
51.19 0.264401772525849
51.2 0.265878877400295
51.21 0.267355982274741
51.21 0.268833087149188
51.26 0.270310192023634
51.33 0.27178729689808
51.34 0.273264401772526
51.39 0.274741506646972
51.41 0.276218611521418
51.46 0.277695716395864
51.53 0.27917282127031
51.56 0.280649926144756
51.6 0.282127031019202
51.64 0.283604135893648
51.64 0.285081240768095
51.66 0.286558345642541
51.67 0.288035450516987
51.7 0.289512555391433
51.72 0.290989660265879
51.72 0.292466765140325
51.78 0.293943870014771
51.8 0.295420974889217
51.84 0.296898079763663
51.91 0.298375184638109
51.91 0.299852289512555
51.91 0.301329394387001
51.92 0.302806499261448
51.95 0.304283604135894
51.95 0.30576070901034
51.95 0.307237813884786
51.96 0.308714918759232
51.96 0.310192023633678
51.96 0.311669128508124
52 0.31314623338257
52.01 0.314623338257016
52.02 0.316100443131462
52.06 0.317577548005908
52.14 0.319054652880355
52.14 0.320531757754801
52.15 0.322008862629247
52.16 0.323485967503693
52.16 0.324963072378139
52.16 0.326440177252585
52.17 0.327917282127031
52.21 0.329394387001477
52.25 0.330871491875923
52.25 0.332348596750369
52.26 0.333825701624815
52.28 0.335302806499261
52.31 0.336779911373708
52.32 0.338257016248154
52.32 0.3397341211226
52.33 0.341211225997046
52.34 0.342688330871492
52.34 0.344165435745938
52.35 0.345642540620384
52.38 0.34711964549483
52.41 0.348596750369276
52.41 0.350073855243722
52.41 0.351550960118168
52.42 0.353028064992614
52.43 0.354505169867061
52.46 0.355982274741507
52.46 0.357459379615953
52.49 0.358936484490399
52.5 0.360413589364845
52.55 0.361890694239291
52.56 0.363367799113737
52.6 0.364844903988183
52.6 0.366322008862629
52.61 0.367799113737075
52.62 0.369276218611521
52.62 0.370753323485968
52.66 0.372230428360414
52.66 0.37370753323486
52.67 0.375184638109306
52.69 0.376661742983752
52.69 0.378138847858198
52.69 0.379615952732644
52.7 0.38109305760709
52.7 0.382570162481536
52.73 0.384047267355982
52.73 0.385524372230428
52.74 0.387001477104874
52.74 0.388478581979321
52.74 0.389955686853767
52.75 0.391432791728213
52.77 0.392909896602659
52.79 0.394387001477105
52.84 0.395864106351551
52.84 0.397341211225997
52.85 0.398818316100443
52.86 0.400295420974889
52.87 0.401772525849335
52.88 0.403249630723781
52.88 0.404726735598227
52.89 0.406203840472674
52.89 0.40768094534712
52.89 0.409158050221566
52.9 0.410635155096012
52.92 0.412112259970458
52.98 0.413589364844904
52.99 0.41506646971935
53 0.416543574593796
53.01 0.418020679468242
53.01 0.419497784342688
53.02 0.420974889217134
53.05 0.422451994091581
53.05 0.423929098966027
53.05 0.425406203840473
53.06 0.426883308714919
53.07 0.428360413589365
53.08 0.429837518463811
53.08 0.431314623338257
53.09 0.432791728212703
53.1 0.434268833087149
53.12 0.435745937961595
53.12 0.437223042836041
53.15 0.438700147710487
53.16 0.440177252584934
53.18 0.44165435745938
53.24 0.443131462333826
53.24 0.444608567208272
53.26 0.446085672082718
53.27 0.447562776957164
53.27 0.44903988183161
53.27 0.450516986706056
53.29 0.451994091580502
53.3 0.453471196454948
53.31 0.454948301329394
53.33 0.45642540620384
53.34 0.457902511078287
53.36 0.459379615952733
53.39 0.460856720827179
53.42 0.462333825701625
53.42 0.463810930576071
53.43 0.465288035450517
53.45 0.466765140324963
53.46 0.468242245199409
53.47 0.469719350073855
53.49 0.471196454948301
53.49 0.472673559822747
53.49 0.474150664697194
53.52 0.47562776957164
53.54 0.477104874446086
53.55 0.478581979320532
53.56 0.480059084194978
53.58 0.481536189069424
53.6 0.48301329394387
53.66 0.484490398818316
53.66 0.485967503692762
53.67 0.487444608567208
53.67 0.488921713441654
53.67 0.4903988183161
53.67 0.491875923190547
53.68 0.493353028064993
53.68 0.494830132939439
53.68 0.496307237813885
53.69 0.497784342688331
53.69 0.499261447562777
53.69 0.500738552437223
53.73 0.502215657311669
53.74 0.503692762186115
53.74 0.505169867060561
53.75 0.506646971935007
53.76 0.508124076809453
53.76 0.5096011816839
53.79 0.511078286558346
53.79 0.512555391432792
53.79 0.514032496307238
53.8 0.515509601181684
53.8 0.51698670605613
53.82 0.518463810930576
53.82 0.519940915805022
53.83 0.521418020679468
53.84 0.522895125553914
53.85 0.52437223042836
53.85 0.525849335302807
53.86 0.527326440177253
53.87 0.528803545051699
53.89 0.530280649926145
53.89 0.531757754800591
53.91 0.533234859675037
53.91 0.534711964549483
53.92 0.536189069423929
53.95 0.537666174298375
53.96 0.539143279172821
53.96 0.540620384047267
53.96 0.542097488921713
53.98 0.54357459379616
53.99 0.545051698670606
53.99 0.546528803545052
54 0.548005908419498
54 0.549483013293944
54.01 0.55096011816839
54.03 0.552437223042836
54.03 0.553914327917282
54.07 0.555391432791728
54.09 0.556868537666174
54.1 0.55834564254062
54.11 0.559822747415066
54.11 0.561299852289513
54.13 0.562776957163959
54.14 0.564254062038405
54.14 0.565731166912851
54.15 0.567208271787297
54.18 0.568685376661743
54.18 0.570162481536189
54.19 0.571639586410635
54.19 0.573116691285081
54.2 0.574593796159527
54.21 0.576070901033973
54.22 0.577548005908419
54.22 0.579025110782866
54.26 0.580502215657312
54.26 0.581979320531758
54.28 0.583456425406204
54.31 0.58493353028065
54.32 0.586410635155096
54.32 0.587887740029542
54.33 0.589364844903988
54.33 0.590841949778434
54.34 0.59231905465288
54.35 0.593796159527326
54.37 0.595273264401773
54.37 0.596750369276219
54.38 0.598227474150665
54.4 0.599704579025111
54.42 0.601181683899557
54.42 0.602658788774003
54.42 0.604135893648449
54.47 0.605612998522895
54.5 0.607090103397341
54.5 0.608567208271787
54.51 0.610044313146233
54.51 0.611521418020679
54.52 0.612998522895126
54.52 0.614475627769572
54.53 0.615952732644018
54.57 0.617429837518464
54.58 0.61890694239291
54.58 0.620384047267356
54.59 0.621861152141802
54.61 0.623338257016248
54.63 0.624815361890694
54.63 0.62629246676514
54.66 0.627769571639586
54.67 0.629246676514033
54.69 0.630723781388479
54.69 0.632200886262925
54.72 0.633677991137371
54.72 0.635155096011817
54.74 0.636632200886263
54.74 0.638109305760709
54.75 0.639586410635155
54.78 0.641063515509601
54.79 0.642540620384047
54.83 0.644017725258493
54.86 0.645494830132939
54.87 0.646971935007385
54.87 0.648449039881832
54.88 0.649926144756278
54.88 0.651403249630724
54.89 0.65288035450517
54.93 0.654357459379616
54.93 0.655834564254062
54.94 0.657311669128508
54.96 0.658788774002954
54.96 0.6602658788774
55.01 0.661742983751846
55.02 0.663220088626292
55.05 0.664697193500739
55.07 0.666174298375185
55.07 0.667651403249631
55.07 0.669128508124077
55.08 0.670605612998523
55.08 0.672082717872969
55.09 0.673559822747415
55.1 0.675036927621861
55.12 0.676514032496307
55.13 0.677991137370753
55.16 0.679468242245199
55.17 0.680945347119645
55.17 0.682422451994092
55.17 0.683899556868538
55.18 0.685376661742984
55.18 0.68685376661743
55.18 0.688330871491876
55.2 0.689807976366322
55.22 0.691285081240768
55.22 0.692762186115214
55.25 0.69423929098966
55.28 0.695716395864106
55.29 0.697193500738552
55.3 0.698670605612999
55.31 0.700147710487445
55.35 0.701624815361891
55.36 0.703101920236337
55.36 0.704579025110783
55.38 0.706056129985229
55.42 0.707533234859675
55.43 0.709010339734121
55.43 0.710487444608567
55.45 0.711964549483013
55.45 0.713441654357459
55.46 0.714918759231906
55.46 0.716395864106352
55.46 0.717872968980798
55.5 0.719350073855244
55.51 0.72082717872969
55.52 0.722304283604136
55.53 0.723781388478582
55.54 0.725258493353028
55.56 0.726735598227474
55.58 0.72821270310192
55.59 0.729689807976366
55.6 0.731166912850812
55.61 0.732644017725258
55.62 0.734121122599705
55.62 0.735598227474151
55.64 0.737075332348597
55.64 0.738552437223043
55.66 0.740029542097489
55.71 0.741506646971935
55.76 0.742983751846381
55.77 0.744460856720827
55.78 0.745937961595273
55.81 0.747415066469719
55.81 0.748892171344165
55.86 0.750369276218611
55.92 0.751846381093058
55.93 0.753323485967504
55.93 0.75480059084195
55.93 0.756277695716396
55.95 0.757754800590842
55.99 0.759231905465288
56 0.760709010339734
56 0.76218611521418
56 0.763663220088626
56 0.765140324963072
56.05 0.766617429837518
56.06 0.768094534711965
56.1 0.769571639586411
56.12 0.771048744460857
56.13 0.772525849335303
56.15 0.774002954209749
56.16 0.775480059084195
56.18 0.776957163958641
56.21 0.778434268833087
56.25 0.779911373707533
56.25 0.781388478581979
56.25 0.782865583456425
56.28 0.784342688330872
56.34 0.785819793205318
56.34 0.787296898079764
56.35 0.78877400295421
56.36 0.790251107828656
56.39 0.791728212703102
56.39 0.793205317577548
56.41 0.794682422451994
56.43 0.79615952732644
56.44 0.797636632200886
56.44 0.799113737075332
56.45 0.800590841949778
56.46 0.802067946824225
56.46 0.803545051698671
56.47 0.805022156573117
56.49 0.806499261447563
56.5 0.807976366322009
56.5 0.809453471196455
56.52 0.810930576070901
56.52 0.812407680945347
56.56 0.813884785819793
56.56 0.815361890694239
56.57 0.816838995568685
56.57 0.818316100443131
56.58 0.819793205317578
56.58 0.821270310192024
56.6 0.82274741506647
56.66 0.824224519940916
56.66 0.825701624815362
56.68 0.827178729689808
56.69 0.828655834564254
56.73 0.8301329394387
56.73 0.831610044313146
56.76 0.833087149187592
56.76 0.834564254062038
56.76 0.836041358936484
56.78 0.837518463810931
56.79 0.838995568685377
56.79 0.840472673559823
56.8 0.841949778434269
56.8 0.843426883308715
56.8 0.844903988183161
56.86 0.846381093057607
56.87 0.847858197932053
56.88 0.849335302806499
56.93 0.850812407680945
56.95 0.852289512555391
57 0.853766617429838
57.02 0.855243722304284
57.03 0.85672082717873
57.03 0.858197932053176
57.06 0.859675036927622
57.06 0.861152141802068
57.06 0.862629246676514
57.06 0.86410635155096
57.07 0.865583456425406
57.13 0.867060561299852
57.14 0.868537666174298
57.16 0.870014771048744
57.2 0.871491875923191
57.21 0.872968980797637
57.23 0.874446085672083
57.23 0.875923190546529
57.24 0.877400295420975
57.3 0.878877400295421
57.33 0.880354505169867
57.35 0.881831610044313
57.36 0.883308714918759
57.36 0.884785819793205
57.4 0.886262924667651
57.44 0.887740029542098
57.45 0.889217134416544
57.45 0.89069423929099
57.46 0.892171344165436
57.48 0.893648449039882
57.53 0.895125553914328
57.56 0.896602658788774
57.57 0.89807976366322
57.58 0.899556868537666
57.58 0.901033973412112
57.6 0.902511078286558
57.61 0.903988183161004
57.61 0.905465288035451
57.61 0.906942392909897
57.63 0.908419497784343
57.65 0.909896602658789
57.66 0.911373707533235
57.67 0.912850812407681
57.68 0.914327917282127
57.7 0.915805022156573
57.71 0.917282127031019
57.72 0.918759231905465
57.78 0.920236336779911
57.79 0.921713441654357
57.88 0.923190546528804
57.89 0.92466765140325
57.9 0.926144756277696
57.92 0.927621861152142
57.93 0.929098966026588
57.94 0.930576070901034
57.98 0.93205317577548
57.99 0.933530280649926
58.05 0.935007385524372
58.07 0.936484490398818
58.12 0.937961595273264
58.13 0.93943870014771
58.16 0.940915805022157
58.16 0.942392909896603
58.25 0.943870014771049
58.25 0.945347119645495
58.35 0.946824224519941
58.35 0.948301329394387
58.36 0.949778434268833
58.51 0.951255539143279
58.54 0.952732644017725
58.61 0.954209748892171
58.65 0.955686853766617
58.79 0.957163958641064
58.84 0.95864106351551
58.85 0.960118168389956
58.86 0.961595273264402
59.01 0.963072378138848
59.04 0.964549483013294
59.09 0.96602658788774
59.11 0.967503692762186
59.4 0.968980797636632
60.27 0.970457902511078
60.27 0.971935007385524
60.53 0.97341211225997
60.62 0.974889217134417
60.68 0.976366322008863
61.08 0.977843426883309
61.14 0.979320531757755
61.21 0.980797636632201
61.34 0.982274741506647
61.35 0.983751846381093
61.6 0.985228951255539
61.8 0.986706056129985
62.44 0.988183161004431
62.46 0.989660265878877
62.64 0.991137370753324
63.34 0.99261447562777
63.73 0.994091580502216
67.01 0.995568685376662
68.72 0.997045790251108
70.25 0.998522895125554
71.45 1
};
\addlegendentry{Optimal: {p0nominal= -106, puschTargetSNRx10= 150} }
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2365 0.25
75.0065 0.25
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2365 0.5
75.0065 0.5
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-3.2365 0.75
75.0065 0.75
};

\nextgroupplot[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ul\_BLER},
xmajorgrids,
xmin=-0.044688, xmax=0.938448,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small CDF},
ylabel style={yshift=-5pt},
ymajorgrids,
ymin=0.0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, tomato2396868, opacity=0.8]
table {%
0 0.0022883295194508
0 0.0045766590389016
0 0.0068649885583524
0 0.0091533180778032
0 0.011441647597254
0 0.0137299771167048
0 0.0160183066361556
0 0.0183066361556064
0 0.0205949656750572
0 0.022883295194508
0 0.0251716247139588
0 0.0274599542334096
0 0.0297482837528604
0 0.0320366132723112
0 0.034324942791762
0 0.0366132723112128
0 0.0389016018306636
0 0.0411899313501144
0 0.0434782608695652
0 0.045766590389016
0 0.0480549199084668
0 0.0503432494279176
0 0.0526315789473684
0 0.0549199084668192
0 0.05720823798627
0 0.0594965675057208
0 0.0617848970251716
0 0.0640732265446224
0 0.0663615560640732
0 0.068649885583524
0 0.0709382151029748
0 0.0732265446224256
0 0.0755148741418764
0 0.0778032036613272
0 0.080091533180778
0 0.0823798627002288
0 0.0846681922196796
0 0.0869565217391304
0 0.0892448512585812
0 0.091533180778032
0 0.0938215102974828
0 0.0961098398169336
0 0.0983981693363844
0.02401 0.100686498855835
0.02494 0.102974828375286
0.0276 0.105263157894737
0.03439 0.107551487414188
0.03521 0.109839816933638
0.03842 0.112128146453089
0.03874 0.11441647597254
0.03973 0.116704805491991
0.04137 0.118993135011442
0.04138 0.121281464530892
0.04191 0.123569794050343
0.04238 0.125858123569794
0.04268 0.128146453089245
0.04305 0.130434782608696
0.04326 0.132723112128146
0.04331 0.135011441647597
0.0437 0.137299771167048
0.04424 0.139588100686499
0.04522 0.14187643020595
0.04524 0.1441647597254
0.04553 0.146453089244851
0.0458 0.148741418764302
0.0462 0.151029748283753
0.04696 0.153318077803204
0.04739 0.155606407322654
0.04868 0.157894736842105
0.04885 0.160183066361556
0.04889 0.162471395881007
0.04897 0.164759725400458
0.04912 0.167048054919908
0.04931 0.169336384439359
0.04993 0.17162471395881
0.051 0.173913043478261
0.05144 0.176201372997712
0.0516 0.178489702517162
0.05164 0.180778032036613
0.05173 0.183066361556064
0.05201 0.185354691075515
0.05233 0.187643020594966
0.05255 0.189931350114416
0.05265 0.192219679633867
0.05281 0.194508009153318
0.05328 0.196796338672769
0.05368 0.19908466819222
0.05389 0.20137299771167
0.05399 0.203661327231121
0.05418 0.205949656750572
0.05423 0.208237986270023
0.05544 0.210526315789474
0.05566 0.212814645308924
0.05597 0.215102974828375
0.0561 0.217391304347826
0.05661 0.219679633867277
0.05683 0.221967963386728
0.0571 0.224256292906178
0.05869 0.226544622425629
0.05892 0.22883295194508
0.05895 0.231121281464531
0.05905 0.233409610983982
0.05929 0.235697940503432
0.05995 0.237986270022883
0.06004 0.240274599542334
0.06008 0.242562929061785
0.06056 0.244851258581236
0.06136 0.247139588100687
0.06138 0.249427917620137
0.06241 0.251716247139588
0.06304 0.254004576659039
0.06318 0.25629290617849
0.0633 0.258581235697941
0.06463 0.260869565217391
0.06504 0.263157894736842
0.0652 0.265446224256293
0.06558 0.267734553775744
0.06577 0.270022883295195
0.06589 0.272311212814645
0.066 0.274599542334096
0.06636 0.276887871853547
0.06708 0.279176201372998
0.06954 0.281464530892448
0.07027 0.283752860411899
0.07034 0.28604118993135
0.07053 0.288329519450801
0.07062 0.290617848970252
0.07096 0.292906178489703
0.071 0.295194508009153
0.07126 0.297482837528604
0.07141 0.299771167048055
0.07287 0.302059496567506
0.07302 0.304347826086957
0.07322 0.306636155606407
0.0734 0.308924485125858
0.0734 0.311212814645309
0.07344 0.31350114416476
0.07355 0.315789473684211
0.07424 0.318077803203661
0.07473 0.320366132723112
0.07486 0.322654462242563
0.07501 0.324942791762014
0.07516 0.327231121281465
0.07607 0.329519450800915
0.07615 0.331807780320366
0.07688 0.334096109839817
0.07765 0.336384439359268
0.07795 0.338672768878719
0.07828 0.340961098398169
0.0783 0.34324942791762
0.07901 0.345537757437071
0.07989 0.347826086956522
0.08152 0.350114416475973
0.08225 0.352402745995423
0.0825 0.354691075514874
0.08255 0.356979405034325
0.08291 0.359267734553776
0.0832 0.361556064073227
0.08323 0.363844393592677
0.08367 0.366132723112128
0.08424 0.368421052631579
0.08515 0.37070938215103
0.08555 0.372997711670481
0.08576 0.375286041189931
0.08599 0.377574370709382
0.08616 0.379862700228833
0.08702 0.382151029748284
0.08748 0.384439359267735
0.08748 0.386727688787185
0.08775 0.389016018306636
0.08947 0.391304347826087
0.09014 0.393592677345538
0.09014 0.395881006864989
0.09022 0.398169336384439
0.09038 0.40045766590389
0.09054 0.402745995423341
0.09129 0.405034324942792
0.09133 0.407322654462243
0.09179 0.409610983981693
0.09191 0.411899313501144
0.09211 0.414187643020595
0.09228 0.416475972540046
0.09235 0.418764302059497
0.09238 0.421052631578947
0.09289 0.423340961098398
0.093 0.425629290617849
0.09307 0.4279176201373
0.09324 0.430205949656751
0.09325 0.432494279176201
0.09443 0.434782608695652
0.09613 0.437070938215103
0.09651 0.439359267734554
0.09683 0.441647597254005
0.09703 0.443935926773455
0.09718 0.446224256292906
0.09747 0.448512585812357
0.09773 0.450800915331808
0.09813 0.453089244851259
0.09814 0.455377574370709
0.09836 0.45766590389016
0.0986 0.459954233409611
0.09886 0.462242562929062
0.09951 0.464530892448513
0.10041 0.466819221967963
0.10068 0.469107551487414
0.10111 0.471395881006865
0.10192 0.473684210526316
0.10208 0.475972540045767
0.10362 0.478260869565217
0.10395 0.480549199084668
0.10418 0.482837528604119
0.10422 0.48512585812357
0.10444 0.487414187643021
0.10453 0.489702517162471
0.10466 0.491990846681922
0.10467 0.494279176201373
0.10518 0.496567505720824
0.10563 0.498855835240275
0.10591 0.501144164759725
0.10641 0.503432494279176
0.10668 0.505720823798627
0.10753 0.508009153318078
0.10769 0.510297482837529
0.10779 0.512585812356979
0.10844 0.51487414187643
0.10919 0.517162471395881
0.10923 0.519450800915332
0.10936 0.521739130434783
0.10945 0.524027459954233
0.10984 0.526315789473684
0.10993 0.528604118993135
0.11064 0.530892448512586
0.11069 0.533180778032037
0.11159 0.535469107551487
0.11166 0.537757437070938
0.11192 0.540045766590389
0.11215 0.54233409610984
0.11272 0.544622425629291
0.11277 0.546910755148741
0.11309 0.549199084668192
0.11332 0.551487414187643
0.11396 0.553775743707094
0.1143 0.556064073226545
0.1149 0.558352402745995
0.11522 0.560640732265446
0.11618 0.562929061784897
0.11739 0.565217391304348
0.12118 0.567505720823799
0.12148 0.569794050343249
0.1227 0.5720823798627
0.12281 0.574370709382151
0.12331 0.576659038901602
0.12338 0.578947368421053
0.12346 0.581235697940503
0.12392 0.583524027459954
0.1241 0.585812356979405
0.12416 0.588100686498856
0.12419 0.590389016018307
0.12466 0.592677345537757
0.1247 0.594965675057208
0.12482 0.597254004576659
0.12495 0.59954233409611
0.12616 0.601830663615561
0.12655 0.604118993135011
0.12686 0.606407322654462
0.12765 0.608695652173913
0.12877 0.610983981693364
0.12879 0.613272311212815
0.12899 0.615560640732265
0.12937 0.617848970251716
0.13022 0.620137299771167
0.13079 0.622425629290618
0.13122 0.624713958810069
0.13153 0.627002288329519
0.1333 0.62929061784897
0.13406 0.631578947368421
0.13485 0.633867276887872
0.13509 0.636155606407323
0.1351 0.638443935926774
0.13579 0.640732265446224
0.13622 0.643020594965675
0.13671 0.645308924485126
0.13707 0.647597254004577
0.13738 0.649885583524027
0.13917 0.652173913043478
0.13924 0.654462242562929
0.14 0.65675057208238
0.1434 0.659038901601831
0.14363 0.661327231121281
0.14427 0.663615560640732
0.14525 0.665903890160183
0.14565 0.668192219679634
0.14593 0.670480549199085
0.14629 0.672768878718536
0.14652 0.675057208237986
0.14702 0.677345537757437
0.14847 0.679633867276888
0.15053 0.681922196796339
0.15097 0.684210526315789
0.15115 0.68649885583524
0.15254 0.688787185354691
0.15367 0.691075514874142
0.15404 0.693363844393593
0.15414 0.695652173913043
0.15668 0.697940503432494
0.15789 0.700228832951945
0.15867 0.702517162471396
0.16117 0.704805491990847
0.1612 0.707093821510298
0.16445 0.709382151029748
0.16498 0.711670480549199
0.16521 0.71395881006865
0.16601 0.716247139588101
0.16752 0.718535469107552
0.1697 0.720823798627002
0.17331 0.723112128146453
0.17338 0.725400457665904
0.17687 0.727688787185355
0.17796 0.729977116704805
0.18598 0.732265446224256
0.18826 0.734553775743707
0.19895 0.736842105263158
0.19898 0.739130434782609
0.20038 0.74141876430206
0.21833 0.74370709382151
0.21878 0.745995423340961
0.21988 0.748283752860412
0.2228 0.750572082379863
0.23438 0.752860411899314
0.23982 0.755148741418764
0.24448 0.757437070938215
0.25181 0.759725400457666
0.27516 0.762013729977117
0.27846 0.764302059496567
0.28132 0.766590389016018
0.3147 0.768878718535469
0.37084 0.77116704805492
0.38449 0.773455377574371
0.42724 0.775743707093821
0.43579 0.778032036613272
0.45133 0.780320366132723
0.46714 0.782608695652174
0.47286 0.784897025171625
0.48232 0.787185354691076
0.49312 0.789473684210526
0.49574 0.791762013729977
0.50098 0.794050343249428
0.52502 0.796338672768879
0.52887 0.79862700228833
0.53326 0.80091533180778
0.53785 0.803203661327231
0.56689 0.805491990846682
0.5764 0.807780320366133
0.5855 0.810068649885583
0.58724 0.812356979405034
0.58772 0.814645308924485
0.60265 0.816933638443936
0.60377 0.819221967963387
0.61221 0.821510297482838
0.61494 0.823798627002288
0.64444 0.826086956521739
0.64458 0.82837528604119
0.6472 0.830663615560641
0.65551 0.832951945080092
0.66042 0.835240274599542
0.66239 0.837528604118993
0.6655 0.839816933638444
0.66753 0.842105263157895
0.66844 0.844393592677345
0.67131 0.846681922196796
0.67364 0.848970251716247
0.68347 0.851258581235698
0.68432 0.853546910755149
0.68662 0.8558352402746
0.69107 0.85812356979405
0.70266 0.860411899313501
0.70311 0.862700228832952
0.71351 0.864988558352403
0.71816 0.867276887871854
0.71942 0.869565217391304
0.7199 0.871853546910755
0.72116 0.874141876430206
0.72985 0.876430205949657
0.73297 0.878718535469107
0.73823 0.881006864988558
0.74535 0.883295194508009
0.74582 0.88558352402746
0.74938 0.887871853546911
0.74973 0.890160183066362
0.75161 0.892448512585812
0.75401 0.894736842105263
0.7542 0.897025171624714
0.758 0.899313501144165
0.75928 0.901601830663616
0.76295 0.903890160183066
0.77034 0.906178489702517
0.77676 0.908466819221968
0.7863 0.910755148741419
0.78652 0.91304347826087
0.78761 0.91533180778032
0.78862 0.917620137299771
0.79007 0.919908466819222
0.79466 0.922196796338673
0.79781 0.924485125858124
0.80328 0.926773455377574
0.80487 0.929061784897025
0.80553 0.931350114416476
0.80959 0.933638443935927
0.81121 0.935926773455378
0.8137 0.938215102974828
0.81381 0.940503432494279
0.82033 0.94279176201373
0.82192 0.945080091533181
0.82219 0.947368421052632
0.82446 0.949656750572082
0.82508 0.951945080091533
0.8315 0.954233409610984
0.83922 0.956521739130435
0.84106 0.958810068649886
0.84218 0.961098398169336
0.84295 0.963386727688787
0.84336 0.965675057208238
0.84592 0.967963386727689
0.84657 0.97025171624714
0.84818 0.97254004576659
0.8505 0.974828375286041
0.85551 0.977116704805492
0.85909 0.979405034324943
0.86276 0.981693363844394
0.86802 0.983981693363844
0.8681 0.986270022883295
0.86926 0.988558352402746
0.8796 0.990846681922197
0.88491 0.993135011441648
0.8872 0.995423340961098
0.89124 0.997711670480549
0.89376 1
};
\addlegendentry{Current: {p0nominal= -90, puschTargetSNRx10= 280} }
\addplot [very thick, green, opacity=0.8]
table {%
0 0.00147710487444609
0 0.00295420974889217
0 0.00443131462333826
0 0.00590841949778434
0 0.00738552437223043
0 0.00886262924667651
0 0.0103397341211226
0 0.0118168389955687
0 0.0132939438700148
0 0.0147710487444609
0 0.0162481536189069
0 0.017725258493353
0 0.0192023633677991
0 0.0206794682422452
0 0.0221565731166913
0 0.0236336779911374
0 0.0251107828655835
0 0.0265878877400295
0.0017 0.0280649926144756
0.00175 0.0295420974889217
0.00203 0.0310192023633678
0.00345 0.0324963072378139
0.00798 0.03397341211226
0.02423 0.0354505169867061
0.02707 0.0369276218611521
0.02917 0.0384047267355982
0.03097 0.0398818316100443
0.03138 0.0413589364844904
0.03169 0.0428360413589365
0.03176 0.0443131462333826
0.03184 0.0457902511078287
0.03211 0.0472673559822747
0.03354 0.0487444608567208
0.03411 0.0502215657311669
0.03661 0.051698670605613
0.03674 0.0531757754800591
0.03795 0.0546528803545052
0.03839 0.0561299852289513
0.0386 0.0576070901033973
0.03956 0.0590841949778434
0.04009 0.0605612998522895
0.04014 0.0620384047267356
0.04017 0.0635155096011817
0.04022 0.0649926144756278
0.04046 0.0664697193500739
0.04059 0.0679468242245199
0.04075 0.069423929098966
0.04102 0.0709010339734121
0.04116 0.0723781388478582
0.0412 0.0738552437223043
0.04135 0.0753323485967504
0.0414 0.0768094534711965
0.04151 0.0782865583456425
0.04155 0.0797636632200886
0.04156 0.0812407680945347
0.0421 0.0827178729689808
0.04232 0.0841949778434269
0.04243 0.085672082717873
0.0426 0.0871491875923191
0.04284 0.0886262924667651
0.04323 0.0901033973412112
0.04324 0.0915805022156573
0.04326 0.0930576070901034
0.04403 0.0945347119645495
0.04406 0.0960118168389956
0.04413 0.0974889217134417
0.04424 0.0989660265878877
0.04465 0.100443131462334
0.04487 0.10192023633678
0.04526 0.103397341211226
0.04539 0.104874446085672
0.04577 0.106351550960118
0.04603 0.107828655834564
0.04604 0.10930576070901
0.04606 0.110782865583456
0.04619 0.112259970457903
0.0463 0.113737075332349
0.04633 0.115214180206795
0.04649 0.116691285081241
0.0467 0.118168389955687
0.0467 0.119645494830133
0.04672 0.121122599704579
0.047 0.122599704579025
0.04705 0.124076809453471
0.04716 0.125553914327917
0.04718 0.127031019202363
0.04805 0.128508124076809
0.04808 0.129985228951256
0.04834 0.131462333825702
0.04838 0.132939438700148
0.04847 0.134416543574594
0.04863 0.13589364844904
0.04887 0.137370753323486
0.0493 0.138847858197932
0.04931 0.140324963072378
0.04938 0.141802067946824
0.04954 0.14327917282127
0.04962 0.144756277695716
0.04964 0.146233382570162
0.04967 0.147710487444609
0.04998 0.149187592319055
0.05001 0.150664697193501
0.05023 0.152141802067947
0.05026 0.153618906942393
0.05028 0.155096011816839
0.05039 0.156573116691285
0.05046 0.158050221565731
0.05047 0.159527326440177
0.05048 0.161004431314623
0.0505 0.162481536189069
0.05055 0.163958641063516
0.05055 0.165435745937962
0.0506 0.166912850812408
0.0508 0.168389955686854
0.05083 0.1698670605613
0.05086 0.171344165435746
0.05087 0.172821270310192
0.05136 0.174298375184638
0.05185 0.175775480059084
0.05222 0.17725258493353
0.05257 0.178729689807976
0.05261 0.180206794682422
0.05277 0.181683899556869
0.05285 0.183161004431315
0.05299 0.184638109305761
0.05302 0.186115214180207
0.05337 0.187592319054653
0.05345 0.189069423929099
0.05379 0.190546528803545
0.0538 0.192023633677991
0.05392 0.193500738552437
0.05409 0.194977843426883
0.05433 0.196454948301329
0.05472 0.197932053175775
0.05483 0.199409158050222
0.05487 0.200886262924668
0.05519 0.202363367799114
0.0552 0.20384047267356
0.05546 0.205317577548006
0.05564 0.206794682422452
0.05569 0.208271787296898
0.05575 0.209748892171344
0.05587 0.21122599704579
0.05636 0.212703101920236
0.05649 0.214180206794682
0.0565 0.215657311669129
0.05662 0.217134416543575
0.05673 0.218611521418021
0.05694 0.220088626292467
0.05696 0.221565731166913
0.05699 0.223042836041359
0.05717 0.224519940915805
0.05727 0.225997045790251
0.05763 0.227474150664697
0.0577 0.228951255539143
0.05779 0.230428360413589
0.05792 0.231905465288035
0.05799 0.233382570162482
0.05808 0.234859675036928
0.05813 0.236336779911374
0.05817 0.23781388478582
0.05824 0.239290989660266
0.05831 0.240768094534712
0.05839 0.242245199409158
0.05884 0.243722304283604
0.05889 0.24519940915805
0.05891 0.246676514032496
0.05897 0.248153618906942
0.05902 0.249630723781388
0.05907 0.251107828655835
0.0594 0.252584933530281
0.05975 0.254062038404727
0.05976 0.255539143279173
0.05984 0.257016248153619
0.06009 0.258493353028065
0.06016 0.259970457902511
0.06037 0.261447562776957
0.06044 0.262924667651403
0.06046 0.264401772525849
0.06078 0.265878877400295
0.06082 0.267355982274741
0.06097 0.268833087149188
0.06102 0.270310192023634
0.0611 0.27178729689808
0.0614 0.273264401772526
0.0616 0.274741506646972
0.06187 0.276218611521418
0.0619 0.277695716395864
0.06214 0.27917282127031
0.06235 0.280649926144756
0.06244 0.282127031019202
0.06272 0.283604135893648
0.06276 0.285081240768095
0.06296 0.286558345642541
0.06306 0.288035450516987
0.06308 0.289512555391433
0.06322 0.290989660265879
0.06323 0.292466765140325
0.06348 0.293943870014771
0.06419 0.295420974889217
0.06431 0.296898079763663
0.06436 0.298375184638109
0.06443 0.299852289512555
0.06461 0.301329394387001
0.06505 0.302806499261448
0.0651 0.304283604135894
0.06517 0.30576070901034
0.06524 0.307237813884786
0.06532 0.308714918759232
0.06563 0.310192023633678
0.06583 0.311669128508124
0.06586 0.31314623338257
0.06598 0.314623338257016
0.06598 0.316100443131462
0.06605 0.317577548005908
0.06629 0.319054652880355
0.06631 0.320531757754801
0.06677 0.322008862629247
0.06694 0.323485967503693
0.06697 0.324963072378139
0.06705 0.326440177252585
0.06736 0.327917282127031
0.06744 0.329394387001477
0.06774 0.330871491875923
0.06799 0.332348596750369
0.06815 0.333825701624815
0.06826 0.335302806499261
0.06832 0.336779911373708
0.06834 0.338257016248154
0.06837 0.3397341211226
0.06898 0.341211225997046
0.06901 0.342688330871492
0.06934 0.344165435745938
0.06965 0.345642540620384
0.06983 0.34711964549483
0.06993 0.348596750369276
0.07001 0.350073855243722
0.07008 0.351550960118168
0.07009 0.353028064992614
0.07009 0.354505169867061
0.07023 0.355982274741507
0.07091 0.357459379615953
0.07105 0.358936484490399
0.07131 0.360413589364845
0.07167 0.361890694239291
0.07215 0.363367799113737
0.07216 0.364844903988183
0.07224 0.366322008862629
0.07226 0.367799113737075
0.07236 0.369276218611521
0.07297 0.370753323485968
0.07343 0.372230428360414
0.07352 0.37370753323486
0.07357 0.375184638109306
0.07401 0.376661742983752
0.07402 0.378138847858198
0.07403 0.379615952732644
0.07408 0.38109305760709
0.07411 0.382570162481536
0.07424 0.384047267355982
0.0743 0.385524372230428
0.07438 0.387001477104874
0.07467 0.388478581979321
0.0748 0.389955686853767
0.07484 0.391432791728213
0.07505 0.392909896602659
0.07547 0.394387001477105
0.07569 0.395864106351551
0.07593 0.397341211225997
0.07618 0.398818316100443
0.07637 0.400295420974889
0.07686 0.401772525849335
0.07727 0.403249630723781
0.07756 0.404726735598227
0.07756 0.406203840472674
0.07783 0.40768094534712
0.07784 0.409158050221566
0.07785 0.410635155096012
0.07785 0.412112259970458
0.07812 0.413589364844904
0.07851 0.41506646971935
0.07865 0.416543574593796
0.07894 0.418020679468242
0.07911 0.419497784342688
0.07917 0.420974889217134
0.07951 0.422451994091581
0.07966 0.423929098966027
0.07973 0.425406203840473
0.07991 0.426883308714919
0.07995 0.428360413589365
0.08029 0.429837518463811
0.08067 0.431314623338257
0.08075 0.432791728212703
0.0809 0.434268833087149
0.081 0.435745937961595
0.0813 0.437223042836041
0.08192 0.438700147710487
0.0822 0.440177252584934
0.08228 0.44165435745938
0.08243 0.443131462333826
0.08277 0.444608567208272
0.08291 0.446085672082718
0.08294 0.447562776957164
0.08303 0.44903988183161
0.08311 0.450516986706056
0.08315 0.451994091580502
0.08322 0.453471196454948
0.08352 0.454948301329394
0.08377 0.45642540620384
0.08382 0.457902511078287
0.08398 0.459379615952733
0.08441 0.460856720827179
0.08479 0.462333825701625
0.0848 0.463810930576071
0.08515 0.465288035450517
0.08529 0.466765140324963
0.08531 0.468242245199409
0.08543 0.469719350073855
0.08551 0.471196454948301
0.08551 0.472673559822747
0.08579 0.474150664697194
0.08592 0.47562776957164
0.08611 0.477104874446086
0.0869 0.478581979320532
0.08713 0.480059084194978
0.08741 0.481536189069424
0.0876 0.48301329394387
0.08843 0.484490398818316
0.08853 0.485967503692762
0.08855 0.487444608567208
0.08872 0.488921713441654
0.08917 0.4903988183161
0.08943 0.491875923190547
0.08982 0.493353028064993
0.08987 0.494830132939439
0.0899 0.496307237813885
0.09013 0.497784342688331
0.0905 0.499261447562777
0.09064 0.500738552437223
0.09079 0.502215657311669
0.09114 0.503692762186115
0.09118 0.505169867060561
0.09119 0.506646971935007
0.09129 0.508124076809453
0.0916 0.5096011816839
0.09169 0.511078286558346
0.09218 0.512555391432792
0.0922 0.514032496307238
0.09223 0.515509601181684
0.09237 0.51698670605613
0.09296 0.518463810930576
0.09302 0.519940915805022
0.09314 0.521418020679468
0.09338 0.522895125553914
0.09344 0.52437223042836
0.09352 0.525849335302807
0.09408 0.527326440177253
0.09434 0.528803545051699
0.09489 0.530280649926145
0.09509 0.531757754800591
0.09523 0.533234859675037
0.09537 0.534711964549483
0.0956 0.536189069423929
0.09622 0.537666174298375
0.09627 0.539143279172821
0.09659 0.540620384047267
0.09678 0.542097488921713
0.09694 0.54357459379616
0.09716 0.545051698670606
0.09722 0.546528803545052
0.09723 0.548005908419498
0.09724 0.549483013293944
0.09726 0.55096011816839
0.09734 0.552437223042836
0.09761 0.553914327917282
0.0977 0.555391432791728
0.09803 0.556868537666174
0.09809 0.55834564254062
0.09828 0.559822747415066
0.09852 0.561299852289513
0.0987 0.562776957163959
0.09895 0.564254062038405
0.09913 0.565731166912851
0.09918 0.567208271787297
0.09954 0.568685376661743
0.09978 0.570162481536189
0.09979 0.571639586410635
0.09988 0.573116691285081
0.09998 0.574593796159527
0.10024 0.576070901033973
0.10036 0.577548005908419
0.10103 0.579025110782866
0.10115 0.580502215657312
0.10149 0.581979320531758
0.10153 0.583456425406204
0.10159 0.58493353028065
0.10167 0.586410635155096
0.10179 0.587887740029542
0.10217 0.589364844903988
0.10219 0.590841949778434
0.10248 0.59231905465288
0.10286 0.593796159527326
0.10312 0.595273264401773
0.10314 0.596750369276219
0.10317 0.598227474150665
0.1032 0.599704579025111
0.10322 0.601181683899557
0.10335 0.602658788774003
0.10352 0.604135893648449
0.10378 0.605612998522895
0.10405 0.607090103397341
0.10459 0.608567208271787
0.10462 0.610044313146233
0.10511 0.611521418020679
0.10555 0.612998522895126
0.10579 0.614475627769572
0.10579 0.615952732644018
0.10598 0.617429837518464
0.10632 0.61890694239291
0.10638 0.620384047267356
0.10646 0.621861152141802
0.10647 0.623338257016248
0.10651 0.624815361890694
0.10655 0.62629246676514
0.10688 0.627769571639586
0.10694 0.629246676514033
0.10715 0.630723781388479
0.10726 0.632200886262925
0.10727 0.633677991137371
0.10783 0.635155096011817
0.10786 0.636632200886263
0.10803 0.638109305760709
0.10813 0.639586410635155
0.10868 0.641063515509601
0.10905 0.642540620384047
0.1093 0.644017725258493
0.10955 0.645494830132939
0.11011 0.646971935007385
0.11027 0.648449039881832
0.1103 0.649926144756278
0.11033 0.651403249630724
0.11098 0.65288035450517
0.11104 0.654357459379616
0.11135 0.655834564254062
0.11157 0.657311669128508
0.11203 0.658788774002954
0.11219 0.6602658788774
0.11231 0.661742983751846
0.11231 0.663220088626292
0.11233 0.664697193500739
0.11249 0.666174298375185
0.11251 0.667651403249631
0.1126 0.669128508124077
0.11292 0.670605612998523
0.11303 0.672082717872969
0.11342 0.673559822747415
0.11367 0.675036927621861
0.11381 0.676514032496307
0.11403 0.677991137370753
0.11459 0.679468242245199
0.11469 0.680945347119645
0.11469 0.682422451994092
0.11475 0.683899556868538
0.11494 0.685376661742984
0.11543 0.68685376661743
0.11553 0.688330871491876
0.11617 0.689807976366322
0.11654 0.691285081240768
0.11686 0.692762186115214
0.11721 0.69423929098966
0.1173 0.695716395864106
0.11748 0.697193500738552
0.11765 0.698670605612999
0.11827 0.700147710487445
0.11845 0.701624815361891
0.1192 0.703101920236337
0.11936 0.704579025110783
0.1194 0.706056129985229
0.11978 0.707533234859675
0.11982 0.709010339734121
0.12019 0.710487444608567
0.1202 0.711964549483013
0.12022 0.713441654357459
0.12031 0.714918759231906
0.12055 0.716395864106352
0.12058 0.717872968980798
0.12097 0.719350073855244
0.12122 0.72082717872969
0.12165 0.722304283604136
0.1219 0.723781388478582
0.12209 0.725258493353028
0.1221 0.726735598227474
0.12212 0.72821270310192
0.12247 0.729689807976366
0.12262 0.731166912850812
0.12284 0.732644017725258
0.12291 0.734121122599705
0.12314 0.735598227474151
0.12327 0.737075332348597
0.12344 0.738552437223043
0.1235 0.740029542097489
0.12363 0.741506646971935
0.12389 0.742983751846381
0.12395 0.744460856720827
0.124 0.745937961595273
0.12406 0.747415066469719
0.12429 0.748892171344165
0.12466 0.750369276218611
0.12468 0.751846381093058
0.12527 0.753323485967504
0.12554 0.75480059084195
0.12574 0.756277695716396
0.12588 0.757754800590842
0.12594 0.759231905465288
0.1261 0.760709010339734
0.12616 0.76218611521418
0.12665 0.763663220088626
0.12715 0.765140324963072
0.12721 0.766617429837518
0.12729 0.768094534711965
0.1278 0.769571639586411
0.12794 0.771048744460857
0.12831 0.772525849335303
0.12856 0.774002954209749
0.12896 0.775480059084195
0.12931 0.776957163958641
0.12933 0.778434268833087
0.12952 0.779911373707533
0.12966 0.781388478581979
0.13018 0.782865583456425
0.13061 0.784342688330872
0.13105 0.785819793205318
0.13137 0.787296898079764
0.13146 0.78877400295421
0.13154 0.790251107828656
0.13195 0.791728212703102
0.13211 0.793205317577548
0.13228 0.794682422451994
0.13229 0.79615952732644
0.13332 0.797636632200886
0.13334 0.799113737075332
0.13353 0.800590841949778
0.13364 0.802067946824225
0.13416 0.803545051698671
0.13417 0.805022156573117
0.13467 0.806499261447563
0.1349 0.807976366322009
0.13527 0.809453471196455
0.13528 0.810930576070901
0.13532 0.812407680945347
0.13541 0.813884785819793
0.13541 0.815361890694239
0.13635 0.816838995568685
0.13656 0.818316100443131
0.13705 0.819793205317578
0.13739 0.821270310192024
0.13771 0.82274741506647
0.13773 0.824224519940916
0.13839 0.825701624815362
0.13843 0.827178729689808
0.13872 0.828655834564254
0.13957 0.8301329394387
0.13963 0.831610044313146
0.13964 0.833087149187592
0.13983 0.834564254062038
0.14166 0.836041358936484
0.14169 0.837518463810931
0.14184 0.838995568685377
0.14188 0.840472673559823
0.14222 0.841949778434269
0.14239 0.843426883308715
0.1426 0.844903988183161
0.14292 0.846381093057607
0.14325 0.847858197932053
0.14386 0.849335302806499
0.14415 0.850812407680945
0.14415 0.852289512555391
0.14428 0.853766617429838
0.14456 0.855243722304284
0.14484 0.85672082717873
0.14501 0.858197932053176
0.14513 0.859675036927622
0.1455 0.861152141802068
0.14689 0.862629246676514
0.14754 0.86410635155096
0.1479 0.865583456425406
0.14831 0.867060561299852
0.14837 0.868537666174298
0.14869 0.870014771048744
0.14899 0.871491875923191
0.14929 0.872968980797637
0.14948 0.874446085672083
0.14957 0.875923190546529
0.15021 0.877400295420975
0.15029 0.878877400295421
0.15086 0.880354505169867
0.15105 0.881831610044313
0.15145 0.883308714918759
0.15195 0.884785819793205
0.15234 0.886262924667651
0.15251 0.887740029542098
0.15283 0.889217134416544
0.15288 0.89069423929099
0.15306 0.892171344165436
0.15329 0.893648449039882
0.15344 0.895125553914328
0.15357 0.896602658788774
0.15371 0.89807976366322
0.15471 0.899556868537666
0.15502 0.901033973412112
0.15564 0.902511078286558
0.15582 0.903988183161004
0.15583 0.905465288035451
0.15664 0.906942392909897
0.15739 0.908419497784343
0.15769 0.909896602658789
0.15779 0.911373707533235
0.15805 0.912850812407681
0.15829 0.914327917282127
0.1585 0.915805022156573
0.15927 0.917282127031019
0.1595 0.918759231905465
0.15969 0.920236336779911
0.16026 0.921713441654357
0.16053 0.923190546528804
0.16068 0.92466765140325
0.16138 0.926144756277696
0.16177 0.927621861152142
0.16184 0.929098966026588
0.16266 0.930576070901034
0.16288 0.93205317577548
0.16294 0.933530280649926
0.16327 0.935007385524372
0.16352 0.936484490398818
0.16393 0.937961595273264
0.16423 0.93943870014771
0.16454 0.940915805022157
0.16529 0.942392909896603
0.16592 0.943870014771049
0.16676 0.945347119645495
0.16798 0.946824224519941
0.16865 0.948301329394387
0.16912 0.949778434268833
0.16977 0.951255539143279
0.17003 0.952732644017725
0.17019 0.954209748892171
0.17064 0.955686853766617
0.17068 0.957163958641064
0.17781 0.95864106351551
0.17818 0.960118168389956
0.17841 0.961595273264402
0.17867 0.963072378138848
0.18158 0.964549483013294
0.1817 0.96602658788774
0.18188 0.967503692762186
0.18244 0.968980797636632
0.18251 0.970457902511078
0.18336 0.971935007385524
0.18361 0.97341211225997
0.18451 0.974889217134417
0.18978 0.976366322008863
0.19131 0.977843426883309
0.19147 0.979320531757755
0.19203 0.980797636632201
0.19313 0.982274741506647
0.19687 0.983751846381093
0.1978 0.985228951255539
0.19813 0.986706056129985
0.20179 0.988183161004431
0.2018 0.989660265878877
0.20655 0.991137370753324
0.21346 0.99261447562777
0.21549 0.994091580502216
0.22659 0.995568685376662
0.26001 0.997045790251108
0.33489 0.998522895125554
0.36198 1
};
\addlegendentry{Optimal: {p0nominal= -106, puschTargetSNRx10= 150} }
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0446880000000001 0.25
0.938448 0.25
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0446880000000001 0.5
0.938448 0.5
};
\addplot [semithick, gray, opacity=0.4, dotted, forget plot]
table {%
-0.0446880000000001 0.75
0.938448 0.75
};
\end{groupplot}

\end{tikzpicture}


==> Figures/confidence_entropy_UL_Mbps_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Optimization Scenario},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={$P_0$, $\Gamma$, {$P_0, \Gamma$}},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=black},
font=\scriptsize
]
\addplot [thick, darkgreen, mark=*, mark size=2, mark options={solid}]
table {%
0 0.368507253446814
1 0.681294265567804
2 0.699081343462397
};
\addlegendentry{Confidence}
\addplot [thick, tomato2317660, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.992885502632804
1 0.700923845849793
2 0.672939799023643
};
\addlegendentry{Entropy}
\addplot [semithick, green, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.75
2.1 0.75
};
\addplot [semithick, red, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.5
2.1 0.5
};
\draw (axis cs:0,0.398507253446814) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.37};
\draw (axis cs:0,0.962885502632804) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.99};
\draw (axis cs:1,0.711294265567804) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.68};
\draw (axis cs:1,0.670923845849793) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.70};
\draw (axis cs:2,0.729081343462397) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.70};
\draw (axis cs:2,0.642939799023643) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.67};
\end{axis}

\end{tikzpicture}


==> Figures/confidence_entropy_UL_Mbps_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},tick align=inside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Optimization Scenario},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={$P_0$, $\Gamma$, {$P_0, \Gamma$}},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=black},
font=\scriptsize
]
\addplot [thick, darkgreen, mark=*, mark size=2, mark options={solid}]
table {%
0 0.365403532369962
1 0.528835662726455
2 0.536792471681379
};
\addlegendentry{Confidence}
\addplot [thick, tomato2317660, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.973852063771332
1 0.776405945339765
2 0.761969549407278
};
\addlegendentry{Entropy}
\addplot [semithick, green, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.75
2.1 0.75
};
\addplot [semithick, red, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.5
2.1 0.5
};
\draw (axis cs:0,0.395403532369962) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.37};
\draw (axis cs:0,0.943852063771332) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.97};
\draw (axis cs:1,0.558835662726455) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.53};
\draw (axis cs:1,0.746405945339765) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.78};
\draw (axis cs:2,0.566792471681379) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.54};
\draw (axis cs:2,0.731969549407278) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.76};
\end{axis}

\end{tikzpicture}


==> Figures/confidence_entropy_ul_BLER_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}

\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Optimization Scenario},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={$P_0$, $\Gamma$, {$P_0, \Gamma$}},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=black},
font=\scriptsize
]
\addplot [thick, darkgreen, mark=*, mark size=2, mark options={solid}]
table {%
0 0.366504311999695
1 0.391152733528956
2 0.39448323293247
};
\addlegendentry{Confidence}
\addplot [thick, tomato2317660, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.952777231955562
1 0.847323465869493
2 0.848838094841458
};
\addlegendentry{Entropy}
\addplot [semithick, darkgreen, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.75
2.1 0.75
};
\addplot [semithick, red, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.5
2.1 0.5
};
\draw (axis cs:0,0.396504311999695) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.37};
\draw (axis cs:0,0.922777231955562) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.95};
\draw (axis cs:1,0.421152733528956) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.39};
\draw (axis cs:1,0.817323465869493) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.85};
\draw (axis cs:2,0.42448323293247) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.39};
\draw (axis cs:2,0.818838094841458) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.85};
\end{axis}

\end{tikzpicture}


==> Figures/confidence_entropy_ul_BLER_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{46,204,113}
\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Optimization Scenario},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={P1,P2,P1-P2},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=black},
font=\scriptsize
]
\addplot [thick, darkgreen, mark=*, mark size=5, mark options={solid}]
table {%
0 0.365403532369962
1 0.528835662726455
2 0.536792471681379
};
\addlegendentry{Confidence}
\addplot [thick, tomato2317660, mark=square*, mark size=5, mark options={solid}]
table {%
0 0.973852063771332
1 0.776405945339765
2 0.761969549407278
};
\addlegendentry{Entropy}
\addplot [semithick, darkgreen, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.75
2.1 0.75
};
\addplot [semithick, red, opacity=0.5, dashed, forget plot]
table {%
-0.1 0.5
2.1 0.5
};
\draw (axis cs:0,0.395403532369962) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.37};
\draw (axis cs:0,0.943852063771332) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.97};
\draw (axis cs:1,0.558835662726455) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.53};
\draw (axis cs:1,0.746405945339765) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.78};
\draw (axis cs:2,0.566792471681379) node[
  scale=0.5,
  anchor=base,
  text=darkgreen,
  rotate=0.0
]{\bfseries 0.54};
\draw (axis cs:2,0.731969549407278) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0
]{\bfseries 0.76};
\end{axis}

\end{tikzpicture}


==> Figures/context_comparison.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{dodgerblue52152219}{RGB}{52,152,219}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen46204113}{RGB}{46,204,113}
% \definecolor{orange24315618}{RGB}{243,156,18}
% \definecolor{tomato2317660}{RGB}{231,76,60}

% \begin{axis}[
% width=\fwidth,
% height=\fheight,
% legend cell align={left},
% legend columns=3,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,1.02)},
%   anchor=south,
%   draw=gray,
%   font=\scriptsize
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.4625, xmax=1.4625,
% xtick style={color=black},
% xtick={0,1},
% xticklabels={FWA UE,Mobility UE},
% y grid style={darkgray176},
% ylabel={Throughput (Mbps)},
% ymajorgrids,
% ymin=0, ymax=135.11750276284,
% ytick style={color=black},
% font=\scriptsize
% ]
% \draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:-0.375,0) rectangle (axis cs:-0.125,51.559049086758);
% \addlegendimage{ybar,ybar legend,draw=black,fill=mediumseagreen46204113,opacity=0.8,thick}
% \addlegendentry{Throughput}

% \draw[draw=black,fill=tomato2317660,opacity=0.8,thick] (axis cs:0.625,0) rectangle (axis cs:0.875,8.68233644859813);
% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:-0.125,0) rectangle (axis cs:0.125,68.4125570776256);
% \addlegendimage{ybar,ybar legend,draw=black,fill=dodgerblue52152219,opacity=0.8,thick}
% \addlegendentry{|RSRP|}

% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.875,0) rectangle (axis cs:1.125,89.7102803738318);
% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:0.125,0) rectangle (axis cs:0.375,14.3315068493151);
% \addlegendimage{ybar,ybar legend,draw=black,fill=orange24315618,opacity=0.8,thick}
% \addlegendentry{CQI}

% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:1.125,0) rectangle (axis cs:1.375,6.89096573208723);
% \path [draw=black, semithick]
% (axis cs:-0.25,43.4451200376132)
% --(axis cs:-0.25,59.6729781359028);

% \path [draw=black, semithick]
% (axis cs:0.75,-4.87611722748339)
% --(axis cs:0.75,22.2407901246797);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% -0.25 43.4451200376132
% 0.75 -4.87611722748339
% };
% %\addlegendentry{CQI}
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% -0.25 59.6729781359028
% 0.75 22.2407901246797
% };
% %\addlegendentry{CQI}
% \path [draw=black, semithick]
% (axis cs:0,62.7991097375109)
% --(axis cs:0,74.0260044177402);

% \path [draw=black, semithick]
% (axis cs:1,86.313565014305)
% --(axis cs:1,93.1069957333585);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0 62.7991097375109
% 1 86.313565014305
% };
% %\addlegendentry{CQI}
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0 74.0260044177402
% 1 93.1069957333585
% };
% %\addlegendentry{CQI}
% \path [draw=black, semithick]
% (axis cs:0.25,12.9689632035487)
% --(axis cs:0.25,15.6940504950814);

% \path [draw=black, semithick]
% (axis cs:1.25,3.37440500078355)
% --(axis cs:1.25,10.4075264633909);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0.25 12.9689632035487
% 1.25 3.37440500078355
% };
% %\addlegendentry{CQI}
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0.25 15.6940504950814
% 1.25 10.4075264633909
% };
% %\addlegendentry{CQI}
% \draw (axis cs:-0.25,61.6729781359028) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 51.6};
% \draw (axis cs:0.75,24.2407901246797) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 8.7};
% \draw (axis cs:0,76.0260044177402) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 68.4};
% \draw (axis cs:1,95.1069957333585) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 89.7};
% \draw (axis cs:0.25,17.6940504950814) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 14.3};
% \draw (axis cs:1.25,12.4075264633909) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 6.9};
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
% Modified to add secondary y-axis for RSRP with bars hanging from top
% Bar order: Throughput, CQI, RSRP
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{dodgerblue52152219}{RGB}{52,152,219}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen46204113}{RGB}{46,204,113}
% \definecolor{orange24315618}{RGB}{243,156,18}
% \definecolor{tomato2317660}{RGB}{231,76,60}

% % Primary axis (left) for Throughput and CQI
% \begin{axis}[
% name=main,
% width=\fwidth,
% height=\fheight,
% legend cell align={left},
% legend columns=3,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,1.02)},
%   anchor=south,
%   draw=gray,
%   font=\scriptsize
% },
% tick align=outside,
% tick pos=left,
% axis y line*=left,
% x grid style={darkgray176},
% xmin=-0.4625, xmax=1.4625,
% xtick style={color=black},
% xtick={0,1},
% xticklabels={FWA UE,Mobility UE},
% y grid style={darkgray176},
% ylabel={Throughput (Mbps)},
% ymajorgrids,
% ymin=0, ymax=135.11750276284,
% ytick style={color=black},
% font=\scriptsize
% ]

% % Throughput bars (green/tomato) - leftmost position
% \draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:-0.375,0) rectangle (axis cs:-0.125,51.559049086758);
% \addlegendimage{ybar,ybar legend,draw=black,fill=mediumseagreen46204113,opacity=0.8,thick}
% \addlegendentry{Throughput}

% \draw[draw=black,fill=tomato2317660,opacity=0.8,thick] (axis cs:0.625,0) rectangle (axis cs:0.875,8.68233644859813);

% % CQI bars (orange) - middle position
% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:-0.125,0) rectangle (axis cs:0.125,14.3315068493151);
% \addlegendimage{ybar,ybar legend,draw=black,fill=orange24315618,opacity=0.8,thick}
% \addlegendentry{CQI}

% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:0.875,0) rectangle (axis cs:1.125,6.89096573208723);

% % Placeholder for RSRP legend (actual bars on secondary axis)
% \addlegendimage{ybar,ybar legend,draw=black,fill=dodgerblue52152219,opacity=0.8,thick}
% \addlegendentry{|RSRP|}

% % Error bars for Throughput (at x=-0.25 and x=0.75)
% \path [draw=black, semithick]
% (axis cs:-0.25,43.4451200376132)
% --(axis cs:-0.25,59.6729781359028);

% \path [draw=black, semithick]
% (axis cs:0.75,-4.87611722748339)
% --(axis cs:0.75,22.2407901246797);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% -0.25 43.4451200376132
% 0.75 -4.87611722748339
% };
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% -0.25 59.6729781359028
% 0.75 22.2407901246797
% };

% % Error bars for CQI (now at x=0 and x=1)
% \path [draw=black, semithick]
% (axis cs:0,12.9689632035487)
% --(axis cs:0,15.6940504950814);

% \path [draw=black, semithick]
% (axis cs:1,3.37440500078355)
% --(axis cs:1,10.4075264633909);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0 12.9689632035487
% 1 3.37440500078355
% };
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0 15.6940504950814
% 1 10.4075264633909
% };

% % Value labels for Throughput
% \draw (axis cs:-0.25,61.6729781359028) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 51.6};
% \draw (axis cs:0.75,24.2407901246797) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 8.7};

% % Value labels for CQI (now at x=0 and x=1)
% \draw (axis cs:0,17.6940504950814) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 14.3};
% \draw (axis cs:1,12.4075264633909) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 6.9};
% \end{axis}

% % Secondary axis (right) for RSRP - bars hanging from top
% \begin{axis}[
% width=\fwidth,
% height=\fheight,
% tick align=outside,
% axis y line*=right,
% axis x line=none,
% xmin=-0.4625, xmax=1.4625,
% xtick=\empty,
% ylabel={|RSRP| (dBm)},
% ylabel near ticks,
% y dir=reverse,
% ymin=0, ymax=120,
% ytick style={color=black},
% font=\scriptsize
% ]

% % RSRP bars (blue) - rightmost position (now at x=0.25 and x=1.25)
% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.125,0) rectangle (axis cs:0.375,68.4125570776256);
% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:1.125,0) rectangle (axis cs:1.375,89.7102803738318);

% % Error bars for RSRP (now at x=0.25 and x=1.25)
% \path [draw=black, semithick]
% (axis cs:0.25,62.7991097375109)
% --(axis cs:0.25,74.0260044177402);

% \path [draw=black, semithick]
% (axis cs:1.25,86.313565014305)
% --(axis cs:1.25,93.1069957333585);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0.25 62.7991097375109
% 1.25 86.313565014305
% };
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0.25 74.0260044177402
% 1.25 93.1069957333585
% };

% % Value labels for RSRP (at x=0.25 and x=1.25)
% \draw (axis cs:0.25,70.4125570776256) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{\bfseries 68.4};
% \draw (axis cs:1.25,91.7102803738318) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{\bfseries 89.7};

% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% Modified to add secondary y-axis for RSRP with bars hanging from top
% Bar order: Throughput, CQI, RSRP (narrower bars)
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{dodgerblue52152219}{RGB}{52,152,219}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen46204113}{RGB}{46,204,113}
% \definecolor{orange24315618}{RGB}{243,156,18}
% \definecolor{tomato2317660}{RGB}{231,76,60}

% % Primary axis (left) for Throughput and CQI
% \begin{axis}[
% name=main,
% width=\fwidth,
% height=\fheight,
% legend cell align={left},
% legend columns=3,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,1.02)},
%   anchor=south,
%   draw=gray,
%   font=\scriptsize
% },
% tick align=outside,
% tick pos=left,
% axis y line*=left,
% x grid style={darkgray176},
% xmin=-0.35, xmax=1.35,
% xtick style={color=black},
% xtick={0,1},
% xticklabels={FWA UE,Mobility UE},
% y grid style={darkgray176},
% ylabel={Throughput (Mbps)},
% ymajorgrids,
% ymin=0, ymax=70,
% ytick style={color=black},
% font=\scriptsize
% ]

% % Throughput bars (green/tomato) - leftmost position (width=0.12)
% \draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:-0.21,0) rectangle (axis cs:-0.09,51.559049086758);
% \addlegendimage{ybar,ybar legend,draw=black,fill=mediumseagreen46204113,opacity=0.8,thick}
% \addlegendentry{Throughput}

% \draw[draw=black,fill=tomato2317660,opacity=0.8,thick] (axis cs:0.79,0) rectangle (axis cs:0.91,8.68233644859813);

% % CQI bars (orange) - middle position (width=0.12)
% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:-0.06,0) rectangle (axis cs:0.06,14.3315068493151);
% \addlegendimage{ybar,ybar legend,draw=black,fill=orange24315618,opacity=0.8,thick}
% \addlegendentry{CQI}

% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:0.94,0) rectangle (axis cs:1.06,6.89096573208723);

% % Placeholder for RSRP legend (actual bars on secondary axis)
% \addlegendimage{ybar,ybar legend,draw=black,fill=dodgerblue52152219,opacity=0.8,thick}
% \addlegendentry{|RSRP|}

% % Error bars for Throughput (at x=-0.15 and x=0.85)
% \path [draw=black, semithick]
% (axis cs:-0.15,43.4451200376132)
% --(axis cs:-0.15,59.6729781359028);

% \path [draw=black, semithick]
% (axis cs:0.85,-4.87611722748339)
% --(axis cs:0.85,22.2407901246797);

% \addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
% table {%
% -0.15 43.4451200376132
% 0.85 -4.87611722748339
% };
% \addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
% table {%
% -0.15 59.6729781359028
% 0.85 22.2407901246797
% };

% % Error bars for CQI (at x=0 and x=1)
% \path [draw=black, semithick]
% (axis cs:0,12.9689632035487)
% --(axis cs:0,15.6940504950814);

% \path [draw=black, semithick]
% (axis cs:1,3.37440500078355)
% --(axis cs:1,10.4075264633909);

% \addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
% table {%
% 0 12.9689632035487
% 1 3.37440500078355
% };
% \addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
% table {%
% 0 15.6940504950814
% 1 10.4075264633909
% };

% % Value labels for Throughput
% \draw (axis cs:-0.15,61.6729781359028) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 51.6};
% \draw (axis cs:0.85,24.2407901246797) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 8.7};

% % Value labels for CQI
% \draw (axis cs:0,17.6940504950814) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 14.3};
% \draw (axis cs:1,12.4075264633909) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 6.9};
% \end{axis}

% % Secondary axis (right) for RSRP - bars hanging from top
% \begin{axis}[
% width=\fwidth,
% height=\fheight,
% tick align=outside,
% axis y line*=right,
% axis x line=none,
% xmin=-0.35, xmax=1.35,
% xtick=\empty,
% ylabel={|RSRP| (dBm)},
% ylabel near ticks,
% y dir=reverse,
% ymin=0, ymax=120,
% ytick style={color=black},
% font=\scriptsize
% ]

% % RSRP bars (blue) - rightmost position (width=0.12, at x=0.15 and x=1.15)
% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.09,0) rectangle (axis cs:0.21,68.4125570776256);
% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:1.09,0) rectangle (axis cs:1.21,89.7102803738318);

% % Error bars for RSRP (at x=0.15 and x=1.15)
% \path [draw=black, semithick]
% (axis cs:0.15,62.7991097375109)
% --(axis cs:0.15,74.0260044177402);

% \path [draw=black, semithick]
% (axis cs:1.15,86.313565014305)
% --(axis cs:1.15,93.1069957333585);

% \addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
% table {%
% 0.15 62.7991097375109
% 1.15 86.313565014305
% };
% \addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
% table {%
% 0.15 74.0260044177402
% 1.15 93.1069957333585
% };

% % Value labels for RSRP
% \draw (axis cs:0.15,76.0260044177402) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{\bfseries 68.4};
% \draw (axis cs:1.15,95.1069957333585) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{\bfseries 89.7};

% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% Modified to add secondary y-axis for RSRP with bars hanging from top
% Bar order: Throughput, CQI, RSRP (narrower bars, reduced gap, no overlap)
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen46204113}{RGB}{46,204,113}
\definecolor{orange24315618}{RGB}{243,156,18}
\definecolor{tomato2317660}{RGB}{231,76,60}

% Bar width: 0.10, gap between bars: 0.02
% Group 1 centered at x=0, Group 2 centered at x=0.5

% Primary axis (left) for Throughput and CQI
\begin{axis}[
name=main,
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.03)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
axis y line*=left,
x grid style={darkgray176},
xmin=-0.22, xmax=0.72,
xtick style={color=black},
xtick={0,0.5},
xticklabels={FWA UE,Mobility UE},
y grid style={darkgray176},
ylabel={Throughput (Mbps)},
ylabel shift={-5pt},
ymajorgrids,
ymin=0, ymax=70,
ytick style={color=black},
font=\scriptsize
]

% Throughput bars (green/tomato) - leftmost position (width=0.10)
% Group 1: -0.17 to -0.07, Group 2: 0.33 to 0.43
\draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:-0.17,0) rectangle (axis cs:-0.07,51.559049086758);
\addlegendimage{ybar,ybar legend,draw=black,fill=mediumseagreen46204113,opacity=0.8,thick}
\addlegendentry{Throughput}

\draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:0.33,0) rectangle (axis cs:0.43,8.68233644859813);

% CQI bars (orange) - middle position (width=0.10)
% Group 1: -0.05 to 0.05, Group 2: 0.45 to 0.55
\draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:-0.05,0) rectangle (axis cs:0.05,14.3315068493151);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange24315618,opacity=0.8,thick}
\addlegendentry{CQI}

\draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:0.45,0) rectangle (axis cs:0.55,6.89096573208723);

% Placeholder for RSRP legend (actual bars on secondary axis)
\addlegendimage{ybar,ybar legend,draw=black,fill=dodgerblue52152219,opacity=0.8,thick}
\addlegendentry{RSRP}

% Error bars for Throughput (centers at -0.12 and 0.38)
\path [draw=black, semithick]
(axis cs:-0.12,43.4451200376132)
--(axis cs:-0.12,59.6729781359028);

\path [draw=black, semithick]
(axis cs:0.38,-4.87611722748339)
--(axis cs:0.38,22.2407901246797);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.12 43.4451200376132
0.38 -4.87611722748339
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.12 59.6729781359028
0.38 22.2407901246797
};

% Error bars for CQI (centers at 0 and 0.5)
\path [draw=black, semithick]
(axis cs:0,12.9689632035487)
--(axis cs:0,15.6940504950814);

\path [draw=black, semithick]
(axis cs:0.5,3.37440500078355)
--(axis cs:0.5,10.4075264633909);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 12.9689632035487
0.5 3.37440500078355
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 15.6940504950814
0.5 10.4075264633909
};

% Value labels for Throughput
\draw (axis cs:-0.12,61.6729781359028) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 51.6};
\draw (axis cs:0.38,24.2407901246797) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 8.7};

% Value labels for CQI
\draw (axis cs:0,17.6940504950814) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 14.3};
\draw (axis cs:0.5,12.4075264633909) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 6.9};
\end{axis}

% Secondary axis (right) for RSRP - bars hanging from top
\begin{axis}[
width=\fwidth,
height=\fheight,
% tick align=inside,
axis y line*=right,
axis x line=none,
xmin=-0.22, xmax=0.72,
xtick=\empty,
ylabel={RSRP (dBm)},
ylabel near ticks,
% y dir=reverse,
ymax=0, ymin=-120,
ytick style={draw=none},
% ytick=\empty,
font=\scriptsize,
ylabel shift={-5pt},
%ytick label shift={-1pt},
yticklabel style={xshift=-1pt},
]

% RSRP bars (blue) - rightmost position (width=0.10)
% Group 1: 0.07 to 0.17, Group 2: 0.57 to 0.67
\draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.07,0) rectangle (axis cs:0.17,-68.4125570776256);
\draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.57,0) rectangle (axis cs:0.67,-89.7102803738318);

% Error bars for RSRP (centers at 0.12 and 0.62)
\path [draw=black, semithick]
(axis cs:0.12,-62.7991097375109)
--(axis cs:0.12,-74.0260044177402);

\path [draw=black, semithick]
(axis cs:0.62,-86.313565014305)
--(axis cs:0.62,-93.1069957333585);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.12 -62.7991097375109
0.62 -86.313565014305
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.12 -74.0260044177402
0.62 -93.1069957333585
};

% Value labels for RSRP
\draw (axis cs:0.12,-76.0260044177402) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{\bfseries -68.4};
\draw (axis cs:0.62,-95.1069957333585) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{\bfseries -89.7};

\end{axis}

\end{tikzpicture}

==> Figures/edge_comparison.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{dodgerblue52152219}{RGB}{52,152,219}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen46204113}{RGB}{46,204,113}
% \definecolor{orange24315618}{RGB}{243,156,18}
% \definecolor{tomato2317660}{RGB}{231,76,60}

% \begin{axis}[
% width=\fwidth,
% height=\fheight,
% legend cell align={left},
% legend columns=3,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,1.02)},
%   anchor=south,
%   draw=gray,
%   font=\scriptsize
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.4625, xmax=1.4625,
% xtick style={color=black},
% xtick={0,1},
% xticklabels={Current config,Predicted config},
% y grid style={darkgray176},
% ylabel={Throughput (Mbps)},
% ymajorgrids,
% ymin=0, ymax=98.344034959986,
% ytick style={color=black},
% font=\scriptsize
% ]
% \draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:-0.375,0) rectangle (axis cs:-0.125,4.18528169014085);
% \addlegendimage{ybar,ybar legend,draw=black,fill=mediumseagreen46204113,opacity=0.8,thick}
% \addlegendentry{Throughput}

% \draw[draw=black,fill=tomato2317660,opacity=0.8,thick] (axis cs:0.625,0) rectangle (axis cs:0.875,24.2250694444444);
% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:-0.125,0) rectangle (axis cs:0.125,89.6408450704225);
% \addlegendimage{ybar,ybar legend,draw=black,fill=dodgerblue52152219,opacity=0.8,thick}
% \addlegendentry{|RSRP|}

% \draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.875,0) rectangle (axis cs:1.125,89.4513888888889);
% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:0.125,0) rectangle (axis cs:0.375,8.74647887323944);
% \addlegendimage{ybar,ybar legend,draw=black,fill=orange24315618,opacity=0.8,thick}
% \addlegendentry{CQI}

% \draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:1.125,0) rectangle (axis cs:1.375,7.27083333333333);
% \path [draw=black, semithick]
% (axis cs:-0.25,3.63101430752175)
% --(axis cs:-0.25,4.73954907275994);

% \path [draw=black, semithick]
% (axis cs:0.75,20.1061039289029)
% --(axis cs:0.75,28.344034959986);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% -0.25 3.63101430752175
% 0.75 20.1061039289029
% };
% %\addlegendentry{CQI}
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% -0.25 4.73954907275994
% 0.75 28.344034959986
% };
% %\addlegendentry{CQI}
% \path [draw=black, semithick]
% (axis cs:0,89.1448819441368)
% --(axis cs:0,90.1368081967082);

% \path [draw=black, semithick]
% (axis cs:1,86.3452707189749)
% --(axis cs:1,92.5575070588029);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0 89.1448819441368
% 1 86.3452707189749
% };
% %\addlegendentry{CQI}
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0 90.1368081967082
% 1 92.5575070588029
% };
% %\addlegendentry{CQI}
% \path [draw=black, semithick]
% (axis cs:0.25,8.22141055997625)
% --(axis cs:0.25,9.27154718650262);

% \path [draw=black, semithick]
% (axis cs:1.25,5.5358830609761)
% --(axis cs:1.25,9.00578360569057);

% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0.25 8.22141055997625
% 1.25 5.5358830609761
% };
% %\addlegendentry{CQI}
% \addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
% table {%
% 0.25 9.27154718650262
% 1.25 9.00578360569057
% };
% %\addlegendentry{CQI}
% \draw (axis cs:-0.25,6.73954907275994) node[
%   scale=0.6,
%   text=black,
%   rotate=0.0
% ]{\bfseries 4.2};
% \draw (axis cs:0.75,30.344034959986) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 24.2};
% \draw (axis cs:0,92.1368081967082) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 89.6};
% \draw (axis cs:1,94.5575070588029) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 89.5};
% \draw (axis cs:0.25,11.2715471865026) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 8.7};
% \draw (axis cs:1.25,11.0057836056906) node[
%   scale=0.6,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{\bfseries 7.3};
% \draw[->, thick, black] (axis cs:0.25,80) -- (axis cs:0.75,80);

% \node at (axis cs:0.5,87) {\scriptsize \textbf{BLINC}};
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
% Modified to add secondary y-axis for RSRP with bars hanging from top
% Bar order: Throughput, CQI, RSRP (narrower bars, reduced gap, no overlap)
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen46204113}{RGB}{46,204,113}
\definecolor{orange24315618}{RGB}{243,156,18}
\definecolor{tomato2317660}{RGB}{231,76,60}

% Bar width: 0.10, gap between bars: 0.02
% Group 1 centered at x=0, Group 2 centered at x=0.5

% Primary axis (left) for Throughput and CQI
\begin{axis}[
name=main,
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.03)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
axis y line*=left,
x grid style={darkgray176},
xmin=-0.22, xmax=0.72,
xtick style={color=black},
xtick={0,0.5},
xticklabels={Current config,Predicted config},
y grid style={darkgray176},
ylabel={Throughput (Mbps)},
ylabel shift={-5pt},
ymajorgrids,
ymin=0, ymax=40,
ytick style={color=black},
font=\scriptsize
]

% Throughput bars (green/tomato) - leftmost position (width=0.10)
% Group 1: -0.17 to -0.07, Group 2: 0.33 to 0.43
\draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:-0.17,0) rectangle (axis cs:-0.07,4.18528169014085);
\addlegendimage{ybar,ybar legend,draw=black,fill=mediumseagreen46204113,opacity=0.8,thick}
\addlegendentry{Throughput}

\draw[draw=black,fill=mediumseagreen46204113,opacity=0.8,thick] (axis cs:0.33,0) rectangle (axis cs:0.43,24.2250694444444);

% CQI bars (orange) - middle position (width=0.10)
% Group 1: -0.05 to 0.05, Group 2: 0.45 to 0.55
\draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:-0.05,0) rectangle (axis cs:0.05,8.74647887323944);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange24315618,opacity=0.8,thick}
\addlegendentry{CQI}

\draw[draw=black,fill=orange24315618,opacity=0.8,thick] (axis cs:0.45,0) rectangle (axis cs:0.55,7.27083333333333);

% Placeholder for RSRP legend (actual bars on secondary axis)
\addlegendimage{ybar,ybar legend,draw=black,fill=dodgerblue52152219,opacity=0.8,thick}
\addlegendentry{RSRP}

% Error bars for Throughput (centers at -0.12 and 0.38)
\path [draw=black, semithick]
(axis cs:-0.12,3.63101430752175)
--(axis cs:-0.12,4.73954907275994);

\path [draw=black, semithick]
(axis cs:0.38,20.1061039289029)
--(axis cs:0.38,28.344034959986);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.12 3.63101430752175
0.38 20.1061039289029
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.12 4.73954907275994
0.38 28.344034959986
};

% Error bars for CQI (centers at 0 and 0.5)
\path [draw=black, semithick]
(axis cs:0,8.22141055997625)
--(axis cs:0,9.27154718650262);

\path [draw=black, semithick]
(axis cs:0.5,5.5358830609761)
--(axis cs:0.5,9.00578360569057);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 8.22141055997625
0.5 5.5358830609761
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 9.27154718650262
0.5 9.00578360569057
};

% Value labels for Throughput
\draw (axis cs:-0.12,6.73954907275994) node[
  scale=0.6,
  text=black,
  rotate=0.0
]{\bfseries 4.2};
\draw (axis cs:0.38,30.344034959986) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 24.2};

% Value labels for CQI
\draw (axis cs:0,11.2715471865026) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 8.7};
\draw (axis cs:0.5,11.0057836056906) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 7.3};

% Arrow and BLINC label (adjusted for new x positions)
\draw[->, thick, black] (axis cs:0.15,4) -- (axis cs:0.31,4);
\node at (axis cs:0.23,7) {\scriptsize \textbf{\framework}};

\end{axis}

% Secondary axis (right) for RSRP - bars hanging from top
\begin{axis}[
width=\fwidth,
height=\fheight,
%tick align=outside,
axis y line*=right,
axis x line=none,
xmin=-0.22, xmax=0.72,
xtick=\empty,
ylabel={RSRP (dBm)},
ylabel near ticks,
ymax=0, ymin=-120,
ytick style={draw=none},
% ytick=\empty,
font=\scriptsize,
ylabel shift={-5pt},
yticklabel style={xshift=-1pt},
]

% RSRP bars (blue) - rightmost position (width=0.10)
% Group 1: 0.07 to 0.17, Group 2: 0.57 to 0.67
\draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.07,0) rectangle (axis cs:0.17,-89.6408450704225);
\draw[draw=black,fill=dodgerblue52152219,opacity=0.8,thick] (axis cs:0.57,0) rectangle (axis cs:0.67,-89.4513888888889);

% Error bars for RSRP (centers at 0.12 and 0.62)
\path [draw=black, semithick]
(axis cs:0.12,-89.1448819441368)
--(axis cs:0.12,-90.1368081967082);

\path [draw=black, semithick]
(axis cs:0.62,-86.3452707189749)
--(axis cs:0.62,-92.5575070588029);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.12 -89.1448819441368
0.62 -86.3452707189749
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.12 -90.1368081967082
0.62 -92.5575070588029
};

% Value labels for RSRP
\draw (axis cs:0.12,-72.1368081967082) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{\bfseries -89.6};
\draw (axis cs:0.62,-94.5575070588029) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{\bfseries -89.5};

\end{axis}

\end{tikzpicture}

==> Figures/f1_score_comparison_bkp1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{lightseagreen16185129}{RGB}{16,185,129}
\definecolor{mediumslateblue13992246}{RGB}{139,92,246}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
title={Edge Prediction Accuracy},
x grid style={darkgray176},
xlabel={F1-Score - Higher is Better},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.64, ymax=4.64,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={
  Hill Climb
BIC
LLM,
  Hill Climb
BDeu,
  Hill Climb
BIC (Data-only),
  Hill Climb
K2,
  PC Algorithm
}
]
\draw[draw=gold,fill=lightseagreen16185129,opacity=0.8,very thick] (axis cs:0,-0.4) rectangle (axis cs:0.692307692307692,0.4);
\draw[draw=black,fill=lightseagreen16185129,opacity=0.8,semithick] (axis cs:0,0.6) rectangle (axis cs:0.48,1.4);
\draw[draw=black,fill=royalblue59130246,opacity=0.8,semithick] (axis cs:0,1.6) rectangle (axis cs:0.416666666666667,2.4);
\draw[draw=black,fill=tomato2396868,opacity=0.8,semithick] (axis cs:0,2.6) rectangle (axis cs:0.25,3.4);
\draw[draw=black,fill=mediumslateblue13992246,opacity=0.8,semithick] (axis cs:0,3.6) rectangle (axis cs:0.5,4.4);
\draw (axis cs:0.712307692307692,0) node[
  scale=0.55,
  anchor=west,
  text=black,
  rotate=0.0
]{\bfseries 0.750};
\draw (axis cs:0.5,1) node[
  scale=0.55,
  anchor=west,
  text=black,
  rotate=0.0
]{\bfseries 0.480};
\draw (axis cs:0.436666666666667,2) node[
  scale=0.55,
  anchor=west,
  text=black,
  rotate=0.0
]{\bfseries 0.417};
\draw (axis cs:0.27,3) node[
  scale=0.55,
  anchor=west,
  text=black,
  rotate=0.0
]{\bfseries 0.250};
\draw (axis cs:0.52,4) node[
  scale=0.55,
  anchor=west,
  text=black,
  rotate=0.0
]{\bfseries 0.500};
\end{axis}

\end{tikzpicture}


==> Figures/mot1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Config (p0\_nominal, Target SNR)},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  {-90, 20},
  {-106, 15},
  {-106, 20},
  {-84, 10},
  {-96, 10},
  {-96, 15},
  {-96, 20},
  {-102, 28},
  {-106, 28},
  {-90, 28}
},
y grid style={darkgray176},
ylabel={UL Throughput (Mbps)},
ymajorgrids,
ymin=0, ymax=55.8558147713951,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=steelblue] (axis cs:-0.4,0) rectangle (axis cs:0.4,53.1960140679953);
%\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue}
%\addlegendentry{UL Throughput}

\draw[draw=black,fill=steelblue] (axis cs:0.6,0) rectangle (axis cs:1.4,52.9248389134555);
\draw[draw=black,fill=steelblue] (axis cs:1.6,0) rectangle (axis cs:2.4,52.4964867967853);
\draw[draw=black,fill=steelblue] (axis cs:2.6,0) rectangle (axis cs:3.4,43.3997114556417);
\draw[draw=black,fill=steelblue] (axis cs:3.6,0) rectangle (axis cs:4.4,44.9345937401201);
\draw[draw=black,fill=steelblue] (axis cs:4.6,0) rectangle (axis cs:5.4,45.801438752784);
\draw[draw=black,fill=steelblue] (axis cs:5.6,0) rectangle (axis cs:6.4,45.8761134356113);
\draw[draw=black,fill=steelblue] (axis cs:6.6,0) rectangle (axis cs:7.4,25.8013795594077);
\draw[draw=black,fill=steelblue] (axis cs:7.6,0) rectangle (axis cs:8.4,29.0283177450352);
\draw[draw=black,fill=steelblue] (axis cs:8.6,0) rectangle (axis cs:9.4,31.0452995391705);
\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xmin=-0.89, xmax=9.89,
xtick=\empty,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SNR (dB) / UL MCS Index},
ymin=6.38788796233116, ymax=17.7190382162749,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
font=\scriptsize
]
\addplot [thick, darkred, mark=*, mark size=3, mark options={solid}]
table {%
0 15.9706916764361
1 10.538218572331
2 14.743972445465
3 7.06244616709733
4 6.90294024660133
5 10.0146993318486
6 13.2742910274291
7 13.4183218971951
8 11.8106342088405
9 12.6391129032258
};
\addlegendentry{SNR (dB)}
\addplot [thick, darkgreen, mark=square*, mark size=3, mark options={solid}]
table {%
0 17.2039859320047
1 13.8603916614024
2 16.097588978186
3 9.72480620155039
4 9.46158710085362
5 12.7398663697105
6 14.9953509995351
7 8.57589984350548
8 8.96720051249199
9 9.73991935483871
};
\addlegendentry{UL MCS}
\end{axis}

\end{tikzpicture}


==> Figures/mot2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
colorbar,
colorbar style={ylabel={UL Throughput (Mbps)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.95,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204
},
point meta max=55,
point meta min=25,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={p0\_nominal (dBm)},
xmin=-107.1, xmax=-82.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={pusch\_TargetSNR (dB)},
ymin=9.1, ymax=28.9,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
-106 10 48.37268539325843 6.058894549061018
-106 15 52.893313313313314 12.056291996848236
-106 20 52.01890410958904 14.580840922082988
-106 28 28.528736696613684 12.669122070823251
-102 10 46.67335238095238 5.641895835477563
-102 15 52.730522243713736 10.53318686040192
-102 20 52.210418181818184 13.989828396141592
-102 28 25.299075175056153 14.217243163247069
-96 10 47.57459001374256 6.98330306127739
-96 15 49.30327222222222 11.066102538769895
-96 20 47.38543675751223 13.4007994149806
-96 28 27.656806526806527 8.248043485582892
-96 28 29.481722143402816 13.244175144133202
-96 28 26.522355008787343 8.859585503605295
-96 28 38.56444833625219 12.064555401301106
-90 10 49.97865401987353 6.979179488140693
-90 15 53.176874466268146 11.59326760725161
-90 20 53.133541876892025 15.957691216057308
-90 28 31.926615925058545 9.910508194040984
-90 28 30.60466865833786 13.17142022348136
-90 28 30.443536299765807 10.465045519595433
-90 28 26.408683473389356 9.195492204820946
-84 10 46.03917431192661 8.917908576019872
-84 15 52.992131849315065 12.907579106900588
-84 20 52.563369781312126 15.271670177468105
-84 28 32.85749077490775 12.539615419305338
};

% Legend entries with dummy points (positioned outside plot area)
\addplot [draw=black, fill=gray, mark=*, mark size=2pt, only marks, opacity=0.7]
table{%
x  y
-110 5
};
\addlegendentry{Less}

\addplot [draw=black, fill=gray, mark=*, mark size=4pt, only marks, opacity=0.7]
table{%
x  y
-110 5
};
\addlegendentry{ }

\addplot [draw=black, fill=gray, mark=*, mark size=6pt, only marks, opacity=0.7]
table{%
x  y
-110 5
};
\addlegendentry{More}

\end{axis}
\end{tikzpicture}

==> Figures/multi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
xtick={0,0.9,2.7,3.6,5.4,6.3},
xticklabels={
    {p0 Current},
  {p0 Optimal},
  {SNR Current},
  {SNR Optimal},
  {Both Current},
  {Both Optimal}
},
y grid style={darkgray176},
ylabel={ul\_BLER},
ymajorgrids,
ymin=-0.0827330272712314, ymax=0.809007455690804,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.233343981693364);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,0.367219578947368);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,0.233343981693364);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,0.092421711026616);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,0.233343981693364);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,0.0946346971935007);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,-0.0421993689547752)
--(axis cs:0,0.508887332341503);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,-0.0340346394796113)
--(axis cs:0.9,0.768473797374348);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,-0.0421993689547752)
--(axis cs:2.7,0.508887332341503);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,0.0470055747111089)
--(axis cs:3.6,0.137837847342123);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,-0.0421993689547752)
--(axis cs:5.4,0.508887332341503);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,0.0482560373566882)
--(axis cs:6.3,0.141013357030313);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 -0.0421993689547752
0.9 -0.0340346394796113
2.7 -0.0421993689547752
3.6 0.0470055747111089
5.4 -0.0421993689547752
6.3 0.0482560373566882
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.508887332341503
0.9 0.768473797374348
2.7 0.508887332341503
3.6 0.137837847342123
5.4 0.508887332341503
6.3 0.141013357030313
};
\draw (axis cs:0,0.51623172392045) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.23};
\draw (axis cs:0.9,0.775818188953295) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.37};
\draw (axis cs:2.7,0.51623172392045) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.23};
\draw (axis cs:3.6,0.14518223892107) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:5.4,0.51623172392045) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.23};
\draw (axis cs:6.3,0.148357748609261) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\end{axis}

\end{tikzpicture}


==> Figures/multi_UL_Mbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
%xtick={0,0.9,2.7,3.6,5.4,6.3},
%xticklabels={
%   p0,
%   p0,
%   SNR,
%   SNR,
%   Both,
%   Both
%},
xtick={0.45, 3.15, 5.85},  
xticklabels={P1, P2, P1-P2},
%x tick label style={font=\small},
y grid style={darkgray176},
ylabel={UL\_Mbps},
ymajorgrids,
ymin=0, ymax=68,%62.868277635932,
ytick style={color=black}
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,34.7699313501144);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,48.5646033057851);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,34.7699313501144);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,52.3539733840304);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,34.7699313501144);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,52.6897193500739);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,22.8871262668585)
--(axis cs:0,46.6527364333703);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,37.2546564821112)
--(axis cs:0.9,59.874550129459);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,22.8871262668585)
--(axis cs:2.7,46.6527364333703);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,45.4387362678772)
--(axis cs:3.6,59.2692105001837);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,22.8871262668585)
--(axis cs:5.4,46.6527364333703);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,45.8643038451679)
--(axis cs:6.3,59.5151348549798);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 22.8871262668585
0.9 37.2546564821112
2.7 22.8871262668585
3.6 45.4387362678772
5.4 22.8871262668585
6.3 45.8643038451679
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 46.6527364333703
0.9 59.874550129459
2.7 46.6527364333703
3.6 59.2692105001837
5.4 46.6527364333703
6.3 59.5151348549798
};
\draw (axis cs:0,47.7065308203718) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 34.77};
\draw (axis cs:0.9,60.9283445164605) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 48.56};
\draw (axis cs:2.7,47.7065308203718) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 34.77};
\draw (axis cs:3.6,60.3230048871852) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 52.35};
\draw (axis cs:5.4,47.7065308203718) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 34.77};
\draw (axis cs:6.3,60.5689292419813) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 52.69};
\addlegendimage{area legend, fill=blue, opacity=0.8, draw=black}
\addlegendentry{Current}

\addlegendimage{area legend, fill=green, opacity=0.8, draw=black}
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}


==> Figures/multi_UL_Mbps_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
xtick={0.45, 3.15, 5.85},
xticklabels={P1, P2, P1-P2},
y grid style={darkgray176},
ylabel={UL\_Mbps},
ymajorgrids,
ymin=0, ymax=72.2540922451871,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,32.6089141856392);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,42.6779201934704);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,32.6089141856392);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,53.299194865811);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,32.6089141856392);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,53.299194865811);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,20.0875565209805)
--(axis cs:0,45.1302718502979);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,33.616634411225)
--(axis cs:0.9,51.7392059757157);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,20.0875565209805)
--(axis cs:2.7,45.1302718502979);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,47.308778069539)
--(axis cs:3.6,59.289611662083);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,20.0875565209805)
--(axis cs:5.4,45.1302718502979);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,47.308778069539)
--(axis cs:6.3,59.289611662083);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 20.0875565209805
0.9 33.616634411225
2.7 20.0875565209805
3.6 47.308778069539
5.4 20.0875565209805
6.3 47.308778069539
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 45.1302718502979
0.9 51.7392059757157
2.7 45.1302718502979
3.6 59.289611662083
5.4 45.1302718502979
6.3 59.289611662083
};
\draw (axis cs:0,46.1962557476142) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:0.9,52.8051898730319) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 42.68};
\draw (axis cs:2.7,46.1962557476142) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:3.6,60.3555955593992) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\draw (axis cs:5.4,46.1962557476142) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:6.3,60.3555955593992) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\end{axis}

\end{tikzpicture}


==> Figures/multi_UL_Mbps_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
xtick={0.45, 3.15, 5.85},
xticklabels={$P_0$, $\Gamma$, {$P_0, \Gamma$}},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=72.2540922451871,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,32.6089141856392);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,42.6779201934704);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,32.6089141856392);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,53.299194865811);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,32.6089141856392);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,53.299194865811);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,20.0875565209805)
--(axis cs:0,45.1302718502979);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,33.616634411225)
--(axis cs:0.9,51.7392059757157);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,20.0875565209805)
--(axis cs:2.7,45.1302718502979);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,47.308778069539)
--(axis cs:3.6,59.289611662083);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,20.0875565209805)
--(axis cs:5.4,45.1302718502979);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,47.308778069539)
--(axis cs:6.3,59.289611662083);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 20.0875565209805
0.9 33.616634411225
2.7 20.0875565209805
3.6 47.308778069539
5.4 20.0875565209805
6.3 47.308778069539
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 45.1302718502979
0.9 51.7392059757157
2.7 45.1302718502979
3.6 59.289611662083
5.4 45.1302718502979
6.3 59.289611662083
};
\draw (axis cs:0,46.1962557476142) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:0.9,52.8051898730319) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 42.68};
\draw (axis cs:2.7,46.1962557476142) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:3.6,60.3555955593992) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\draw (axis cs:5.4,46.1962557476142) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:6.3,60.3555955593992) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\addlegendimage{area legend, fill=blue, opacity=0.8, draw=black}
\addlegendentry{Default}
\addlegendimage{area legend, fill=green, opacity=0.8, draw=black}
\addlegendentry{Recomm.}
\end{axis}

\end{tikzpicture}


==> Figures/multi_UL_Mbps_96.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
xtick={0.45, 3.15, 5.85},
xticklabels={$P_0$, $\Gamma$, {$P0,\Gamma$}},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=72.2540922451871,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,48.5646033057851);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,48.5646033057851);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,48.5646033057851);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,51.8529567642957);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,48.5646033057851);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,53.299194865811);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,37.2546564821112)
--(axis cs:0,59.874550129459);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,37.2546564821112)
--(axis cs:0.9,59.874550129459);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,37.2546564821112)
--(axis cs:2.7,59.874550129459);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,44.3956236282263)
--(axis cs:3.6,59.310289900365);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,37.2546564821112)
--(axis cs:5.4,59.874550129459);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,47.308778069539)
--(axis cs:6.3,59.289611662083);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 37.2546564821112
0.9 37.2546564821112
2.7 37.2546564821112
3.6 44.3956236282263
5.4 37.2546564821112
6.3 47.308778069539
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 59.874550129459
0.9 59.874550129459
2.7 59.874550129459
3.6 59.310289900365
5.4 59.874550129459
6.3 59.289611662083
};
\draw (axis cs:0,60.9405340267752) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 48.56};
\draw (axis cs:0.9,60.9405340267752) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 48.56};
\draw (axis cs:2.7,60.9405340267752) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 48.56};
\draw (axis cs:3.6,60.3762737976813) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 51.85};
\draw (axis cs:5.4,60.9405340267752) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 48.56};
\draw (axis cs:6.3,60.3555955593992) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\addlegendimage{area legend, fill=blue, opacity=0.8, draw=black}
\addlegendentry{Default}
\addlegendimage{area legend, fill=green, opacity=0.8, draw=black}
\addlegendentry{Recomm.}
\end{axis}

\end{tikzpicture}


==> Figures/multi_ul_BLER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
%xtick={0,0.9,2.7,3.6,5.4,6.3},
%xticklabels={
%  p0,
% p0,
% SNR,
% SNR,
% Both,
%  Both
%},
xtick={0.45, 3.15, 5.85},  
xticklabels={P1, P2, P1-P2},
y grid style={darkgray176},
ylabel={ul\_BLER},
ymajorgrids,
ymin=0, ymax=0.6,%0.534331698958578,
ytick style={color=black}
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.233343981693364);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,0.0852214876033058);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,0.233343981693364);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,0.092421711026616);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,0.233343981693364);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,0.0946346971935007);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,0)
--(axis cs:0,0.508887332341503);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,0)
--(axis cs:0.9,0.284894742743542);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,0)
--(axis cs:2.7,0.508887332341503);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,0.0470055747111089)
--(axis cs:3.6,0.137837847342123);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,0)
--(axis cs:5.4,0.508887332341503);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,0.0482560373566882)
--(axis cs:6.3,0.141013357030313);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0
0.9 0
2.7 0
3.6 0.0470055747111089
5.4 0
6.3 0.0482560373566882
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.508887332341503
0.9 0.284894742743542
2.7 0.508887332341503
3.6 0.137837847342123
5.4 0.508887332341503
6.3 0.141013357030313
};
\draw (axis cs:0,0.51355421197537) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.23};
\draw (axis cs:0.9,0.28956162237741) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:2.7,0.51355421197537) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.23};
\draw (axis cs:3.6,0.14250472697599) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:5.4,0.51355421197537) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.23};
\draw (axis cs:6.3,0.145680236664181) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\addlegendimage{area legend, fill=blue, opacity=0.8, draw=black}
\addlegendentry{Current}

\addlegendimage{area legend, fill=green, opacity=0.8, draw=black}
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}


==> Figures/multi_ul_BLER_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
%xtick={0,0.9,2.7,3.6,5.4,6.3},
%xticklabels={
%  p0,
% p0,
% SNR,
% SNR,
% Both,
%  Both
%},
xtick={0.45, 3.15, 5.85},  
xticklabels={P1, P2, P1-P2},
y grid style={darkgray176},
ylabel={ul\_BLER},
ymajorgrids,
ymin=0, ymax=0.8,%0.534331698958578,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.293300332749562);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,0.0869531318016929);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,0.293300332749562);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,0.0961126254375729);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,0.293300332749562);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,0.0852214876033058);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,0)
--(axis cs:0,0.693489413750901);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,0.0361878590823234)
--(axis cs:0.9,0.137718404521062);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,0)
--(axis cs:2.7,0.693489413750901);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,0.0537480062256308)
--(axis cs:3.6,0.138477244649515);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,0)
--(axis cs:5.4,0.693489413750901);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,0)
--(axis cs:6.3,0.284894742743542);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0
0.9 0.0361878590823234
2.7 0
3.6 0.0537480062256308
5.4 0
6.3 0
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.693489413750901
0.9 0.137718404521062
2.7 0.693489413750901
3.6 0.138477244649515
5.4 0.693489413750901
6.3 0.284894742743542
};
\draw (axis cs:0,0.699355420405892) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:0.9,0.143584411176054) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:2.7,0.699355420405892) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:3.6,0.144343251304506) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.10};
\draw (axis cs:5.4,0.699355420405892) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:6.3,0.290760749398534) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\end{axis}

\end{tikzpicture}


==> Figures/multi_ul_BLER_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
%xtick={0,0.9,2.7,3.6,5.4,6.3},
%xticklabels={
%  p0,
% p0,
% SNR,
% SNR,
% Both,
%  Both
%},
xtick={0.45, 3.15, 5.85},  
xticklabels={$P_0$, $\Gamma$, {$P0, \Gamma$}},
y grid style={darkgray176},
ylabel={UL BLER},
ymajorgrids,
ymin=0, ymax=0.78,%0.534331698958578,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.293300332749562);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,0.0869531318016929);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,0.293300332749562);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,0.0961126254375729);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,0.293300332749562);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,0.0961126254375729);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,0)
--(axis cs:0,0.693489413750901);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,0.0361878590823234)
--(axis cs:0.9,0.137718404521062);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,0)
--(axis cs:2.7,0.693489413750901);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,0.0537480062256308)
--(axis cs:3.6,0.138477244649515);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,0)
--(axis cs:5.4,0.693489413750901);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,0.0537480062256308)
--(axis cs:6.3,0.138477244649515);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0
0.9 0.0361878590823234
2.7 0
3.6 0.0537480062256308
5.4 0
6.3 0.0537480062256308
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.693489413750901
0.9 0.137718404521062
2.7 0.693489413750901
3.6 0.138477244649515
5.4 0.693489413750901
6.3 0.138477244649515
};
\draw (axis cs:0,0.699355420405892) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:0.9,0.143584411176054) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:2.7,0.699355420405892) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:3.6,0.144343251304506) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.10};
\draw (axis cs:5.4,0.699355420405892) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:6.3,0.144343251304506) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.10};
\addlegendimage{area legend, fill=blue, opacity=0.8, draw=black}
\addlegendentry{Default}
\addlegendimage{area legend, fill=green, opacity=0.8, draw=black}
\addlegendentry{Recomm.}
\end{axis}

\end{tikzpicture}


==> Figures/multi_ul_BLER_96.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.81, xmax=7.11,
xtick style={color=black},
%xtick={0,0.9,2.7,3.6,5.4,6.3},
%xticklabels={
%  p0,
% p0,
% SNR,
% SNR,
% Both,
%  Both
%},
xtick={0.45, 3.15, 5.85},  
xticklabels={$P_0$, $\Gamma$, {$P0, \Gamma$}},
y grid style={darkgray176},
ylabel={UL BLER},
ymajorgrids,
ymin=0, ymax=0.78,%0.534331698958578,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.0852214876033058);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:0.45,0) rectangle (axis cs:1.35,0.0852214876033058);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:2.25,0) rectangle (axis cs:3.15,0.0852214876033058);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:3.15,0) rectangle (axis cs:4.05,0.0946872384937238);
\draw[draw=black,fill=blue,opacity=0.8,semithick] (axis cs:4.95,0) rectangle (axis cs:5.85,0.0852214876033058);
\draw[draw=black,fill=green,opacity=0.8,semithick] (axis cs:5.85,0) rectangle (axis cs:6.75,0.0961126254375729);
\path [draw=black, draw opacity=0.7, thick]
(axis cs:0,0)
--(axis cs:0,0.284894742743542);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:0.9,0)
--(axis cs:0.9,0.284894742743542);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:2.7,0)
--(axis cs:2.7,0.284894742743542);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:3.6,0.0502594152726576)
--(axis cs:3.6,0.13911506171479);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:5.4,0)
--(axis cs:5.4,0.284894742743542);

\path [draw=black, draw opacity=0.7, thick]
(axis cs:6.3,0.0537480062256308)
--(axis cs:6.3,0.138477244649515);

\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0
0.9 0
2.7 0
3.6 0.0502594152726576
5.4 0
6.3 0.0537480062256308
};
\addplot [thick, black, opacity=0.7, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.284894742743542
0.9 0.284894742743542
2.7 0.284894742743542
3.6 0.13911506171479
5.4 0.284894742743542
6.3 0.138477244649515
};
\draw (axis cs:0,0.286816995252294) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:0.9,0.286816995252294) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:2.7,0.286816995252294) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:3.6,0.141037314223542) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:5.4,0.286816995252294) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:6.3,0.140399497158267) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.10};
\addlegendimage{area legend, fill=blue, opacity=0.8, draw=black}
\addlegendentry{Default}
\addlegendimage{area legend, fill=green, opacity=0.8, draw=black}
\addlegendentry{Recomm.}
\end{axis}

\end{tikzpicture}


==> Figures/nearfar_UL_Mbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3064175}{RGB}{30,64,175}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink252165165}{RGB}{252,165,165}
\definecolor{lightskyblue147197253}{RGB}{147,197,253}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}
\definecolor{darkred}{RGB}{139,0,0}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=4.28,
xtick style={color=black},
xtick={0,0.9,2.7,3.6},
xticklabels={{Def}, {BN}, {Def}, {BN}},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
ylabel shift=-5pt,
ymajorgrids,
ymin=0, ymax=65.9641546091015,
ytick style={color=black},
font=\scriptsize
]
% Cell-center: Default
\draw[draw=black,fill=royalblue59130246,opacity=0.8,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,32.6089141856392);
% Cell-center: BN (curr)
\draw[draw=black,fill=lightskyblue147197253,opacity=0.8,semithick] (axis cs:0.5,0) rectangle (axis cs:1.3,53.299194865811);
% Cell-edge: Default
\draw[draw=black,fill=tomato2396868,opacity=0.8,semithick] (axis cs:2.3,0) rectangle (axis cs:3.1,23.0500694444444);
% Cell-edge: BN (curr)
\draw[draw=black,fill=lightpink252165165,opacity=0.8,semithick] (axis cs:3.2,0) rectangle (axis cs:4.0,24.2159459459459);

% Text labels
\draw (axis cs:0,33.6748980829555) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:0.9,54.3651787631272) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\draw (axis cs:2.7,24.1160533417607) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 23.05};
\draw (axis cs:3.6,25.2819298432622) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 24.22};

\addlegendimage{area legend, fill=royalblue59130246, opacity=0.8, draw=black}
\addlegendentry{Cell-center users}
\addlegendimage{area legend, fill=tomato2396868, opacity=0.8, draw=black}
\addlegendentry{Cell-edge users}
\end{axis}
\end{tikzpicture}

==> Figures/nearfar_UL_Mbps_bkp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3064175}{RGB}{30,64,175}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink252165165}{RGB}{252,165,165}
\definecolor{lightskyblue147197253}{RGB}{147,197,253}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}
\definecolor{darkred}{RGB}{139,0,0}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=1,
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=5.48,
xtick style={color=black},
xtick={0,0.9,1.8,3,3.9,4.8},
xticklabels={{Def}, {BN\\past}, {BN\\curr}, {Def}, {BN\\past}, {BN\\curr}},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
ylabel shift=-5pt,
ymajorgrids,
ymin=0, ymax=65.9641546091015,
ytick style={color=black},
font=\scriptsize
]
% Near Current
\draw[draw=black,fill=royalblue59130246,opacity=0.8,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,32.6089141856392);
% Near Prev (swapped to middle)
\draw[draw=black,fill=darkslateblue3064175,opacity=0.8,semithick] (axis cs:0.5,0) rectangle (axis cs:1.3,53.299194865811);
% Near Opt (swapped from middle)
\draw[draw=black,fill=lightskyblue147197253,opacity=0.8,semithick] (axis cs:1.4,0) rectangle (axis cs:2.2,53.299194865811);
% Far Current
\draw[draw=black,fill=tomato2396868,opacity=0.8,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,23.0500694444444);
% Far Prev (swapped to middle)
\draw[draw=black,fill=darkred,opacity=0.8,semithick] (axis cs:3.5,0) rectangle (axis cs:4.3,4.14417808219178);
% Far Opt (swapped from middle)
\draw[draw=black,fill=lightpink252165165,opacity=0.8,semithick] (axis cs:4.4,0) rectangle (axis cs:5.2,24.2159459459459);

% Text labels
\draw (axis cs:0,33.6748980829555) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:0.9,54.3651787631272) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\draw (axis cs:1.8,54.3651787631272) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\draw (axis cs:3,24.1160533417607) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 23.05};
\draw (axis cs:3.9,5.210161979508) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 4.14};
\draw (axis cs:4.8,25.2819298432622) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 24.22};
\addlegendimage{area legend, fill=royalblue59130246, opacity=0.8, draw=black}
\addlegendentry{Center users}
\addlegendimage{area legend, fill=tomato2396868, opacity=0.8, draw=black}
\addlegendentry{Edge users}
\end{axis}
\end{tikzpicture}

==> Figures/nearfar_UL_Mbps_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sage}{RGB}{171, 189, 159}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.775, xmax=7.475,
xtick style={color=black},
xtick={0,0.9,1.8,2.7,4,4.9,5.8,6.7},
xticklabels={Curr,BN,Rule,Greedy,Curr,BN,Rule,Greedy},
y grid style={darkgray176},
ylabel={UL\_Mbps},
ymajorgrids,
ymin=0, ymax=65.9641546091015,
ytick style={color=black},
font=\scriptsize
]
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,32.6089141856392);
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:0.5,0) rectangle (axis cs:1.3,53.299194865811);
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:1.4,0) rectangle (axis cs:2.2,32.6089141856392);
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:2.3,0) rectangle (axis cs:3.1,53.299194865811);
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,23.0500694444444);
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:4.5,0) rectangle (axis cs:5.3,24.2159459459459);
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:5.4,0) rectangle (axis cs:6.2,3.868);
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:6.3,0) rectangle (axis cs:7.1,19.4650326797386);
\draw (axis cs:0,33.6748980829555) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:0.9,54.3651787631272) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\draw (axis cs:1.8,33.6748980829555) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 32.61};
\draw (axis cs:2.7,54.3651787631272) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 53.30};
\draw (axis cs:4,24.1160533417607) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 23.05};
\draw (axis cs:4.9,25.2819298432622) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 24.22};
\draw (axis cs:5.8,4.93398389731622) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 3.87};
\draw (axis cs:6.7,20.5310165770548) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 19.47};
\addlegendimage{area legend, fill=steelblue31119180, opacity=0.8, draw=black}
\addlegendentry{Cell-center users}
\addlegendimage{area legend, fill=sage, opacity=0.8, draw=black}
\addlegendentry{Cell-edge users}
\end{axis}

\end{tikzpicture}


==> Figures/nearfar_comp_perc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sage}{RGB}{171, 189, 159}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.6, xmax=5.2,
xtick style={color=black},
xtick={0,0.9,1.8,3,3.9,4.8},
%xticklabels={Curr,BN,Rule,Greedy,Curr,BN,Rule,Greedy},
xticklabels={BN,Rul,Gr,BN,Rul,Gr},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={UL Throughput\\Improvement [\%]},
ylabel shift=-3pt,
ymajorgrids,
ymin=-100, ymax=85,
ytick style={color=black},
font=\scriptsize
]

% Cell-center (3 bars)
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,63.5);    % BN: +63.5%
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:0.5,0) rectangle (axis cs:1.3,0);       % Rule: 0%
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:1.4,0) rectangle (axis cs:2.2,63.5);    % Greedy: +63.5%

% Cell-edge (3 bars)
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,5.1);     % BN: +5.1%
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:3.5,0) rectangle (axis cs:4.3,-83.2);   % Rule: -83.2%
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:4.4,0) rectangle (axis cs:5.2,-15.5);   % Greedy: -15.5%

% Labels - Cell-center
\draw (axis cs:0,66) node[scale=0.55, anchor=south, text=black]{\bfseries +64\%};
\draw (axis cs:0.9,2) node[scale=0.55, anchor=south, text=black]{\bfseries 0\%};
\draw (axis cs:1.8,66) node[scale=0.55, anchor=south, text=black]{\bfseries +64\%};

% Labels - Cell-edge
\draw (axis cs:3,8) node[scale=0.55, anchor=south, text=black]{\bfseries +5\%};
\draw (axis cs:3.9,-80) node[scale=0.55, anchor=north, text=black]{\bfseries -83\%};
\draw (axis cs:4.8,-13) node[scale=0.55, anchor=north, text=black]{\bfseries -16\%};


\addlegendimage{area legend, fill=steelblue31119180, opacity=0.8, draw=black}
\addlegendentry{Center users}
\addlegendimage{area legend, fill=sage, opacity=0.8, draw=black}
\addlegendentry{Edge users}
\end{axis}

\end{tikzpicture}


==> Figures/nearfar_ul_BLER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3064175}{RGB}{30,64,175}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink252165165}{RGB}{252,165,165}
\definecolor{lightskyblue147197253}{RGB}{147,197,253}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}
\definecolor{darkred}{RGB}{139,0,0}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=4.28,
xtick style={color=black},
xtick={0,0.9,2.7,3.6},
xticklabels={{Def}, {BN}, {Def}, {BN}},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={UL BLER},
ylabel shift=-5pt,
ymajorgrids,
ymin=0, ymax=0.40796534938704,
ytick style={color=black},
font=\scriptsize
]
% Cell-center: Default
\draw[draw=black,fill=royalblue59130246,opacity=0.8,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.293300332749562);
% Cell-center: BN (cur)
\draw[draw=black,fill=lightskyblue147197253,opacity=0.8,semithick] (axis cs:0.5,0) rectangle (axis cs:1.3,0.0961126254375729);
% Cell-edge: Default
\draw[draw=black,fill=tomato2396868,opacity=0.8,semithick] (axis cs:2.3,0) rectangle (axis cs:3.1,0.0877920138888889);
% Cell-edge: BN (cur)
\draw[draw=black,fill=lightpink252165165,opacity=0.8,semithick] (axis cs:3.2,0) rectangle (axis cs:4.0,0.0838827027027027);

% Text labels
\draw (axis cs:0,0.299166339404553) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:0.9,0.101978632092564) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.10};
\draw (axis cs:2.7,0.0936580205438801) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:3.6,0.089748709357694) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.08};

\addlegendimage{area legend, fill=royalblue59130246, opacity=0.8, draw=black}
\addlegendentry{Cell-center users}
\addlegendimage{area legend, fill=tomato2396868, opacity=0.8, draw=black}
\addlegendentry{Cell-edge users}
\end{axis}
\end{tikzpicture}

==> Figures/nearfar_ul_BLER_bkp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3064175}{RGB}{30,64,175}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink252165165}{RGB}{252,165,165}
\definecolor{lightskyblue147197253}{RGB}{147,197,253}
\definecolor{royalblue59130246}{RGB}{59,130,246}
\definecolor{tomato2396868}{RGB}{239,68,68}
\definecolor{darkred}{RGB}{139,0,0}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=5.48,
xtick style={color=black},
xtick={0,0.9,1.8,3,3.9,4.8},
xticklabels={{Def}, {BN\\past}, {BN\\cur}, {Def}, {BN\\past}, {BN\\cur}},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={UL BLER},
ylabel shift=-5pt,
ymajorgrids,
ymin=0, ymax=0.40796534938704,
ytick style={color=black},
font=\scriptsize
]
% Near Current
\draw[draw=black,fill=royalblue59130246,opacity=0.8,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.293300332749562);
% Near Prev (swapped to middle)
\draw[draw=black,fill=darkslateblue3064175,opacity=0.8,semithick] (axis cs:0.5,0) rectangle (axis cs:1.3,0.0961126254375729);
% Near Opt (swapped from middle)
\draw[draw=black,fill=lightskyblue147197253,opacity=0.8,semithick] (axis cs:1.4,0) rectangle (axis cs:2.2,0.0961126254375729);
% Far Current
\draw[draw=black,fill=tomato2396868,opacity=0.8,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0877920138888889);
% Far Prev (swapped to middle) - darkred
\draw[draw=black,fill=darkred,opacity=0.8,semithick] (axis cs:3.5,0) rectangle (axis cs:4.3,0.0921345205479452);
% Far Opt (swapped from middle)
\draw[draw=black,fill=lightpink252165165,opacity=0.8,semithick] (axis cs:4.4,0) rectangle (axis cs:5.2,0.0838827027027027);

% Text labels
\draw (axis cs:0,0.299166339404553) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.29};
\draw (axis cs:0.9,0.101978632092564) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.10};
\draw (axis cs:1.8,0.101978632092564) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.10};
\draw (axis cs:3,0.0936580205438801) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:3.9,0.0980005272029364) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:4.8,0.089748709357694) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 0.08};
\addlegendimage{area legend, fill=royalblue59130246, opacity=0.8, draw=black}
\addlegendentry{Center users}
\addlegendimage{area legend, fill=tomato2396868, opacity=0.8, draw=black}
\addlegendentry{Edge users}
\end{axis}
\end{tikzpicture}

==> Figures/nearfar_ul_BLER_perc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sage}{RGB}{171, 189, 159}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.6, xmax=5.2,
xtick style={color=black},
xtick={0,0.9,1.8,3,3.9,4.8},
xticklabels={BN,Rul,Gr,BN,Rul,Gr},
y grid style={darkgray176},
ylabel={UL\_BLER},
ymajorgrids,
ymin=0, ymax=80,
ytick style={color=black},
font=\scriptsize
]
% Cell-center (3 bars) - First scenario: Curr=0.29, BN=0.09, Rule=0.29, Greedy=0.10
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,69);    % BN: +69%
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:0.5,0) rectangle (axis cs:1.3,0);       % Rule: 0%
\draw[draw=black,fill=steelblue31119180,opacity=0.8,semithick] (axis cs:1.4,0) rectangle (axis cs:2.2,66);    % Greedy: +66%
% Cell-edge (3 bars) - Second scenario: Curr=0.09, BN=0.08, Rule=0.09, Greedy=0.08
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,11);     % BN: +11%
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:3.5,0) rectangle (axis cs:4.3,0);      % Rule: 0%
\draw[draw=black,fill=sage,opacity=0.8,semithick] (axis cs:4.4,0) rectangle (axis cs:5.2,11);     % Greedy: +11%
% Labels - Cell-center
\draw (axis cs:0,71) node[scale=0.55, anchor=south, text=black]{\bfseries +69\%};
\draw (axis cs:0.9,2) node[scale=0.55, anchor=south, text=black]{\bfseries 0\%};
\draw (axis cs:1.8,68) node[scale=0.55, anchor=south, text=black]{\bfseries +66\%};
% Labels - Cell-edge
\draw (axis cs:3,13) node[scale=0.55, anchor=south, text=black]{\bfseries +11\%};
\draw (axis cs:3.9,2) node[scale=0.55, anchor=south, text=black]{\bfseries 0\%};
\draw (axis cs:4.8,13) node[scale=0.55, anchor=south, text=black]{\bfseries +11\%};
\addlegendimage{area legend, fill=steelblue31119180, opacity=0.8, draw=black}
\addlegendentry{Cell-center users}
\addlegendimage{area legend, fill=sage, opacity=0.8, draw=black}
\addlegendentry{Cell-edge users}
\end{axis}
\end{tikzpicture}

==> Figures/network_baseline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray107114128}{RGB}{107,114,128}
\definecolor{tomato2396868}{RGB}{239,68,68}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Baseline (Data-Only)
(23 edges)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.06907820379844, xmax=1.12253957315526,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.12469923504057, ymax=1.20189449744729,
ytick style={color=black},
yticklabels={}
]
\draw[->,draw=slategray107114128] (axis cs:-0.104888067051159,-0.922804737593273) -- (axis cs:0.761732355133239,0.104426771620767);
\draw[->,draw=slategray107114128] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=slategray107114128] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:0.268313983781852,-0.506190618647278);
\draw[->,draw=tomato2396868] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:-0.878896495880973,0.426290612075681);
\draw[->,draw=tomato2396868] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:0.132587354260901,1);
\draw[->,draw=tomato2396868] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:-0.832986953437342,-0.100172074759774);
\draw[->,draw=slategray107114128] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:0.701701918297602,0.672259549616681);
\draw[->,draw=tomato2396868] (axis cs:-0.832986953437342,-0.100172074759774) -- (axis cs:-0.730753362122407,-0.662460568160148);
\draw[->,draw=tomato2396868] (axis cs:-0.730753362122407,-0.662460568160148) -- (axis cs:0.268313983781852,-0.506190618647278);
\draw[->,draw=slategray107114128] (axis cs:-0.730753362122407,-0.662460568160148) -- (axis cs:-0.878896495880973,0.426290612075681);
\draw[->,draw=tomato2396868] (axis cs:0.132587354260901,1) -- (axis cs:0.701701918297602,0.672259549616681);
\draw[->,draw=tomato2396868] (axis cs:0.132587354260901,1) -- (axis cs:-0.832986953437342,-0.100172074759774);
\draw[->,draw=tomato2396868] (axis cs:0.701701918297602,0.672259549616681) -- (axis cs:-0.730753362122407,-0.662460568160148);
\draw[->,draw=slategray107114128] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=tomato2396868] (axis cs:0.932357865237791,-0.562627536359702) -- (axis cs:-0.878896495880973,0.426290612075681);
\draw[->,draw=slategray107114128] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:-0.832986953437342,-0.100172074759774);
\draw[->,draw=tomato2396868] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:-0.730753362122407,-0.662460568160148);
\draw[->,draw=slategray107114128] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=tomato2396868] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:0.701701918297602,0.672259549616681);
\draw[->,draw=slategray107114128] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:0.132587354260901,1);
\draw[->,draw=tomato2396868] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:0.268313983781852,-0.506190618647278);
\draw[->,draw=tomato2396868] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:0.761732355133239,0.104426771620767);
\draw[->,draw=tomato2396868] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:-0.104888067051159,-0.922804737593273);
\addplot [
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.104888067051159 -0.922804737593273 239,68,68 239,68,68
0.761732355133239 0.104426771620767 251,191,36 251,191,36
-0.832986953437342 -0.100172074759774 251,191,36 251,191,36
-0.730753362122407 -0.662460568160148 251,191,36 251,191,36
0.132587354260901 1 251,191,36 251,191,36
0.701701918297602 0.672259549616681 251,191,36 251,191,36
0.268313983781852 -0.506190618647278 251,191,36 251,191,36
-0.878896495880973 0.426290612075681 239,68,68 239,68,68
0.932357865237791 -0.562627536359702 251,191,36 251,191,36
-0.249168598219505 0.551278602207045 251,191,36 251,191,36
};
\draw (axis cs:-0.104888067051159,-0.922804737593273) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries p0_nominal};
\draw (axis cs:0.761732355133239,0.104426771620767) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries RSRP};
\draw (axis cs:-0.832986953437342,-0.100172074759774) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries UL_Mbps};
\draw (axis cs:-0.730753362122407,-0.662460568160148) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries ul_MCS};
\draw (axis cs:0.132587354260901,1) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries ul_BLER};
\draw (axis cs:0.701701918297602,0.672259549616681) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries NPRB};
\draw (axis cs:0.268313983781852,-0.506190618647278) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries SNR};
\draw (axis cs:-0.878896495880973,0.426290612075681) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries pusch_TargetSNRx10};
\draw (axis cs:0.932357865237791,-0.562627536359702) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries CQI};
\draw (axis cs:-0.249168598219505,0.551278602207045) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries MAC_UL_Mbps};
\end{axis}

\end{tikzpicture}


==> Figures/network_llm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen3419794}{RGB}{34,197,94}
\definecolor{slategray107114128}{RGB}{107,114,128}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={LLM-Enhanced
(27 edges)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.06907820379844, xmax=1.12253957315526,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.12469923504057, ymax=1.20189449744729,
ytick style={color=black},
yticklabels={}
]
\draw[->,draw=slategray107114128] (axis cs:-0.104888067051159,-0.922804737593273) -- (axis cs:0.761732355133239,0.104426771620767);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.104888067051159,-0.922804737593273) -- (axis cs:0.268313983781852,-0.506190618647278);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.104888067051159,-0.922804737593273) -- (axis cs:-0.730753362122407,-0.662460568160148);
\draw[->,draw=slategray107114128] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:-0.730753362122407,-0.662460568160148);
\draw[->,draw=slategray107114128] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:0.701701918297602,0.672259549616681);
\draw[->,draw=slategray107114128] (axis cs:0.761732355133239,0.104426771620767) -- (axis cs:0.268313983781852,-0.506190618647278);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:-0.730753362122407,-0.662460568160148);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:0.701701918297602,0.672259549616681);
\draw[->,draw=slategray107114128] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:-0.832986953437342,-0.100172074759774);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:-0.249168598219505,0.551278602207045);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:-0.878896495880973,0.426290612075681);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.268313983781852,-0.506190618647278) -- (axis cs:0.132587354260901,1);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.730753362122407,-0.662460568160148) -- (axis cs:-0.249168598219505,0.551278602207045);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.730753362122407,-0.662460568160148) -- (axis cs:-0.832986953437342,-0.100172074759774);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.730753362122407,-0.662460568160148) -- (axis cs:0.701701918297602,0.672259549616681);
\draw[->,draw=slategray107114128] (axis cs:-0.730753362122407,-0.662460568160148) -- (axis cs:-0.878896495880973,0.426290612075681);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.832986953437342,-0.100172074759774) -- (axis cs:0.132587354260901,1);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.832986953437342,-0.100172074759774) -- (axis cs:-0.878896495880973,0.426290612075681);
\draw[->,draw=mediumseagreen3419794] (axis cs:-0.878896495880973,0.426290612075681) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.701701918297602,0.672259549616681) -- (axis cs:-0.249168598219505,0.551278602207045);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.701701918297602,0.672259549616681) -- (axis cs:0.132587354260901,1);
\draw[->,draw=mediumseagreen3419794] (axis cs:0.701701918297602,0.672259549616681) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=slategray107114128] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:-0.832986953437342,-0.100172074759774);
\draw[->,draw=slategray107114128] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:0.932357865237791,-0.562627536359702);
\draw[->,draw=slategray107114128] (axis cs:-0.249168598219505,0.551278602207045) -- (axis cs:0.132587354260901,1);
\addplot [
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.104888067051159 -0.922804737593273 239,68,68 239,68,68
0.761732355133239 0.104426771620767 34,197,94 34,197,94
0.268313983781852 -0.506190618647278 34,197,94 34,197,94
-0.730753362122407 -0.662460568160148 34,197,94 34,197,94
-0.832986953437342 -0.100172074759774 34,197,94 34,197,94
0.132587354260901 1 34,197,94 34,197,94
-0.878896495880973 0.426290612075681 239,68,68 239,68,68
0.932357865237791 -0.562627536359702 34,197,94 34,197,94
0.701701918297602 0.672259549616681 34,197,94 34,197,94
-0.249168598219505 0.551278602207045 34,197,94 34,197,94
};
\draw (axis cs:-0.104888067051159,-0.922804737593273) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries p0_nominal};
\draw (axis cs:0.761732355133239,0.104426771620767) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries RSRP};
\draw (axis cs:0.268313983781852,-0.506190618647278) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries SNR};
\draw (axis cs:-0.730753362122407,-0.662460568160148) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries ul_MCS};
\draw (axis cs:-0.832986953437342,-0.100172074759774) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries UL_Mbps};
\draw (axis cs:0.132587354260901,1) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries ul_BLER};
\draw (axis cs:-0.878896495880973,0.426290612075681) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries pusch_TargetSNRx10};
\draw (axis cs:0.932357865237791,-0.562627536359702) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries CQI};
\draw (axis cs:0.701701918297602,0.672259549616681) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries NPRB};
\draw (axis cs:-0.249168598219505,0.551278602207045) node[
  scale=0.4,
  text=black,
  rotate=0.0
]{\bfseries MAC_UL_Mbps};
\end{axis}

\end{tikzpicture}


==> Figures/precision_recall_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen16185129}{RGB}{16,185,129}
\definecolor{mediumslateblue13992246}{RGB}{139,92,246}
\definecolor{orange24515811}{RGB}{245,158,11}
\definecolor{royalblue59130246}{RGB}{59,130,246}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Precision vs Recall},
x grid style={darkgray176},
xlabel={Precision},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Recall},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [gray, opacity=0.4, dashed, forget plot]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 0.944444444444444
0.35 0.875
0.36 0.818181818181818
0.37 0.770833333333333
0.38 0.730769230769231
0.39 0.696428571428571
0.4 0.666666666666667
0.41 0.640625
0.42 0.617647058823529
0.43 0.597222222222222
0.44 0.578947368421053
0.45 0.5625
0.46 0.547619047619048
0.47 0.534090909090909
0.48 0.521739130434783
0.49 0.510416666666667
0.5 0.5
0.51 0.490384615384615
0.52 0.481481481481481
0.53 0.473214285714286
0.54 0.46551724137931
0.55 0.458333333333333
0.56 0.451612903225806
0.57 0.4453125
0.58 0.439393939393939
0.59 0.433823529411765
0.6 0.428571428571429
0.61 0.423611111111111
0.62 0.418918918918919
0.63 0.414473684210526
0.64 0.41025641025641
0.65 0.40625
0.66 0.402439024390244
0.67 0.398809523809524
0.68 0.395348837209302
0.69 0.392045454545455
0.7 0.388888888888889
0.71 0.385869565217391
0.72 0.382978723404255
0.73 0.380208333333333
0.74 0.377551020408163
0.75 0.375
0.76 0.372549019607843
0.77 0.370192307692308
0.78 0.367924528301887
0.79 0.365740740740741
0.8 0.363636363636364
0.81 0.361607142857143
0.82 0.359649122807018
0.83 0.357758620689655
0.84 0.355932203389831
0.85 0.354166666666667
0.86 0.352459016393443
0.87 0.350806451612903
0.88 0.349206349206349
0.89 0.34765625
0.9 0.346153846153846
0.91 0.34469696969697
0.92 0.343283582089552
0.93 0.341911764705882
0.94 0.340579710144928
0.95 0.339285714285714
0.96 0.338028169014085
0.97 0.336805555555556
0.98 0.335616438356164
0.99 0.334459459459459
1 0.333333333333333
};
\addplot [gray, opacity=0.4, dashed, forget plot]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 0.994736842105263
0.55 0.9625
0.56 0.933333333333333
0.57 0.906818181818182
0.58 0.882608695652174
0.59 0.860416666666667
0.6 0.84
0.61 0.821153846153846
0.62 0.803703703703704
0.63 0.7875
0.64 0.772413793103448
0.65 0.758333333333333
0.66 0.74516129032258
0.67 0.7328125
0.68 0.721212121212121
0.69 0.710294117647059
0.7 0.7
0.71 0.690277777777778
0.72 0.681081081081081
0.73 0.672368421052632
0.74 0.664102564102564
0.75 0.65625
0.76 0.648780487804878
0.77 0.641666666666666
0.78 0.634883720930232
0.79 0.628409090909091
0.8 0.622222222222222
0.81 0.616304347826087
0.82 0.61063829787234
0.83 0.605208333333333
0.84 0.6
0.85 0.595
0.86 0.590196078431373
0.87 0.585576923076923
0.88 0.581132075471698
0.89 0.576851851851852
0.9 0.572727272727273
0.91 0.56875
0.92 0.564912280701754
0.93 0.561206896551724
0.94 0.557627118644068
0.95 0.554166666666667
0.96 0.550819672131147
0.97 0.54758064516129
0.98 0.544444444444444
0.99 0.54140625
1 0.538461538461538
};
\addplot [gray, opacity=0.4, dashed, forget plot]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 0.997297297297297
0.83 0.982894736842105
0.84 0.969230769230769
0.85 0.95625
0.86 0.94390243902439
0.87 0.932142857142857
0.88 0.92093023255814
0.89 0.910227272727273
0.9 0.9
0.91 0.890217391304348
0.92 0.880851063829787
0.93 0.871875
0.94 0.863265306122449
0.95 0.855
0.96 0.847058823529412
0.97 0.839423076923077
0.98 0.832075471698113
0.99 0.825
1 0.818181818181818
};
\addplot [draw=black, draw=none, fill=lightseagreen16185129, mark=asterisk, opacity=0.8]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addlegendentry{Hill Climb BIC LLM}
\addplot [draw=black, draw=none, fill=lightseagreen16185129, mark=*, opacity=0.8]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Hill Climb BDeu}
\addplot [draw=black, draw=none, fill=orange24515811, mark=*, opacity=0.8]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Hill Climb K2}
\addplot [draw=black, draw=none, fill=royalblue59130246, mark=*, opacity=0.8]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Hill Climb BIC (Data-only)}
\addplot [draw=black, draw=none, fill=mediumslateblue13992246, mark=*, opacity=0.8]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{PC Algorithm}
\draw (axis cs:0.95,0.338028169014085) node[
  scale=0.4,
  anchor=base west,
  text=gray,
  rotate=0.0
]{F1=0.5};
\draw (axis cs:0.95,0.550819672131147) node[
  scale=0.4,
  anchor=base west,
  text=gray,
  rotate=0.0
]{F1=0.7};
\draw (axis cs:0.95,0.847058823529412) node[
  scale=0.4,
  anchor=base west,
  text=gray,
  rotate=0.0
]{F1=0.9};
\end{axis}

\end{tikzpicture}


==> Figures/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of the Week},
xmin=0, xmax=167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbps]},
ymin=10, ymax=3750,
ymode=log,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 366.912716625
1 366.912716625
2 465.273797625
3 465.273797625
4 264.594817152234
5 163.0723185
6 109.054679364134
7 28.3311534857576
8 20.0688166995349
9 17.1875578010465
10 19.7987579634579
11 17.4317532108439
12 17.8315412301581
13 20.448751964585
14 17.5066144780578
15 17.4317532108439
16 17.5066144780578
17 20.0688166995349
18 37.0224739679274
19 44.931498075693
20 62.5795732058823
21 113.11352325
22 124.600806946935
23 163.0723185
24 163.0723185
25 163.0723185
26 366.912716625
27 465.273797625
28 264.594817152234
29 163.0723185
30 81.5470607685484
31 30.1787642226008
32 20.4487519733539
33 20.4590489132668
34 17.8315412301581
35 19.7987579634579
36 19.7987579634579
37 21.4956154382253
38 20.1993066512426
39 20.7730900923587
40 19.7987579634579
41 20.4487519384782
42 28.3311534857576
43 53.80277175
44 70.0685895369331
45 78.5163015
46 142.369262428463
47 125.406459681321
48 124.600806946935
49 163.0723185
50 163.0723185
51 366.912716625
52 264.594817152234
53 163.0723185
54 124.600806946935
55 47.5878258032057
56 24.883602316578
57 20.7730900923587
58 19.6671491619466
59 19.6671491619466
60 20.4487519384782
61 23.5568793666796
62 24.883602316578
63 24.8836024736933
64 24.7140557494754
65 24.8836024736933
66 30.1787642226008
67 56.0830725
68 79.9720869829148
69 125.406459681321
70 163.0723185
71 163.0723185
72 163.0723185
73 366.912716625
74 465.273797625
75 366.912716625
76 465.273797625
77 264.594817152234
78 122.6925063
79 30.1787642226008
80 24.5662290789395
81 20.4487519384782
82 17.1875578010465
83 17.4317532108439
84 17.8315410414229
85 20.7730900923587
86 20.7730900923587
87 20.7730900923587
88 20.7730900923587
89 20.448751964585
90 29.7029041111583
91 47.5878258032057
92 56.4929103375
93 100.152655852419
94 129.853883263085
95 129.853883263085
96 163.0723185
97 163.0723185
98 163.0723185
99 163.0723185
100 163.0723185
101 264.594817152234
102 125.406459681321
103 42.062304375
104 23.3139780657404
105 24.5662290789395
106 20.448751964585
107 20.1993063226934
108 19.6671491619466
109 22.6857488165316
110 20.448751964585
111 22.6857490724203
112 19.987541390308
113 23.0476100573401
114 30.1787642226008
115 63.024169346898
116 109.054679364134
117 81.5470607685484
118 146.678805
119 124.600806946935
120 163.0723185
121 124.600806946935
122 124.600806946935
123 124.600806946935
124 163.0723185
125 465.273797625
126 163.0723185
127 125.406459681321
128 63.024169346898
129 47.5878258032057
130 23.5568793666796
131 36.5753205253164
132 37.3661916777108
133 40.6118800862069
134 30.1787642226008
135 24.883602316578
136 23.0476100573401
137 23.5568793261658
138 34.6395495983997
139 56.0830725
140 74.5427832374149
141 80.3187146393381
142 80.3187146393381
143 119.9983785
144 142.369262414126
145 146.678805
146 163.0723185
147 124.600806946935
148 163.0723185
149 465.273797625
150 264.594817152234
151 129.853883263085
152 70.7811466546215
153 49.6318622996876
154 29.7029039845158
155 26.0615807786445
156 40.6118800903681
157 40.6118800862069
158 29.7029039845158
159 24.5662290789395
160 22.6857490724203
161 20.4487519384782
162 35.4223870329743
163 70.2732758893504
164 125.406459681321
165 142.369262428463
166 163.0723185
167 366.912716625
};
%\addlegendentry{3.6 GHz --- 100 MHz BW --- Local search}
\addlegendentry{FR1 --- Local search}

\addplot [semithick, crimson2205369, mark=square*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 465.273797625
1 465.273797625
2 465.273797625
3 465.273797625
4 465.273797625
5 187.2311805
6 132.87374110363
7 35.2239080125669
8 24.5308687712173
9 17.3278583839479
10 23.2518858034695
11 17.1920425690149
12 20.1089770645686
13 25.4398746804012
14 19.9103411777317
15 16.849449846239
16 19.6712712791669
17 24.7321760059833
18 41.5075986743099
19 52.3076070596421
20 60.8139100917157
21 156.358991955224
22 183.295669918371
23 187.2311805
24 187.2311805
25 187.2311805
26 465.273797625
27 465.273797625
28 465.273797625
29 187.2311805
30 99.257710245549
31 42.6313160469376
32 24.1349537260648
33 25.227744781117
34 19.8033042315765
35 24.4593632322569
36 24.4593632322569
37 26.8960518216458
38 24.7014500344927
39 26.8960518216458
40 24.4593632322569
41 25.4398746804012
42 37.5132887916565
43 56.0830725057083
44 74.922950469413
45 87.2097436482611
46 163.0723185
47 135.292730562707
48 183.295669918371
49 187.2311805
50 187.2311805
51 465.273797625
52 465.273797625
53 187.2311805
54 183.295669918371
55 54.5935151221266
56 31.0754457344002
57 26.333949000046
58 22.3950059638998
59 22.3950059638998
60 25.4398746804012
61 31.6147777148051
62 31.7704145224463
63 31.0754457344002
64 31.4663903736839
65 31.7704145224463
66 42.6313160469376
67 66.7114030227273
68 91.3771419727786
69 135.292730576336
70 187.2311805
71 187.2311805
72 187.2311805
73 465.273797625
74 465.273797625
75 465.273797625
76 465.273797625
77 465.273797625
78 137.153256617439
79 42.6313160469376
80 29.5306669617708
81 25.4398746804012
82 17.1826132871377
83 15.7382194495697
84 20.1089770645686
85 26.333949000046
86 26.8960518216458
87 26.333949000046
88 26.8960518216458
89 25.4398746804012
90 39.6164170320667
91 54.5935151221266
92 66.7114030227273
93 121.855729040296
94 177.416261709806
95 171.679890182344
96 187.2311805
97 187.2311805
98 187.2311805
99 187.2311805
100 187.2311805
101 465.273797625
102 137.153256617439
103 53.0887729646496
104 33.4948128254671
105 29.5306669617708
106 25.4398746804012
107 22.5541040472922
108 25.2601547435622
109 29.3233389222805
110 24.1349537260648
111 33.0774097466153
112 24.8238123261944
113 32.0795621244899
114 41.7582835176334
115 60.8139100917157
116 132.873741020594
117 99.2577102355232
118 171.679890182344
119 183.295669918371
120 187.2311805
121 183.295669918371
122 183.295669918371
123 183.295670050165
124 187.2311805
125 465.273797625
126 187.2311805
127 137.153256617439
128 60.8139100917157
129 54.5935151221266
130 31.1475296573604
131 46.151695078125
132 50.9029256985945
133 53.7279077305933
134 41.7582835176334
135 31.0754457344002
136 32.0795621244899
137 31.6147777148051
138 41.9601287368421
139 56.6215793867808
140 80.9119196408334
141 99.257710245549
142 99.2577102355232
143 135.292730576336
144 165.519192645289
145 177.416261709806
146 187.2311805
147 183.295669918371
148 187.2311805
149 465.273797625
150 465.273797625
151 171.679890182344
152 92.1140967318435
153 56.0111883645521
154 39.6164170320667
155 41.0641483767184
156 53.3445685555986
157 51.264478004128
158 39.6164170320667
159 29.5306669617708
160 29.3233389222805
161 24.1349537260648
162 45.29786625
163 69.2517093525084
164 137.153256617439
165 163.0723185
166 187.2311805
167 465.273797625
};
%\addlegendentry{3.6 GHz --- 100 MHz BW --- Selective-reduction}
\addlegendentry{FR1 --- Selective-reduction}
\addplot [semithick, seagreen4016769, mark=*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 2467.839528
1 2467.839528
2 3179.073744
3 3179.073744
4 1867.26264536155
5 1202.892768
6 801.771505356127
7 255.516438337423
8 151.22494401686
10 147.803482059636
17 151.22494401686
19 362.553834139992
20 363.579253122506
21 749.328899922581
22 898.035923876289
23 1202.892768
24 1202.892768
25 1202.892768
26 2467.839528
27 3179.073744
28 1867.26264536155
29 1202.892768
30 472.458221646102
33 157.295539360483
35 143.3071505628
36 147.803482059636
37 170.41246703151
39 170.41246703151
40 147.803482059636
42 212.977650495927
43 394.889040041637
44 513.144990932576
45 601.802263742975
46 749.328899922581
47 871.938144
48 898.035923876289
49 1202.892768
50 1202.892768
51 2467.839528
52 1867.26264536155
53 1202.892768
54 898.035923876289
55 279.143219005356
56 180.453034072661
57 169.512844241512
62 180.676691837414
63 180.453034072661
64 222.75792
65 180.453034072661
67 360.655680036165
68 437.919529379323
69 871.938144
70 1202.892768
71 1202.892768
72 1202.892768
73 2467.839528
74 3179.073744
75 2467.839528
76 3179.073744
77 1867.26264536155
78 871.938144
80 176.176860597886
85 169.512844286401
86 150.454235595028
87 184.841678702722
88 169.512844286401
90 255.516437647059
91 279.143219005356
92 360.655680036165
93 679.052369032258
94 996.961197321888
95 816.970547395076
96 1202.892768
97 1202.892768
98 1202.892768
99 1202.892768
100 1202.892768
101 1867.26264536155
102 871.938144
103 250.816355490315
105 170.743594154233
115 363.579253122506
116 801.771505356127
117 472.458221646102
118 996.961197321888
119 898.035923876289
120 1202.892768
121 898.035923876289
122 898.035923876289
123 898.035923876289
124 1202.892768
125 3179.073744
126 1202.892768
127 871.938144
128 398.431378958426
129 279.143219005356
131 265.862615711229
132 267.390817967527
133 242.853533096477
135 180.453034072661
139 398.241238981324
140 531.190101443473
141 472.458221646102
142 472.458221646102
143 871.938144
144 749.328899922581
145 996.961197321888
146 1202.892768
147 898.035923876289
148 1202.892768
149 3179.073744
150 1867.26264536155
151 996.961197321888
152 565.646004
153 365.143457633519
154 255.516437647059
156 250.816354557193
157 250.816354557193
158 268.718682427596
159 176.176860597886
162 252.472305379241
163 513.144990932576
164 871.938144
165 749.328899922581
166 1202.892768
167 2467.839528
};
%\addlegendentry{7 GHz --- 400 MHz BW --- Local search}
\addlegendentry{FR3 --- Local search}

\addplot [semithick, gold2551937, mark=square*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 3179.073744
1 3179.073744
2 3432.063096
3 3432.063096
4 2940.404544
5 1202.892768
6 941.088287546252
7 260.050273221072
8 184.636933875353
10 160.377498214144
17 184.636933875353
19 385.10267557708
20 511.428805579348
21 1176.33173665574
22 1330.13337486617
23 1202.892768
24 1202.892768
25 1202.892768
26 3179.073744
27 3432.063096
28 2940.404544
29 1202.892768
30 696.531260595569
33 177.753435252508
35 161.985581249027
36 160.377498214144
37 178.454236397304
39 179.364990373571
40 161.985581249027
42 258.709482320721
43 412.409613940495
44 576.645326378231
45 648.628925372624
46 1179.66449385931
47 996.961302911044
48 1330.13337486617
49 1202.892768
50 1202.892768
51 3179.073744
52 2940.404544
53 1202.892768
54 1330.13337486617
55 389.118013820074
56 228.508514181981
57 178.454236397304
62 228.508514181981
63 219.648135227692
64 224.473763007784
65 228.508514181981
67 486.107182593163
68 648.628925593759
69 996.961197321888
70 1202.892768
71 1202.892768
72 1202.892768
73 3179.073744
74 3432.063096
75 3179.073744
76 3432.063096
77 2940.404544
78 996.961302911044
80 205.946506012254
85 178.454236397304
86 178.454236397304
87 179.364990373571
88 179.364990373571
90 272.456477830716
91 389.118013820074
92 486.107182593163
93 919.110067881854
94 1305.89633365233
95 1305.89633365233
96 1202.892768
97 1202.892768
98 1202.892768
99 1202.892768
100 1202.892768
101 2940.404544
102 996.961302911044
103 377.573280119825
105 207.846619313315
115 471.923812002293
116 941.088287546252
117 696.531260525816
118 1305.89921289647
119 1330.13337486617
120 1202.892768
121 1330.13337473305
122 1330.13337486617
123 1330.13337473305
124 1202.892768
125 3432.063096
126 1202.892768
127 996.961197321888
128 513.954687849495
129 381.494046763131
131 302.526067199333
132 355.367606796532
133 347.681062343351
135 219.648135227692
139 398.936950054054
140 598.534007412936
141 696.53126080434
142 696.531260595569
143 996.961197321888
144 1179.66449385931
145 1305.89633365233
146 1202.892768
147 1330.13337486617
148 1202.892768
149 2224.396944
150 2940.404544
151 1305.89633365233
152 649.168852030971
153 381.471274546697
154 272.456477830716
156 377.573280119825
157 377.573280119825
158 250.82808570559
159 207.846619313315
162 325.50234308622
163 563.384597669291
164 996.961302911044
165 1179.66449385931
166 1202.892768
167 3179.073744
};
%\addlegendentry{7 GHz --- 400 MHz BW --- Selective-reduction}
\addlegendentry{FR3 --- Selective-reduction}
\end{axis}

\end{tikzpicture}

